Aperture-corrected spectroscopic type Ia supernova host galaxy properties

We use type Ia supernovae (SNe Ia) data obtained by the Sloan Digital Sky Survey-II Supernova Survey (SDSS-II/SNe) in combination with the publicly available SDSS DR16 fiber spectroscopy of their host galaxies to correlate SNe Ia light-curve parameters and Hubble residuals to several host galaxy properties. Fixed-aperture fiber spectroscopy suffers from aperture effects: the fraction of the galaxy covered by the fiber varies depending on its projected size on the sky, thus measured properties are not representative of the whole galaxy. The advent of Integral Field Spectroscopy has provided a way for correcting the missing light, by studying how these galaxy parameters change with the aperture size. Here we study how the standard SN host galaxy relations change once global host galaxy parameters are corrected for aperture effects. We recover previous trends on SN Hubble residuals with host galaxy properties, but we find that discarding objects with poor fiber coverage instead of correcting for aperture loss introduces biases in the sample that affect SN host galaxy relations. The net effect of applying the commonly used $g$-band fraction criterion is discarding intrinsically faint \mbox{SNe~Ia} in high-mass galaxies, thus artificially increasing the height of the mass step by 0.02 mag and its significance. Current and next generation of fixed-aperture fiber spectroscopy surveys, such as DES, DESI or TiDES in 4MOST, that aim at study SN and galaxy correlations must consider, and correct for, these effects.

==> (inline-0) <==
\begin{tabular}{ c| c c | c c c | c c c | c c | c c}
\hline\hline \\[-2ex]
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\[0.5ex]
ID & log(M$_\star$/M$_\odot$)$_{fibre}$ & log(M$_\star$/M$_\odot$)$_{scaled}$ & log(SFR/M$_\odot$ yr$^{-1}$)$_{fibre}$ & log(SFR/M$_\odot$ yr$^{-1}$)$_{scaled}$ & log(SFR/M$_\odot$ yr$^{-1}$)$_{corr}$ & 12+log(O/H)$_{fibre}$ & 12+log(O/H)$_{scaled}$ & 12+log(O/H)$_{corr}$ & A$_{V,\ fib}$ [mag]& A$_{V,\ corr}$ [mag]& EW(H$\alpha$)$_{fib}$ [\AA]& EW(H$\alpha$)$_{corr}$ [\AA]\\
\hline\\[-2ex]
5 & 10.23$\pm$0.10 & 10.54$\pm$0.09 & 0.21$\pm$0.20 & 0.56$\pm$0.20 & 1.10$\pm$0.02 & 8.80$\pm$0.05 & 8.80$\pm$0.05 & 8.76$\pm$0.05 & 1.89$\pm$0.57 & 1.54$\pm$0.57 & 20.48$\pm$0.50 & 26.40$\pm$0.55  \\[0.5ex]
10 & 8.66$\pm$0.11 & 8.92$\pm$0.06 & -0.77$\pm$0.05 & -0.47$\pm$0.05 & -0.22$\pm$0.01 & 8.28$\pm$0.02 & 8.28$\pm$0.02 & 8.25$\pm$0.02 & 0.61$\pm$0.15 & 0.38$\pm$0.15 & 91.59$\pm$0.47 & 105.18$\pm$0.52  \\[0.5ex]
15 & 10.22$\pm$0.01 & 10.91$\pm$0.01 & -2.70$\pm$0.11 & -2.00$\pm$0.11 & -1.78$\pm$0.11 & 8.61$\pm$0.09 & 8.61$\pm$0.09 & 8.58$\pm$0.09 & 0.00$\pm$nan & 0.00$\pm$nan & 0.20$\pm$0.05 & 0.25$\pm$0.05  \\[0.5ex]
30 & 10.50$\pm$0.08 & 10.75$\pm$0.17 & 1.45$\pm$0.06 & 1.68$\pm$0.06 & 1.80$\pm$0.01 & 8.72$\pm$0.01 & 8.72$\pm$0.01 & 8.69$\pm$0.01 & 1.87$\pm$0.18 & 1.74$\pm$0.18 & 101.38$\pm$0.61 & 107.66$\pm$0.67  \\[0.5ex]
83 & 9.41$\pm$0.07 & 10.20$\pm$0.07 & -1.05$\pm$0.14 & -0.29$\pm$0.14 & -0.23$\pm$0.03 & 8.64$\pm$0.04 & 8.64$\pm$0.04 & 8.60$\pm$0.04 & 1.05$\pm$0.42 & 0.72$\pm$0.42 & 17.26$\pm$0.58 & 21.78$\pm$0.64  \\[0.5ex]
128 & 9.22$\pm$0.19 & 9.67$\pm$0.30 & -0.09$\pm$0.09 & 0.13$\pm$0.09 & 0.29$\pm$0.02 & 8.31$\pm$0.03 & 8.32$\pm$0.03 & 8.29$\pm$0.03 & 0.79$\pm$0.27 & 0.65$\pm$0.27 & 79.98$\pm$1.14 & 86.04$\pm$1.26  \\[0.5ex]
133 & 10.77$\pm$0.05 & 11.26$\pm$0.07 & 0.69$\pm$0.08 & 1.20$\pm$0.08 & 1.31$\pm$0.02 & 8.84$\pm$0.04 & 8.84$\pm$0.04 & 8.81$\pm$0.04 & 2.05$\pm$0.24 & 1.78$\pm$0.24 & 37.23$\pm$0.58 & 43.90$\pm$0.64  \\[0.5ex]
171 & 9.54$\pm$0.15 & 9.72$\pm$0.08 & -0.42$\pm$0.20 & -0.20$\pm$0.20 & -0.04$\pm$0.02 & 8.53$\pm$0.03 & 8.53$\pm$0.03 & 8.50$\pm$0.03 & 0.47$\pm$0.57 & 0.33$\pm$0.57 & 53.43$\pm$0.73 & 57.26$\pm$0.80  \\[0.5ex]
172 & 9.94$\pm$0.08 & 10.25$\pm$0.14 & -0.10$\pm$0.12 & 0.29$\pm$0.12 & 0.49$\pm$0.03 & 8.46$\pm$0.03 & 8.46$\pm$0.03 & 8.43$\pm$0.03 & 1.22$\pm$0.34 & 0.98$\pm$0.34 & 55.12$\pm$0.99 & 64.30$\pm$1.09  \\[0.5ex]
194 & 10.35$\pm$0.19 & 10.99$\pm$0.14 & 0.26$\pm$0.09 & 0.91$\pm$0.09 & 1.10$\pm$0.02 & 8.77$\pm$0.03 & 8.76$\pm$0.03 & 8.73$\pm$0.03 & 1.60$\pm$0.26 & 1.27$\pm$0.26 & 30.61$\pm$0.53 & 38.91$\pm$0.58  \\[0.5ex]
247 & 10.48$\pm$0.17 & 10.84$\pm$0.04 & 0.03$\pm$0.16 & 0.33$\pm$0.16 & 0.49$\pm$0.03 & 8.79$\pm$0.04 & 8.79$\pm$0.04 & 8.77$\pm$0.04 & 1.13$\pm$0.47 & 0.94$\pm$0.47 & 22.79$\pm$0.92 & 25.30$\pm$1.01  \\[0.5ex]
703 & 10.19$\pm$0.22 & 10.30$\pm$0.25 & -0.05$\pm$0.13 & 0.04$\pm$0.13 & 0.26$\pm$0.02 & 8.58$\pm$0.03 & 8.58$\pm$0.03 & 8.56$\pm$0.03 & 0.45$\pm$0.37 & 0.34$\pm$0.38 & 50.54$\pm$0.99 & 52.76$\pm$1.09  \\[0.5ex]
744 & 10.28$\pm$0.02 & 10.79$\pm$0.01 & -0.27$\pm$0.15 & 0.23$\pm$0.15 & 0.35$\pm$0.03 & 8.78$\pm$0.04 & 8.78$\pm$0.04 & 8.75$\pm$0.04 & 1.67$\pm$0.42 & 1.41$\pm$0.42 & 25.97$\pm$0.92 & 30.65$\pm$1.01  \\[0.5ex]
762 & 10.91$\pm$0.02 & 11.67$\pm$0.02 & -0.00$\pm$0.19 & 0.75$\pm$0.20 & 0.77$\pm$0.03 & 8.75$\pm$0.09 & 8.75$\pm$0.09 & 8.71$\pm$0.09 & 2.12$\pm$0.55 & 1.81$\pm$0.55 & 5.93$\pm$0.41 & 7.37$\pm$0.45  \\[0.5ex]
774 & 9.88$\pm$0.00 & 10.90$\pm$0.04 & -1.12$\pm$0.19 & -0.11$\pm$0.19 & -0.43$\pm$0.03 & 8.74$\pm$0.04 & 8.74$\pm$0.04 & 8.70$\pm$0.04 & 1.12$\pm$0.55 & 0.83$\pm$0.55 & 5.90$\pm$0.33 & 7.15$\pm$0.36  \\[0.5ex]
859 & 9.53$\pm$0.14 & 9.70$\pm$0.16 & 0.22$\pm$0.22 & 0.36$\pm$0.22 & 0.45$\pm$0.06 & 8.58$\pm$0.05 & 8.58$\pm$0.05 & 8.57$\pm$0.05 & 1.38$\pm$0.60 & 1.31$\pm$0.60 & 96.90$\pm$3.62 & 98.12$\pm$3.98  \\[0.5ex]
893 & 10.88$\pm$0.02 & 11.54$\pm$0.03 & -1.00$\pm$0.47 & -0.37$\pm$0.48 & -0.16$\pm$0.06 & 8.74$\pm$0.14 & 8.74$\pm$0.14 & 8.70$\pm$0.14 & 0.24$\pm$1.10 & 0.00$\pm$1.12 & 2.54$\pm$0.34 & 3.20$\pm$0.37  \\[0.5ex]
911 & 10.11$\pm$0.07 & 10.53$\pm$0.10 & 0.08$\pm$0.13 & 0.52$\pm$0.13 & 0.74$\pm$0.02 & 8.52$\pm$0.03 & 8.52$\pm$0.03 & 8.48$\pm$0.03 & 0.96$\pm$0.38 & 0.68$\pm$0.38 & 73.21$\pm$1.06 & 87.53$\pm$1.16  \\[0.5ex]
932 & 10.59$\pm$0.12 & 10.65$\pm$0.13 & 0.11$\pm$0.25 & 0.17$\pm$0.25 & 0.32$\pm$0.05 & 8.64$\pm$0.05 & 8.64$\pm$0.05 & 8.62$\pm$0.05 & 1.00$\pm$0.68 & 0.93$\pm$0.68 & 12.73$\pm$0.79 & 12.83$\pm$0.87  \\[0.5ex]
986 & 10.58$\pm$0.20 & 10.70$\pm$0.26 & 0.28$\pm$0.14 & 0.55$\pm$0.14 & 0.72$\pm$0.03 & 8.58$\pm$0.03 & 8.58$\pm$0.03 & 8.55$\pm$0.03 & 0.83$\pm$0.41 & 0.65$\pm$0.41 & 53.78$\pm$1.67 & 59.00$\pm$1.84  \\[0.5ex]
1032 & 11.00$\pm$0.06 & 11.20$\pm$0.06 & -0.62$\pm$0.42 & -0.39$\pm$0.42 & -0.36$\pm$0.10 & 8.55$\pm$0.08 & 8.55$\pm$0.08 & 8.53$\pm$0.08 & 0.83$\pm$1.00 & 0.74$\pm$1.01 & 3.52$\pm$0.54 & 3.61$\pm$0.59  \\[0.5ex]
1112 & 11.17$\pm$0.01 & 12.01$\pm$0.02 & -0.18$\pm$0.20 & 0.67$\pm$0.19 & 0.94$\pm$0.05 & 8.83$\pm$0.06 & 8.82$\pm$0.06 & 8.79$\pm$0.06 & 0.00$\pm$0.64 & 0.00$\pm$0.63 & 12.92$\pm$1.12 & 17.23$\pm$1.23  \\[0.5ex]
1158 & 11.05$\pm$0.10 & 11.53$\pm$0.09 & 0.81$\pm$0.32 & 1.29$\pm$0.33 & 1.38$\pm$0.06 & 8.83$\pm$0.06 & 8.83$\pm$0.06 & 8.80$\pm$0.06 & 1.98$\pm$0.84 & 1.73$\pm$0.85 & 43.64$\pm$2.85 & 50.61$\pm$3.14  \\[0.5ex]
1166 & 10.96$\pm$0.09 & 11.30$\pm$0.12 & -0.59$\pm$0.48 & -0.28$\pm$0.48 & -0.15$\pm$0.09 & 8.59$\pm$0.10 & 8.59$\pm$0.10 & 8.56$\pm$0.10 & 0.00$\pm$1.32 & 0.00$\pm$1.33 & 3.93$\pm$0.46 & 4.25$\pm$0.51  \\[0.5ex]
1241 & 10.51$\pm$0.01 & 11.12$\pm$0.02 & 0.15$\pm$0.17 & 0.77$\pm$0.17 & 0.90$\pm$0.02 & 8.71$\pm$0.04 & 8.71$\pm$0.04 & 8.67$\pm$0.04 & 3.78$\pm$0.50 & 3.47$\pm$0.50 & 14.07$\pm$0.61 & 17.38$\pm$0.68  \\[0.5ex]
1253 & 11.15$\pm$0.02 & 11.59$\pm$0.02 & -0.38$\pm$0.26 & 0.08$\pm$0.26 & 0.23$\pm$0.05 & 8.70$\pm$0.05 & 8.70$\pm$0.05 & 8.67$\pm$0.05 & 0.29$\pm$0.70 & 0.03$\pm$0.70 & 7.12$\pm$0.34 & 8.36$\pm$0.37  \\[0.5ex]
1316 & 9.68$\pm$0.12 & 10.14$\pm$0.07 & -0.07$\pm$0.22 & 0.28$\pm$0.21 & 0.42$\pm$0.03 & 8.50$\pm$0.06 & 8.50$\pm$0.06 & 8.47$\pm$0.06 & 1.74$\pm$0.61 & 1.54$\pm$0.60 & 40.78$\pm$1.02 & 45.72$\pm$1.12  \\[0.5ex]
1354 & 10.72$\pm$0.04 & 11.22$\pm$0.04 & 0.94$\pm$0.07 & 1.45$\pm$0.07 & 1.53$\pm$0.01 & 8.63$\pm$0.02 & 8.63$\pm$0.02 & 8.60$\pm$0.02 & 1.82$\pm$0.21 & 1.57$\pm$0.21 & 69.42$\pm$0.53 & 80.92$\pm$0.58  \\[0.5ex]
1403 & 10.60$\pm$0.70 & 10.56$\pm$0.81 & -0.12$\pm$0.14 & -0.19$\pm$0.15 & 0.09$\pm$0.05 & 8.37$\pm$0.07 & 8.37$\pm$0.07 & 8.35$\pm$0.07 & 0.00$\pm$0.51 & 0.00$\pm$0.51 & 41.13$\pm$1.24 & 41.31$\pm$1.36  \\[0.5ex]
1415 & 11.04$\pm$0.02 & 11.64$\pm$0.02 & -0.17$\pm$0.32 & 0.43$\pm$0.32 & 0.65$\pm$0.09 & 8.85$\pm$0.06 & 8.85$\pm$0.06 & 8.81$\pm$0.06 & 1.25$\pm$0.81 & 0.92$\pm$0.81 & 3.33$\pm$0.62 & 4.21$\pm$0.68  \\[0.5ex]
1478 & 10.77$\pm$0.02 & 11.20$\pm$0.04 & 0.23$\pm$0.16 & 0.67$\pm$0.16 & 0.76$\pm$0.04 & 8.65$\pm$0.04 & 8.65$\pm$0.04 & 8.62$\pm$0.04 & 1.82$\pm$0.46 & 1.60$\pm$0.46 & 21.86$\pm$0.95 & 24.96$\pm$1.05  \\[0.5ex]
1576 & 9.16$\pm$0.10 & 9.48$\pm$0.22 & 0.21$\pm$0.17 & 0.59$\pm$0.17 & 0.60$\pm$0.04 & 8.45$\pm$0.04 & 8.45$\pm$0.04 & 8.42$\pm$0.04 & 0.77$\pm$0.50 & 0.62$\pm$0.50 & 138.78$\pm$3.74 & 149.38$\pm$4.12  \\[0.5ex]
1601 & 10.15$\pm$0.14 & 10.49$\pm$0.09 & 1.04$\pm$0.51 & 1.40$\pm$0.50 & 1.50$\pm$0.08 & 8.43$\pm$0.08 & 8.43$\pm$0.08 & 8.40$\pm$0.08 & 3.91$\pm$1.15 & 3.72$\pm$1.15 & 47.70$\pm$2.24 & 52.92$\pm$2.47  \\[0.5ex]
1650 & 10.74$\pm$0.21 & 11.12$\pm$0.21 & 0.10$\pm$0.20 & 0.48$\pm$0.20 & 0.66$\pm$0.03 & 8.64$\pm$0.05 & 8.64$\pm$0.05 & 8.61$\pm$0.05 & 0.30$\pm$0.57 & 0.07$\pm$0.58 & 24.07$\pm$1.14 & 27.71$\pm$1.25  \\[0.5ex]
1658 & 9.38$\pm$0.30 & 9.72$\pm$0.33 & -0.39$\pm$0.23 & 0.17$\pm$0.23 & 0.13$\pm$0.05 & 8.40$\pm$0.07 & 8.40$\pm$0.07 & 8.37$\pm$0.07 & 0.09$\pm$0.64 & 0.00$\pm$0.64 & 157.59$\pm$4.50 & 176.56$\pm$4.95  \\[0.5ex]
1688 & 10.69$\pm$0.14 & 10.93$\pm$0.12 & 0.68$\pm$0.11 & 0.90$\pm$0.11 & 1.00$\pm$0.03 & 8.62$\pm$0.03 & 8.62$\pm$0.03 & 8.60$\pm$0.03 & 1.05$\pm$0.32 & 0.93$\pm$0.32 & 79.80$\pm$1.98 & 83.78$\pm$2.18  \\[0.5ex]
1750 & 10.44$\pm$0.01 & 10.45$\pm$0.05 & 0.34$\pm$0.18 & 0.37$\pm$0.18 & 0.72$\pm$0.04 & 8.61$\pm$0.05 & 8.61$\pm$0.05 & 8.58$\pm$0.05 & 1.43$\pm$0.52 & 1.29$\pm$0.52 & 42.15$\pm$0.97 & 45.20$\pm$1.07  \\[0.5ex]
1794 & 9.27$\pm$0.28 & 9.69$\pm$0.16 & -0.70$\pm$0.74 & -0.27$\pm$0.73 & -0.10$\pm$0.02 & 8.34$\pm$0.07 & 8.34$\pm$0.07 & 8.31$\pm$0.07 & 0.75$\pm$1.46 & 0.50$\pm$1.44 & 42.54$\pm$0.86 & 49.84$\pm$0.95  \\[0.5ex]
1958 & 8.67$\pm$0.68 & 9.22$\pm$0.66 & -0.58$\pm$0.12 & -0.06$\pm$0.11 & -0.45$\pm$0.08 & 8.69$\pm$0.12 & 8.69$\pm$0.12 & 8.69$\pm$0.12 & 0.00$\pm$0.74 & 0.00$\pm$0.73 & 30.09$\pm$0.89 & 30.09$\pm$0.98  \\[0.5ex]
1979 & 9.99$\pm$0.84 & 10.02$\pm$0.86 & -0.54$\pm$0.29 & -0.39$\pm$0.29 & -0.18$\pm$0.05 & 8.46$\pm$0.05 & 8.46$\pm$0.05 & 8.44$\pm$0.05 & 0.00$\pm$0.77 & 0.00$\pm$0.77 & 43.46$\pm$1.23 & 45.70$\pm$1.36  \\[0.5ex]
1991 & 10.25$\pm$0.19 & 10.54$\pm$0.24 & 0.29$\pm$0.13 & 0.56$\pm$0.13 & 0.79$\pm$0.02 & 8.48$\pm$0.03 & 8.48$\pm$0.03 & 8.45$\pm$0.03 & 0.96$\pm$0.39 & 0.76$\pm$0.39 & 67.40$\pm$1.23 & 75.70$\pm$1.35  \\[0.5ex]
2017 & 10.68$\pm$0.06 & 10.92$\pm$0.06 & 0.31$\pm$0.16 & 0.55$\pm$0.16 & 0.68$\pm$0.04 & 8.71$\pm$0.06 & 8.71$\pm$0.06 & 8.68$\pm$0.06 & 1.54$\pm$0.44 & 1.40$\pm$0.44 & 26.93$\pm$1.25 & 28.76$\pm$1.38  \\[0.5ex]
2078 & 9.83$\pm$0.19 & 9.98$\pm$0.23 & 0.30$\pm$0.25 & 0.49$\pm$0.25 & 0.51$\pm$0.04 & 8.64$\pm$0.05 & 8.64$\pm$0.05 & 8.62$\pm$0.05 & 2.15$\pm$0.68 & 2.08$\pm$0.68 & 66.60$\pm$1.09 & 67.32$\pm$1.20  \\[0.5ex]
2081 & 10.00$\pm$0.03 & 10.26$\pm$0.06 & 0.60$\pm$0.06 & 0.82$\pm$0.06 & 1.02$\pm$0.01 & 8.49$\pm$0.01 & 8.49$\pm$0.01 & 8.46$\pm$0.01 & 0.92$\pm$0.19 & 0.75$\pm$0.19 & 91.31$\pm$0.42 & 99.53$\pm$0.47  \\[0.5ex]
2149 & 10.69$\pm$0.16 & 10.53$\pm$0.28 & -0.30$\pm$0.12 & -0.17$\pm$0.12 & 0.21$\pm$0.04 & 8.72$\pm$0.06 & 8.72$\pm$0.06 & 8.69$\pm$0.06 & 0.00$\pm$0.44 & 0.00$\pm$0.44 & 16.79$\pm$0.75 & 18.59$\pm$0.82  \\[0.5ex]
2235 & 11.01$\pm$0.11 & 11.01$\pm$0.12 & 1.60$\pm$0.10 & 1.63$\pm$0.10 & 1.85$\pm$0.02 & 8.60$\pm$0.02 & 8.60$\pm$0.02 & 8.58$\pm$0.02 & 3.02$\pm$0.30 & 2.94$\pm$0.30 & 141.81$\pm$2.33 & 144.69$\pm$2.56  \\[0.5ex]
2290 & 11.05$\pm$0.14 & 11.48$\pm$0.12 & 0.78$\pm$0.17 & 1.17$\pm$0.17 & 1.36$\pm$0.03 & 8.66$\pm$0.05 & 8.66$\pm$0.05 & 8.63$\pm$0.05 & 1.75$\pm$0.50 & 1.51$\pm$0.50 & 24.50$\pm$1.23 & 28.43$\pm$1.36  \\[0.5ex]
2330 & 10.29$\pm$0.05 & 10.59$\pm$0.04 & -0.72$\pm$0.33 & -0.42$\pm$0.33 & -0.15$\pm$0.09 & 8.74$\pm$0.07 & 8.74$\pm$0.07 & 8.71$\pm$0.07 & 0.00$\pm$0.89 & 0.00$\pm$0.88 & 30.83$\pm$2.47 & 34.94$\pm$2.72  \\[0.5ex]
2335 & 11.22$\pm$0.03 & 11.53$\pm$0.04 & 0.24$\pm$0.22 & 0.56$\pm$0.22 & 1.07$\pm$0.04 & 8.79$\pm$0.06 & 8.79$\pm$0.06 & 8.75$\pm$0.06 & 1.74$\pm$0.61 & 1.41$\pm$0.61 & 7.37$\pm$0.65 & 9.33$\pm$0.71  \\[0.5ex]
2372 & 10.48$\pm$0.08 & 10.78$\pm$0.08 & -0.25$\pm$0.16 & 0.01$\pm$0.16 & 0.15$\pm$0.04 & 8.67$\pm$0.06 & 8.67$\pm$0.06 & 8.65$\pm$0.06 & 1.05$\pm$0.47 & 0.89$\pm$0.47 & 17.31$\pm$0.94 & 18.79$\pm$1.04  \\[0.5ex]
2440 & 10.24$\pm$0.05 & 10.51$\pm$0.01 & 0.84$\pm$0.05 & 1.13$\pm$0.05 & 1.32$\pm$0.01 & 8.62$\pm$0.01 & 8.62$\pm$0.01 & 8.60$\pm$0.01 & 1.54$\pm$0.15 & 1.34$\pm$0.15 & 101.55$\pm$0.76 & 113.43$\pm$0.84  \\[0.5ex]
2551 & 9.32$\pm$0.36 & 9.71$\pm$0.53 & 0.38$\pm$0.15 & 0.85$\pm$0.15 & 0.98$\pm$0.02 & 8.38$\pm$0.03 & 8.38$\pm$0.03 & 8.35$\pm$0.03 & 2.30$\pm$0.43 & 2.05$\pm$0.43 & 112.71$\pm$1.23 & 132.00$\pm$1.36  \\[0.5ex]
2746 & 9.63$\pm$0.10 & 9.91$\pm$0.09 & -0.26$\pm$0.07 & -0.00$\pm$0.07 & 0.11$\pm$0.02 & 8.79$\pm$0.05 & 8.79$\pm$0.05 & 8.77$\pm$0.05 & 1.02$\pm$0.22 & 0.89$\pm$0.22 & 38.31$\pm$0.60 & 40.93$\pm$0.66  \\[0.5ex]
2784 & 10.44$\pm$0.26 & 10.71$\pm$0.25 & 0.67$\pm$0.13 & 0.98$\pm$0.13 & 1.07$\pm$0.02 & 8.64$\pm$0.03 & 8.64$\pm$0.03 & 8.62$\pm$0.03 & 1.03$\pm$0.39 & 0.88$\pm$0.39 & 89.31$\pm$1.72 & 96.61$\pm$1.89  \\[0.5ex]
2789 & 11.18$\pm$0.03 & 11.50$\pm$0.02 & -0.90$\pm$0.41 & -0.59$\pm$0.42 & -0.28$\pm$0.07 & 8.74$\pm$0.11 & 8.74$\pm$0.11 & 8.71$\pm$0.11 & 0.00$\pm$1.56 & 0.00$\pm$1.57 & 2.04$\pm$0.17 & 2.35$\pm$0.19  \\[0.5ex]
2799 & 11.39$\pm$0.08 & 11.67$\pm$0.09 & 0.07$\pm$0.36 & 0.32$\pm$0.36 & 0.42$\pm$0.10 & 8.72$\pm$0.07 & 8.72$\pm$0.07 & 8.70$\pm$0.07 & 0.43$\pm$0.89 & 0.30$\pm$0.89 & 9.93$\pm$1.24 & 10.53$\pm$1.36  \\[0.5ex]
2855 & 10.32$\pm$0.20 & 10.42$\pm$0.11 & -0.05$\pm$0.26 & 0.07$\pm$0.25 & 0.20$\pm$0.03 & 8.56$\pm$0.06 & 8.56$\pm$0.06 & 8.54$\pm$0.06 & 1.27$\pm$0.70 & 1.19$\pm$0.70 & 31.89$\pm$0.91 & 32.54$\pm$1.00  \\[0.5ex]
2992 & 10.32$\pm$0.10 & 10.70$\pm$0.13 & -0.34$\pm$0.21 & 0.05$\pm$0.21 & 0.17$\pm$0.03 & 8.68$\pm$0.04 & 8.68$\pm$0.04 & 8.66$\pm$0.04 & 1.27$\pm$0.58 & 1.06$\pm$0.58 & 18.46$\pm$0.72 & 20.84$\pm$0.79  \\[0.5ex]
3080 & 10.80$\pm$0.06 & 11.10$\pm$0.06 & 0.48$\pm$0.24 & 0.76$\pm$0.24 & 0.95$\pm$0.06 & 8.70$\pm$0.07 & 8.70$\pm$0.07 & 8.67$\pm$0.07 & 3.02$\pm$0.65 & 2.83$\pm$0.65 & 7.09$\pm$0.63 & 7.89$\pm$0.70  \\[0.5ex]
3087 & 9.57$\pm$0.08 & 10.03$\pm$0.06 & -0.59$\pm$0.12 & -0.15$\pm$0.12 & 0.02$\pm$0.02 & 8.38$\pm$0.03 & 8.38$\pm$0.03 & 8.35$\pm$0.03 & 0.02$\pm$0.36 & 0.00$\pm$0.36 & 60.86$\pm$0.93 & 70.01$\pm$1.02  \\[0.5ex]
3150 & 10.35$\pm$0.29 & 10.35$\pm$0.43 & 0.09$\pm$0.15 & 0.17$\pm$0.15 & 0.32$\pm$0.03 & 8.67$\pm$0.03 & 8.67$\pm$0.03 & 8.65$\pm$0.03 & 0.94$\pm$0.43 & 0.87$\pm$0.43 & 47.05$\pm$1.18 & 47.84$\pm$1.30  \\[0.5ex]
3172 & 11.19$\pm$0.02 & 11.40$\pm$0.03 & 0.32$\pm$1.07 & 0.51$\pm$1.01 & 0.66$\pm$0.11 & 8.42$\pm$0.12 & 8.43$\pm$0.12 & 8.40$\pm$0.12 & 4.02$\pm$1.74 & 3.90$\pm$1.69 & 1.64$\pm$0.15 & 1.73$\pm$0.16  \\[0.5ex]
3175 & 7.81$\pm$0.84 & 8.58$\pm$0.87 & -1.07$\pm$0.16 & -0.29$\pm$0.16 & -0.59$\pm$0.04 & 8.26$\pm$0.06 & 8.26$\pm$0.06 & 8.24$\pm$0.06 & 0.00$\pm$0.56 & 0.00$\pm$0.56 & 85.13$\pm$1.09 & 93.17$\pm$1.20  \\[0.5ex]
3206 & 11.25$\pm$0.08 & 11.22$\pm$0.08 & 1.57$\pm$0.18 & 1.58$\pm$0.18 & 1.85$\pm$0.02 & 8.73$\pm$0.04 & 8.74$\pm$0.04 & 8.71$\pm$0.04 & 3.64$\pm$0.51 & 3.55$\pm$0.51 & 40.21$\pm$1.25 & 41.53$\pm$1.38  \\[0.5ex]
3225 & 11.15$\pm$0.07 & 11.39$\pm$0.06 & 1.13$\pm$0.11 & 1.38$\pm$0.11 & 1.51$\pm$0.03 & 8.78$\pm$0.04 & 8.78$\pm$0.04 & 8.75$\pm$0.04 & 2.40$\pm$0.32 & 2.25$\pm$0.32 & 41.96$\pm$0.76 & 45.10$\pm$0.84  \\[0.5ex]
3241 & 11.19$\pm$0.05 & 11.78$\pm$0.05 & 0.64$\pm$0.27 & 1.24$\pm$0.27 & 1.34$\pm$0.05 & 8.57$\pm$0.05 & 8.57$\pm$0.05 & 8.54$\pm$0.05 & 2.79$\pm$0.72 & 2.50$\pm$0.72 & 9.38$\pm$0.60 & 11.38$\pm$0.66  \\[0.5ex]
3256 & 9.96$\pm$0.03 & 10.20$\pm$0.07 & -0.21$\pm$0.07 & -0.05$\pm$0.07 & 0.11$\pm$0.01 & 8.73$\pm$0.03 & 8.73$\pm$0.03 & 8.71$\pm$0.03 & 0.87$\pm$0.20 & 0.75$\pm$0.20 & 41.40$\pm$0.59 & 43.43$\pm$0.65  \\[0.5ex]
3331 & 10.59$\pm$0.08 & 11.18$\pm$0.09 & 0.73$\pm$0.16 & 1.14$\pm$0.16 & 1.32$\pm$0.03 & 8.78$\pm$0.04 & 8.79$\pm$0.04 & 8.75$\pm$0.04 & 2.72$\pm$0.46 & 2.47$\pm$0.46 & 31.08$\pm$1.31 & 36.28$\pm$1.44  \\[0.5ex]
3368 & 10.16$\pm$0.60 & 10.43$\pm$0.49 & 0.50$\pm$0.17 & 0.90$\pm$0.17 & 0.78$\pm$0.03 & 8.10$\pm$0.09 & 8.10$\pm$0.09 & 8.08$\pm$0.09 & 1.63$\pm$0.48 & 1.53$\pm$0.48 & 142.09$\pm$4.04 & 146.66$\pm$4.44  \\[0.5ex]
3452 & 9.53$\pm$0.13 & 9.81$\pm$0.09 & -0.57$\pm$0.20 & -0.33$\pm$0.21 & -0.09$\pm$0.03 & 8.32$\pm$0.07 & 8.32$\pm$0.07 & 8.30$\pm$0.07 & 0.29$\pm$0.58 & 0.09$\pm$0.58 & 54.46$\pm$1.28 & 60.98$\pm$1.41  \\[0.5ex]
3475 & 10.63$\pm$0.05 & 10.78$\pm$0.06 & 1.16$\pm$0.07 & 1.30$\pm$0.07 & 1.41$\pm$0.01 & 8.58$\pm$0.01 & 8.58$\pm$0.01 & 8.56$\pm$0.01 & 1.15$\pm$0.20 & 1.07$\pm$0.20 & 120.33$\pm$0.87 & 122.86$\pm$0.95  \\[0.5ex]
3527 & 10.57$\pm$0.22 & 10.52$\pm$0.13 & 1.04$\pm$0.18 & 1.28$\pm$0.18 & 1.23$\pm$0.05 & 8.70$\pm$0.04 & 8.70$\pm$0.04 & 8.69$\pm$0.04 & 2.18$\pm$0.50 & 2.12$\pm$0.50 & 201.52$\pm$5.93 & 202.57$\pm$6.52  \\[0.5ex]
3535 & 10.63$\pm$0.24 & 11.19$\pm$0.17 & 0.55$\pm$0.24 & 1.11$\pm$0.24 & 1.16$\pm$0.05 & 8.60$\pm$0.06 & 8.60$\pm$0.06 & 8.57$\pm$0.06 & 3.38$\pm$0.66 & 3.12$\pm$0.66 & 33.33$\pm$0.88 & 39.17$\pm$0.96  \\[0.5ex]
3565 & 11.53$\pm$0.03 & 12.21$\pm$0.03 & 0.71$\pm$0.70 & 1.40$\pm$0.70 & 1.64$\pm$0.09 & 8.64$\pm$0.09 & 8.64$\pm$0.09 & 8.60$\pm$0.09 & 3.54$\pm$1.40 & 3.18$\pm$1.41 & 3.90$\pm$0.65 & 5.10$\pm$0.72  \\[0.5ex]
3592 & 10.48$\pm$0.02 & 10.97$\pm$0.05 & 0.30$\pm$0.10 & 0.84$\pm$0.10 & 1.00$\pm$0.02 & 8.77$\pm$0.04 & 8.77$\pm$0.04 & 8.73$\pm$0.04 & 2.39$\pm$0.30 & 2.09$\pm$0.30 & 23.11$\pm$0.52 & 28.12$\pm$0.57  \\[0.5ex]
3780 & 10.68$\pm$0.34 & 10.94$\pm$0.35 & 0.62$\pm$0.18 & 0.75$\pm$0.18 & 0.93$\pm$0.05 & 8.64$\pm$0.04 & 8.64$\pm$0.04 & 8.62$\pm$0.04 & 1.13$\pm$0.51 & 1.02$\pm$0.51 & 55.37$\pm$2.51 & 57.95$\pm$2.76  \\[0.5ex]
3825 & 11.13$\pm$0.09 & 11.43$\pm$0.12 & 0.69$\pm$0.22 & 0.94$\pm$0.22 & 1.11$\pm$0.03 & 8.57$\pm$0.04 & 8.57$\pm$0.04 & 8.54$\pm$0.04 & 1.53$\pm$0.63 & 1.36$\pm$0.63 & 27.45$\pm$1.25 & 30.05$\pm$1.38  \\[0.5ex]
3881 & 11.49$\pm$0.11 & 11.90$\pm$0.11 & 1.15$\pm$0.10 & 1.65$\pm$0.10 & 1.80$\pm$0.02 & 8.68$\pm$0.03 & 8.68$\pm$0.03 & 8.65$\pm$0.03 & 1.99$\pm$0.29 & 1.72$\pm$0.29 & 32.33$\pm$1.11 & 38.51$\pm$1.22  \\[0.5ex]
3887 & 11.14$\pm$0.01 & 11.26$\pm$0.03 & 1.06$\pm$0.59 & 1.18$\pm$0.59 & 1.41$\pm$0.05 & 8.66$\pm$0.08 & 8.66$\pm$0.08 & 8.63$\pm$0.08 & 4.00$\pm$1.28 & 3.87$\pm$1.28 & 9.79$\pm$0.95 & 10.38$\pm$1.05  \\[0.5ex]
3901 & 9.78$\pm$0.07 & 10.47$\pm$0.04 & -0.31$\pm$0.04 & 0.36$\pm$0.04 & 0.64$\pm$0.01 & 8.41$\pm$0.01 & 8.41$\pm$0.01 & 8.37$\pm$0.01 & 0.93$\pm$0.13 & 0.57$\pm$0.13 & 57.62$\pm$0.29 & 75.52$\pm$0.32  \\[0.5ex]
3945 & 9.68$\pm$0.22 & 9.80$\pm$0.19 & 0.06$\pm$0.18 & 0.12$\pm$0.18 & 0.34$\pm$0.03 & 8.55$\pm$0.05 & 8.55$\pm$0.05 & 8.53$\pm$0.05 & 1.73$\pm$0.53 & 1.63$\pm$0.53 & 44.95$\pm$0.67 & 46.40$\pm$0.73  \\[0.5ex]
3975 & 11.11$\pm$0.17 & 11.55$\pm$0.16 & 0.56$\pm$0.13 & 0.88$\pm$0.13 & 0.98$\pm$0.03 & 8.78$\pm$0.04 & 8.78$\pm$0.04 & 8.76$\pm$0.04 & 1.40$\pm$0.37 & 1.23$\pm$0.37 & 23.79$\pm$0.67 & 25.93$\pm$0.74  \\[0.5ex]
3983 & 10.03$\pm$0.56 & 10.44$\pm$0.45 & 0.08$\pm$0.15 & 0.46$\pm$0.15 & 0.53$\pm$0.03 & 8.35$\pm$0.03 & 8.35$\pm$0.03 & 8.33$\pm$0.03 & 0.74$\pm$0.43 & 0.56$\pm$0.43 & 88.12$\pm$1.82 & 97.24$\pm$2.00  \\[0.5ex]
4000 & 11.09$\pm$0.03 & 11.51$\pm$0.03 & 0.20$\pm$0.20 & 0.63$\pm$0.20 & 0.78$\pm$0.04 & 8.79$\pm$0.05 & 8.80$\pm$0.05 & 8.76$\pm$0.05 & 1.21$\pm$0.56 & 0.97$\pm$0.56 & 13.66$\pm$0.92 & 15.87$\pm$1.02  \\[0.5ex]
4019 & 11.02$\pm$0.03 & 11.36$\pm$0.07 & 0.68$\pm$0.20 & 1.07$\pm$0.20 & 1.20$\pm$0.04 & 8.77$\pm$0.05 & 8.77$\pm$0.05 & 8.75$\pm$0.05 & 2.05$\pm$0.56 & 1.84$\pm$0.56 & 20.67$\pm$1.28 & 23.46$\pm$1.41  \\[0.5ex]
4046 & 11.39$\pm$0.03 & 11.72$\pm$0.04 & 1.43$\pm$0.13 & 1.76$\pm$0.13 & 1.87$\pm$0.03 & 8.74$\pm$0.04 & 8.74$\pm$0.04 & 8.72$\pm$0.04 & 3.02$\pm$0.37 & 2.85$\pm$0.37 & 47.79$\pm$1.63 & 52.53$\pm$1.79  \\[0.5ex]
4048 & 10.50$\pm$0.31 & 11.07$\pm$0.29 & 0.46$\pm$0.35 & 0.93$\pm$0.35 & 0.92$\pm$0.10 & 8.65$\pm$0.11 & 8.65$\pm$0.11 & 8.63$\pm$0.11 & 1.81$\pm$0.86 & 1.62$\pm$0.87 & 32.85$\pm$1.93 & 36.39$\pm$2.13  \\[0.5ex]
4110 & 10.72$\pm$0.08 & 11.06$\pm$0.03 & 0.78$\pm$0.46 & 0.98$\pm$0.46 & 0.96$\pm$0.06 & 8.75$\pm$0.07 & 8.74$\pm$0.07 & 8.73$\pm$0.07 & 3.62$\pm$1.09 & 3.57$\pm$1.09 & 28.58$\pm$1.33 & 28.59$\pm$1.46  \\[0.5ex]
4181 & 10.29$\pm$0.15 & 10.63$\pm$0.10 & 0.81$\pm$0.11 & 1.05$\pm$0.11 & 1.17$\pm$0.02 & 8.71$\pm$0.03 & 8.71$\pm$0.03 & 8.69$\pm$0.03 & 1.47$\pm$0.32 & 1.34$\pm$0.32 & 67.43$\pm$1.18 & 71.63$\pm$1.30  \\[0.5ex]
4206 & 11.04$\pm$0.08 & 11.25$\pm$0.09 & 1.20$\pm$0.44 & 1.43$\pm$0.44 & 1.58$\pm$0.04 & 8.53$\pm$0.07 & 8.53$\pm$0.07 & 8.50$\pm$0.07 & 4.38$\pm$1.06 & 4.23$\pm$1.06 & 20.17$\pm$1.04 & 21.60$\pm$1.15  \\[0.5ex]
4211 & 10.12$\pm$0.11 & 10.12$\pm$0.13 & -0.92$\pm$0.20 & -0.83$\pm$0.20 & -0.71$\pm$0.04 & 8.72$\pm$0.11 & 8.72$\pm$0.11 & 8.71$\pm$0.11 & 0.00$\pm$0.67 & 0.00$\pm$0.67 & 18.87$\pm$0.54 & 18.95$\pm$0.60  \\[0.5ex]
4236 & 10.78$\pm$0.20 & 10.95$\pm$0.19 & 0.76$\pm$0.14 & 0.92$\pm$0.14 & 1.04$\pm$0.04 & 8.68$\pm$0.03 & 8.68$\pm$0.03 & 8.66$\pm$0.03 & 1.80$\pm$0.39 & 1.70$\pm$0.39 & 52.40$\pm$2.04 & 54.07$\pm$2.24  \\[0.5ex]
4240 & 10.96$\pm$0.14 & 11.33$\pm$0.16 & 0.42$\pm$0.19 & 0.77$\pm$0.19 & 0.99$\pm$0.05 & 8.59$\pm$0.05 & 8.59$\pm$0.05 & 8.56$\pm$0.05 & 1.65$\pm$0.54 & 1.42$\pm$0.54 & 32.44$\pm$0.98 & 37.52$\pm$1.08  \\[0.5ex]
4311 & 10.69$\pm$0.23 & 10.72$\pm$0.12 & 0.89$\pm$0.13 & 0.90$\pm$0.13 & 1.26$\pm$0.03 & 8.68$\pm$0.03 & 8.68$\pm$0.03 & 8.66$\pm$0.03 & 2.01$\pm$0.37 & 1.87$\pm$0.37 & 46.24$\pm$1.12 & 49.28$\pm$1.23  \\[0.5ex]
4313 & 10.57$\pm$0.11 & 10.76$\pm$0.19 & -0.99$\pm$0.13 & -0.81$\pm$0.24 & -0.67$\pm$0.13 & 8.85$\pm$0.10 & 8.71$\pm$0.10 & 8.83$\pm$0.10 & 0.00$\pm$nan & 0.00$\pm$1.30 & 2.29$\pm$0.42 & 2.37$\pm$0.46  \\[0.5ex]
4417 & 10.45$\pm$0.19 & 10.58$\pm$0.18 & 0.11$\pm$0.34 & 0.32$\pm$0.34 & 0.39$\pm$0.05 & 8.75$\pm$0.06 & 8.75$\pm$0.06 & 8.73$\pm$0.06 & 1.05$\pm$0.88 & 0.96$\pm$0.88 & 47.81$\pm$1.60 & 49.26$\pm$1.76  \\[0.5ex]
4547 & 10.92$\pm$0.13 & 11.11$\pm$0.10 & 1.01$\pm$0.14 & 1.13$\pm$0.14 & 1.25$\pm$0.03 & 8.92$\pm$0.05 & 8.92$\pm$0.05 & 8.90$\pm$0.05 & 1.41$\pm$0.40 & 1.34$\pm$0.40 & 41.97$\pm$1.21 & 42.70$\pm$1.33  \\[0.5ex]
4577 & 11.21$\pm$0.15 & 11.59$\pm$0.06 & 0.89$\pm$0.54 & 1.39$\pm$0.59 & 1.18$\pm$0.05 & 8.81$\pm$0.09 & 8.79$\pm$0.09 & 8.79$\pm$0.09 & 3.80$\pm$1.21 & 3.71$\pm$1.28 & 27.79$\pm$1.31 & 28.76$\pm$1.44  \\[0.5ex]
4578 & 11.18$\pm$0.11 & 11.67$\pm$0.08 & 1.61$\pm$0.50 & 2.00$\pm$0.50 & 2.11$\pm$0.14 & 8.63$\pm$0.09 & 8.63$\pm$0.09 & 8.61$\pm$0.09 & 3.55$\pm$1.13 & 3.34$\pm$1.13 & 36.23$\pm$2.84 & 40.81$\pm$3.12  \\[0.5ex]
4612 & 10.24$\pm$0.45 & 10.40$\pm$0.48 & 0.13$\pm$0.12 & 0.30$\pm$0.12 & 0.50$\pm$0.03 & 8.40$\pm$0.03 & 8.40$\pm$0.03 & 8.37$\pm$0.03 & 0.37$\pm$0.35 & 0.23$\pm$0.35 & 111.89$\pm$1.70 & 119.56$\pm$1.88  \\[0.5ex]
4676 & 10.29$\pm$0.13 & 10.61$\pm$0.14 & 0.69$\pm$0.29 & 0.95$\pm$0.29 & 1.08$\pm$0.04 & 8.58$\pm$0.06 & 8.58$\pm$0.06 & 8.55$\pm$0.06 & 3.93$\pm$0.78 & 3.78$\pm$0.78 & 31.66$\pm$1.35 & 34.13$\pm$1.49  \\[0.5ex]
4682 & 10.52$\pm$0.54 & 10.69$\pm$0.53 & 0.27$\pm$0.16 & 0.47$\pm$0.16 & 0.73$\pm$0.03 & 8.61$\pm$0.04 & 8.61$\pm$0.04 & 8.58$\pm$0.04 & 0.93$\pm$0.47 & 0.75$\pm$0.47 & 54.81$\pm$0.87 & 60.61$\pm$0.95  \\[0.5ex]
4737 & 10.01$\pm$0.11 & 10.17$\pm$0.27 & 0.68$\pm$0.17 & 0.86$\pm$0.17 & 1.06$\pm$0.06 & 8.46$\pm$0.07 & 8.46$\pm$0.07 & 8.44$\pm$0.07 & 0.61$\pm$0.48 & 0.47$\pm$0.48 & 80.71$\pm$3.54 & 86.67$\pm$3.89  \\[0.5ex]
4808 & 10.96$\pm$0.12 & 11.45$\pm$0.12 & 0.72$\pm$0.28 & 1.22$\pm$0.28 & 1.35$\pm$0.09 & 8.47$\pm$0.06 & 8.48$\pm$0.06 & 8.44$\pm$0.06 & 2.70$\pm$0.74 & 2.43$\pm$0.74 & 26.90$\pm$1.05 & 31.88$\pm$1.15  \\[0.5ex]
4969 & 11.03$\pm$0.08 & 11.51$\pm$0.11 & 0.88$\pm$0.13 & 1.26$\pm$0.13 & 1.52$\pm$0.03 & 8.79$\pm$0.03 & 8.79$\pm$0.03 & 8.76$\pm$0.03 & 1.95$\pm$0.37 & 1.68$\pm$0.37 & 39.69$\pm$1.18 & 47.19$\pm$1.30  \\[0.5ex]
5103 & 9.27$\pm$0.28 & 9.39$\pm$0.23 & 0.16$\pm$0.09 & 0.28$\pm$0.09 & 0.53$\pm$0.02 & 8.26$\pm$0.02 & 8.26$\pm$0.02 & 8.24$\pm$0.02 & 1.87$\pm$0.27 & 1.73$\pm$0.27 & 140.36$\pm$1.34 & 150.58$\pm$1.47  \\[0.5ex]
5199 & 9.35$\pm$0.20 & 9.42$\pm$0.22 & -0.18$\pm$0.15 & -0.11$\pm$0.15 & 0.01$\pm$0.04 & 8.49$\pm$0.04 & 8.49$\pm$0.04 & 8.47$\pm$0.04 & 0.92$\pm$0.43 & 0.86$\pm$0.43 & 57.50$\pm$1.65 & 57.70$\pm$1.81  \\[0.5ex]
5209 & 10.46$\pm$0.68 & 10.59$\pm$0.63 & 0.99$\pm$0.41 & 1.12$\pm$0.41 & 0.99$\pm$0.03 & 8.52$\pm$0.08 & 8.52$\pm$0.08 & 8.52$\pm$0.08 & 4.89$\pm$1.01 & 4.89$\pm$1.01 & 37.03$\pm$0.55 & 37.03$\pm$0.60  \\[0.5ex]
5230 & 10.93$\pm$0.26 & 11.41$\pm$0.31 & 1.44$\pm$0.08 & 1.80$\pm$0.08 & 1.90$\pm$0.02 & 8.67$\pm$0.02 & 8.67$\pm$0.02 & 8.64$\pm$0.02 & 1.82$\pm$0.24 & 1.64$\pm$0.24 & 84.17$\pm$1.45 & 93.12$\pm$1.60  \\[0.5ex]
5235 & 9.08$\pm$0.60 & 9.17$\pm$0.62 & -0.39$\pm$0.18 & -0.52$\pm$0.18 & -0.21$\pm$0.03 & 8.21$\pm$0.05 & 8.21$\pm$0.05 & 8.20$\pm$0.05 & 0.42$\pm$0.52 & 0.37$\pm$0.52 & 92.13$\pm$1.58 & 92.21$\pm$1.74  \\[0.5ex]
5247 & 10.83$\pm$0.09 & 10.90$\pm$0.04 & -0.82$\pm$0.27 & -0.68$\pm$0.24 & -0.57$\pm$0.15 & 8.82$\pm$0.13 & 8.83$\pm$0.13 & 8.80$\pm$0.13 & 0.00$\pm$nan & 0.00$\pm$nan & 2.90$\pm$0.54 & 2.94$\pm$0.59  \\[0.5ex]
5473 & 11.14$\pm$0.04 & 11.53$\pm$0.03 & -0.66$\pm$0.33 & -0.30$\pm$0.35 & -0.10$\pm$0.11 & 8.79$\pm$0.08 & 8.79$\pm$0.08 & 8.77$\pm$0.08 & 0.00$\pm$1.10 & 0.00$\pm$1.12 & 3.28$\pm$0.61 & 3.70$\pm$0.67  \\[0.5ex]
5486 & 10.09$\pm$0.07 & 10.82$\pm$0.08 & 0.06$\pm$0.13 & 0.50$\pm$0.13 & 0.61$\pm$0.02 & 8.61$\pm$0.03 & 8.61$\pm$0.03 & 8.58$\pm$0.03 & 0.94$\pm$0.38 & 0.70$\pm$0.39 & 44.19$\pm$0.90 & 50.91$\pm$0.99  \\[0.5ex]
5533 & 9.68$\pm$0.06 & 10.34$\pm$0.11 & -0.32$\pm$0.19 & 0.28$\pm$0.19 & 0.38$\pm$0.05 & 8.53$\pm$0.06 & 8.53$\pm$0.06 & 8.49$\pm$0.06 & 0.42$\pm$0.53 & 0.13$\pm$0.53 & 74.97$\pm$2.19 & 90.99$\pm$2.40  \\[0.5ex]
5549 & 8.65$\pm$0.09 & 8.71$\pm$0.07 & -1.07$\pm$0.20 & -0.98$\pm$0.20 & -0.85$\pm$0.03 & 8.29$\pm$0.05 & 8.29$\pm$0.05 & 8.28$\pm$0.05 & 0.43$\pm$0.55 & 0.36$\pm$0.56 & 41.39$\pm$0.73 & 41.85$\pm$0.80  \\[0.5ex]
5550 & 9.41$\pm$0.13 & 9.82$\pm$0.14 & -0.12$\pm$0.08 & 0.26$\pm$0.08 & 0.41$\pm$0.02 & 8.39$\pm$0.02 & 8.39$\pm$0.02 & 8.36$\pm$0.02 & 1.00$\pm$0.23 & 0.78$\pm$0.23 & 97.09$\pm$0.66 & 110.91$\pm$0.72  \\[0.5ex]
5590 & 10.43$\pm$0.34 & 10.72$\pm$0.32 & 0.44$\pm$0.32 & 0.55$\pm$0.30 & 0.78$\pm$0.09 & 8.62$\pm$0.09 & 8.63$\pm$0.09 & 8.59$\pm$0.09 & 1.58$\pm$0.82 & 1.46$\pm$0.78 & 39.97$\pm$2.54 & 42.25$\pm$2.80  \\[0.5ex]
5659 & 9.62$\pm$0.42 & 10.05$\pm$0.61 & -0.68$\pm$0.27 & 0.30$\pm$0.30 & -0.20$\pm$0.09 & 8.60$\pm$0.08 & 8.59$\pm$0.08 & 8.58$\pm$0.08 & 0.00$\pm$1.07 & 0.00$\pm$1.08 & 104.58$\pm$10.90 & 114.45$\pm$11.99  \\[0.5ex]
5690 & 9.45$\pm$0.13 & 9.93$\pm$0.19 & -0.12$\pm$0.22 & 0.29$\pm$0.22 & 0.46$\pm$0.04 & 8.60$\pm$0.05 & 8.61$\pm$0.05 & 8.57$\pm$0.05 & 1.68$\pm$0.60 & 1.43$\pm$0.60 & 40.60$\pm$1.75 & 47.27$\pm$1.92  \\[0.5ex]
5691 & 10.85$\pm$0.11 & 11.18$\pm$0.06 & 0.67$\pm$0.11 & 0.96$\pm$0.11 & 1.10$\pm$0.02 & 8.72$\pm$0.04 & 8.72$\pm$0.04 & 8.69$\pm$0.04 & 1.69$\pm$0.33 & 1.52$\pm$0.33 & 44.86$\pm$1.09 & 49.19$\pm$1.20  \\[0.5ex]
5751 & 10.73$\pm$0.04 & 11.18$\pm$0.01 & 0.13$\pm$0.12 & 0.60$\pm$0.12 & 0.76$\pm$0.02 & 8.74$\pm$0.04 & 8.74$\pm$0.04 & 8.71$\pm$0.04 & 1.93$\pm$0.36 & 1.66$\pm$0.36 & 23.50$\pm$0.61 & 27.88$\pm$0.68  \\[0.5ex]
5802 & 9.81$\pm$0.13 & 10.29$\pm$0.12 & -0.69$\pm$0.16 & -0.26$\pm$0.16 & -0.31$\pm$0.04 & 8.53$\pm$0.06 & 8.53$\pm$0.06 & 8.51$\pm$0.06 & 0.00$\pm$0.57 & 0.00$\pm$0.57 & 35.77$\pm$1.60 & 37.81$\pm$1.76  \\[0.5ex]
5859 & 10.71$\pm$0.05 & 11.14$\pm$0.07 & 0.77$\pm$0.11 & 1.21$\pm$0.11 & 1.29$\pm$0.02 & 8.74$\pm$0.04 & 8.74$\pm$0.04 & 8.71$\pm$0.04 & 1.99$\pm$0.33 & 1.77$\pm$0.33 & 53.96$\pm$0.92 & 61.32$\pm$1.01  \\[0.5ex]
5869 & 10.27$\pm$0.18 & 10.52$\pm$0.13 & 0.53$\pm$0.07 & 0.84$\pm$0.07 & 1.00$\pm$0.01 & 8.69$\pm$0.02 & 8.69$\pm$0.02 & 8.67$\pm$0.02 & 1.85$\pm$0.20 & 1.66$\pm$0.20 & 59.01$\pm$0.40 & 65.55$\pm$0.44  \\[0.5ex]
5890 & 10.47$\pm$0.03 & 10.77$\pm$0.03 & 0.29$\pm$0.13 & 0.60$\pm$0.13 & 0.65$\pm$0.03 & 8.74$\pm$0.05 & 8.74$\pm$0.05 & 8.72$\pm$0.05 & 1.96$\pm$0.39 & 1.83$\pm$0.39 & 22.45$\pm$0.99 & 23.94$\pm$1.09  \\[0.5ex]
5897 & 10.51$\pm$0.51 & 11.16$\pm$0.19 & 0.40$\pm$0.21 & 0.88$\pm$0.21 & 0.76$\pm$0.05 & 8.66$\pm$0.06 & 8.66$\pm$0.06 & 8.63$\pm$0.06 & 1.91$\pm$0.59 & 1.78$\pm$0.59 & 49.28$\pm$2.55 & 52.42$\pm$2.80  \\[0.5ex]
5909 & 10.15$\pm$0.23 & 10.63$\pm$0.18 & 0.53$\pm$0.15 & 1.01$\pm$0.15 & 0.93$\pm$0.04 & 8.68$\pm$0.05 & 8.68$\pm$0.05 & 8.66$\pm$0.05 & 1.57$\pm$0.44 & 1.42$\pm$0.44 & 43.92$\pm$1.79 & 47.52$\pm$1.97  \\[0.5ex]
5916 & 11.13$\pm$0.00 & 11.43$\pm$0.00 & -0.14$\pm$0.16 & 0.16$\pm$0.17 & 0.26$\pm$0.03 & 8.75$\pm$0.06 & 8.75$\pm$0.06 & 8.72$\pm$0.06 & 0.71$\pm$0.47 & 0.55$\pm$0.47 & 8.12$\pm$0.55 & 8.80$\pm$0.60  \\[0.5ex]
5917 & 10.23$\pm$0.34 & 11.63$\pm$0.31 & -1.52$\pm$0.17 & -0.18$\pm$0.17 & -0.79$\pm$0.06 & 8.43$\pm$0.14 & 8.43$\pm$0.14 & 8.40$\pm$0.14 & 0.00$\pm$0.89 & 0.00$\pm$0.89 & 30.07$\pm$0.74 & 35.89$\pm$0.81  \\[0.5ex]
5925 & 10.84$\pm$0.01 & 10.91$\pm$0.03 & -1.41$\pm$nan & -1.35$\pm$nan & -1.23$\pm$0.20 & 9.04$\pm$0.17 & 9.04$\pm$0.17 & 9.03$\pm$0.17 & 0.00$\pm$nan & 0.00$\pm$nan & 0.70$\pm$0.09 & 0.70$\pm$0.10  \\[0.5ex]
5957 & 10.36$\pm$0.15 & 10.51$\pm$0.19 & 0.70$\pm$0.10 & 0.85$\pm$0.10 & 0.98$\pm$0.02 & 8.73$\pm$0.03 & 8.73$\pm$0.03 & 8.71$\pm$0.03 & 1.93$\pm$0.30 & 1.84$\pm$0.30 & 46.89$\pm$1.19 & 48.26$\pm$1.31  \\[0.5ex]
5959 & 10.92$\pm$0.02 & 11.57$\pm$0.01 & -0.47$\pm$0.56 & 0.18$\pm$0.56 & 0.24$\pm$0.05 & 8.65$\pm$0.07 & 8.65$\pm$0.07 & 8.62$\pm$0.07 & 0.53$\pm$1.23 & 0.24$\pm$1.23 & 6.31$\pm$0.71 & 7.69$\pm$0.78  \\[0.5ex]
5963 & 10.13$\pm$0.04 & 10.57$\pm$0.03 & 0.30$\pm$0.17 & 0.65$\pm$0.17 & 0.78$\pm$0.03 & 8.63$\pm$0.04 & 8.63$\pm$0.04 & 8.60$\pm$0.04 & 1.98$\pm$0.49 & 1.78$\pm$0.49 & 34.26$\pm$0.98 & 38.31$\pm$1.08  \\[0.5ex]
6057 & 9.87$\pm$0.11 & 10.58$\pm$0.09 & -0.27$\pm$0.06 & 0.42$\pm$0.06 & 0.48$\pm$0.01 & 8.73$\pm$0.02 & 8.72$\pm$0.02 & 8.69$\pm$0.02 & 0.97$\pm$0.18 & 0.66$\pm$0.18 & 46.53$\pm$0.39 & 57.62$\pm$0.42  \\[0.5ex]
6120 & 10.65$\pm$0.14 & 11.13$\pm$0.15 & 0.93$\pm$0.21 & 1.26$\pm$0.21 & 1.38$\pm$0.07 & 8.57$\pm$0.07 & 8.57$\pm$0.07 & 8.54$\pm$0.07 & 1.64$\pm$0.57 & 1.45$\pm$0.57 & 45.47$\pm$2.39 & 50.37$\pm$2.63  \\[0.5ex]
6127 & 10.33$\pm$0.33 & 10.20$\pm$0.31 & 0.42$\pm$0.10 & 0.44$\pm$0.10 & 0.62$\pm$0.02 & 8.44$\pm$0.02 & 8.44$\pm$0.02 & 8.42$\pm$0.02 & 0.67$\pm$0.30 & 0.61$\pm$0.30 & 105.15$\pm$1.39 & 105.66$\pm$1.52  \\[0.5ex]
6192 & 9.44$\pm$0.80 & 9.62$\pm$0.83 & -0.36$\pm$0.12 & -0.09$\pm$0.12 & 0.22$\pm$0.06 & 8.35$\pm$0.09 & 8.35$\pm$0.09 & 8.32$\pm$0.09 & 0.00$\pm$0.59 & 0.00$\pm$0.59 & 41.96$\pm$2.05 & 47.71$\pm$2.25  \\[0.5ex]
6196 & 11.29$\pm$0.02 & 11.61$\pm$0.02 & -0.58$\pm$0.45 & -0.25$\pm$0.45 & -0.14$\pm$0.08 & 8.80$\pm$0.10 & 8.80$\pm$0.10 & 8.77$\pm$0.10 & 0.62$\pm$1.07 & 0.45$\pm$1.07 & 2.35$\pm$0.17 & 2.58$\pm$0.19  \\[0.5ex]
6216 & 9.26$\pm$0.06 & 9.57$\pm$0.07 & -0.40$\pm$0.10 & -0.02$\pm$0.10 & 0.08$\pm$0.02 & 8.33$\pm$0.03 & 8.33$\pm$0.03 & 8.31$\pm$0.03 & 0.56$\pm$0.29 & 0.37$\pm$0.29 & 61.56$\pm$1.12 & 68.73$\pm$1.23  \\[0.5ex]
6225 & 9.90$\pm$0.70 & 10.25$\pm$0.73 & -0.18$\pm$0.19 & -0.05$\pm$0.19 & -0.00$\pm$0.04 & 8.54$\pm$0.07 & 8.54$\pm$0.07 & 8.53$\pm$0.07 & 0.45$\pm$0.52 & 0.45$\pm$0.52 & 97.23$\pm$2.64 & 97.23$\pm$2.90  \\[0.5ex]
6249 & 10.32$\pm$0.31 & 10.64$\pm$0.28 & 0.35$\pm$0.11 & 0.66$\pm$0.11 & 0.79$\pm$0.02 & 8.57$\pm$0.02 & 8.57$\pm$0.02 & 8.55$\pm$0.02 & 0.95$\pm$0.32 & 0.78$\pm$0.32 & 71.56$\pm$1.03 & 78.62$\pm$1.13  \\[0.5ex]
6275 & 10.82$\pm$0.02 & 11.10$\pm$0.04 & 1.26$\pm$0.23 & 1.52$\pm$0.23 & 1.59$\pm$0.04 & 8.86$\pm$0.07 & 8.86$\pm$0.07 & 8.84$\pm$0.07 & 4.39$\pm$0.63 & 4.27$\pm$0.63 & 23.01$\pm$1.35 & 24.21$\pm$1.48  \\[0.5ex]
6300 & 10.97$\pm$0.04 & 11.28$\pm$0.05 & -0.75$\pm$0.20 & -0.44$\pm$0.22 & -0.30$\pm$0.15 & 8.82$\pm$0.10 & 8.77$\pm$0.10 & 8.79$\pm$0.10 & 0.00$\pm$nan & 0.00$\pm$nan & 2.66$\pm$0.28 & 2.89$\pm$0.31  \\[0.5ex]
6406 & 10.42$\pm$0.16 & 10.99$\pm$0.09 & -0.08$\pm$0.20 & 0.47$\pm$0.20 & 0.54$\pm$0.04 & 8.68$\pm$0.04 & 8.68$\pm$0.04 & 8.65$\pm$0.04 & 1.58$\pm$0.55 & 1.32$\pm$0.55 & 18.82$\pm$1.02 & 22.27$\pm$1.12  \\[0.5ex]
6422 & 9.68$\pm$0.07 & 9.95$\pm$0.10 & -0.17$\pm$0.21 & 0.05$\pm$0.21 & 0.22$\pm$0.04 & 8.75$\pm$0.06 & 8.75$\pm$0.06 & 8.73$\pm$0.06 & 2.08$\pm$0.60 & 1.92$\pm$0.60 & 34.07$\pm$0.55 & 36.76$\pm$0.61  \\[0.5ex]
6491 & 11.01$\pm$0.05 & 11.41$\pm$0.07 & 0.49$\pm$0.09 & 0.90$\pm$0.09 & 1.21$\pm$0.02 & 8.73$\pm$0.02 & 8.73$\pm$0.02 & 8.69$\pm$0.02 & 1.86$\pm$0.28 & 1.56$\pm$0.28 & 19.08$\pm$0.44 & 23.31$\pm$0.48  \\[0.5ex]
6558 & 9.62$\pm$0.06 & 10.11$\pm$0.02 & -0.70$\pm$0.07 & -0.22$\pm$0.07 & -0.05$\pm$0.01 & 8.63$\pm$0.02 & 8.63$\pm$0.02 & 8.60$\pm$0.02 & 1.62$\pm$0.22 & 1.34$\pm$0.22 & 29.43$\pm$0.41 & 35.20$\pm$0.45  \\[0.5ex]
6560 & 9.75$\pm$0.11 & 9.83$\pm$0.09 & 0.34$\pm$0.13 & 0.41$\pm$0.13 & 0.68$\pm$0.03 & 8.33$\pm$0.03 & 8.34$\pm$0.03 & 8.31$\pm$0.03 & 1.11$\pm$0.37 & 0.99$\pm$0.36 & 84.69$\pm$1.71 & 89.22$\pm$1.88  \\[0.5ex]
6638 & 10.97$\pm$0.35 & 11.28$\pm$0.33 & 0.51$\pm$0.21 & 0.88$\pm$0.21 & 1.02$\pm$0.06 & 8.77$\pm$0.07 & 8.77$\pm$0.07 & 8.74$\pm$0.07 & 1.12$\pm$0.58 & 0.91$\pm$0.59 & 26.11$\pm$1.36 & 29.55$\pm$1.50  \\[0.5ex]
6699 & 10.54$\pm$0.07 & 10.74$\pm$0.05 & -0.19$\pm$0.36 & 0.01$\pm$0.36 & 0.17$\pm$0.05 & 8.86$\pm$0.09 & 8.86$\pm$0.09 & 8.84$\pm$0.09 & 0.27$\pm$0.92 & 0.13$\pm$0.92 & 18.11$\pm$1.52 & 19.29$\pm$1.68  \\[0.5ex]
6709 & 11.13$\pm$0.07 & 11.73$\pm$0.08 & 0.83$\pm$0.49 & 1.33$\pm$0.47 & 1.45$\pm$0.05 & 8.75$\pm$0.08 & 8.76$\pm$0.08 & 8.71$\pm$0.08 & 3.33$\pm$1.14 & 3.07$\pm$1.10 & 13.91$\pm$0.79 & 16.47$\pm$0.87  \\[0.5ex]
6743 & 10.94$\pm$0.14 & 10.87$\pm$0.14 & -1.22$\pm$0.33 & -1.25$\pm$0.32 & -0.98$\pm$0.15 & 8.68$\pm$0.12 & 8.68$\pm$0.12 & 8.66$\pm$0.12 & 0.00$\pm$1.68 & 0.00$\pm$1.67 & 1.29$\pm$0.18 & 1.31$\pm$0.20  \\[0.5ex]
6780 & 11.21$\pm$0.01 & 11.60$\pm$0.01 & -1.60$\pm$0.32 & -1.20$\pm$0.32 & -0.86$\pm$0.21 & 8.64$\pm$0.13 & 8.64$\pm$0.13 & 8.61$\pm$0.13 & 0.00$\pm$nan & 0.00$\pm$nan & 0.38$\pm$0.20 & 0.45$\pm$0.22  \\[0.5ex]
6816 & 10.04$\pm$0.35 & 9.96$\pm$0.45 & -0.41$\pm$0.25 & -0.28$\pm$0.25 & -0.21$\pm$0.06 & 8.54$\pm$0.06 & 8.54$\pm$0.06 & 8.53$\pm$0.06 & 0.01$\pm$0.67 & 0.00$\pm$0.67 & 66.87$\pm$3.59 & 67.04$\pm$3.95  \\[0.5ex]
6831 & 9.94$\pm$0.22 & 10.59$\pm$0.22 & -0.01$\pm$0.14 & 0.65$\pm$0.14 & 0.68$\pm$0.03 & 8.81$\pm$0.05 & 8.81$\pm$0.05 & 8.78$\pm$0.05 & 0.99$\pm$0.42 & 0.70$\pm$0.42 & 33.23$\pm$0.87 & 40.21$\pm$0.95  \\[0.5ex]
6851 & 11.10$\pm$0.25 & 11.48$\pm$0.27 & 0.46$\pm$0.54 & 0.83$\pm$0.55 & 0.81$\pm$0.07 & 8.75$\pm$0.09 & 8.75$\pm$0.09 & 8.73$\pm$0.09 & 2.25$\pm$1.21 & 2.12$\pm$1.22 & 9.34$\pm$1.09 & 9.90$\pm$1.20  \\[0.5ex]
6913 & 11.53$\pm$0.09 & 11.86$\pm$0.09 & 0.26$\pm$0.37 & 0.57$\pm$0.37 & 0.94$\pm$0.08 & 8.81$\pm$0.08 & 8.81$\pm$0.08 & 8.78$\pm$0.08 & 1.75$\pm$0.92 & 1.46$\pm$0.92 & 3.12$\pm$0.41 & 3.76$\pm$0.45  \\[0.5ex]
6914 & 10.78$\pm$0.13 & 11.01$\pm$0.18 & 0.75$\pm$0.22 & 0.96$\pm$0.23 & 1.21$\pm$0.05 & 8.67$\pm$0.05 & 8.45$\pm$0.07 & 8.64$\pm$0.05 & 1.80$\pm$0.62 & 1.62$\pm$0.62 & 43.97$\pm$2.50 & 48.65$\pm$2.75  \\[0.5ex]
6936 & 10.10$\pm$0.10 & 10.60$\pm$0.12 & -0.37$\pm$0.16 & 0.18$\pm$0.16 & 0.28$\pm$0.04 & 8.56$\pm$0.07 & 8.56$\pm$0.07 & 8.52$\pm$0.07 & 0.81$\pm$0.47 & 0.54$\pm$0.47 & 25.72$\pm$0.90 & 30.72$\pm$0.99  \\[0.5ex]
6962 & 10.60$\pm$0.02 & 11.28$\pm$0.01 & -0.61$\pm$0.21 & 0.08$\pm$0.21 & 0.12$\pm$0.03 & 8.67$\pm$0.04 & 8.66$\pm$0.04 & 8.63$\pm$0.04 & 1.27$\pm$0.60 & 0.97$\pm$0.60 & 4.12$\pm$0.26 & 5.06$\pm$0.29  \\[0.5ex]
6987 & 9.83$\pm$0.27 & 10.37$\pm$0.30 & -0.03$\pm$0.26 & 0.52$\pm$0.26 & 0.55$\pm$0.06 & 8.39$\pm$0.07 & 8.39$\pm$0.07 & 8.36$\pm$0.07 & 1.35$\pm$0.71 & 1.11$\pm$0.71 & 55.67$\pm$2.91 & 64.52$\pm$3.21  \\[0.5ex]
7017 & 9.39$\pm$0.26 & 9.63$\pm$0.22 & -0.56$\pm$0.20 & -0.32$\pm$0.20 & -0.02$\pm$0.05 & 8.58$\pm$0.04 & 8.58$\pm$0.04 & 8.55$\pm$0.04 & 0.00$\pm$0.58 & 0.00$\pm$0.58 & 59.23$\pm$2.26 & 66.31$\pm$2.48  \\[0.5ex]
7024 & 9.52$\pm$0.13 & 9.77$\pm$0.28 & 0.15$\pm$0.22 & 0.41$\pm$0.22 & 0.62$\pm$0.05 & 8.62$\pm$0.05 & 8.62$\pm$0.05 & 8.59$\pm$0.05 & 0.79$\pm$0.60 & 0.60$\pm$0.60 & 92.42$\pm$3.40 & 102.94$\pm$3.74  \\[0.5ex]
7051 & 11.52$\pm$0.05 & 11.77$\pm$0.04 & -0.87$\pm$0.81 & -0.60$\pm$0.82 & -0.45$\pm$0.08 & 8.61$\pm$0.10 & 8.61$\pm$0.10 & 8.58$\pm$0.10 & 0.58$\pm$1.52 & 0.41$\pm$1.53 & 0.77$\pm$0.16 & 0.84$\pm$0.18  \\[0.5ex]
7099 & 10.12$\pm$0.11 & 10.89$\pm$0.13 & -0.53$\pm$0.38 & 0.22$\pm$0.38 & 0.13$\pm$0.06 & 8.94$\pm$0.13 & 8.68$\pm$0.06 & 8.90$\pm$0.13 & 0.77$\pm$0.95 & 0.49$\pm$0.95 & 27.24$\pm$0.91 & 32.65$\pm$1.00  \\[0.5ex]
7143 & 10.60$\pm$0.20 & 10.77$\pm$0.33 & 0.15$\pm$0.19 & 0.35$\pm$0.19 & 0.60$\pm$0.04 & 8.79$\pm$0.05 & 8.79$\pm$0.05 & 8.76$\pm$0.05 & 0.67$\pm$0.54 & 0.49$\pm$0.53 & 36.25$\pm$0.92 & 40.00$\pm$1.01  \\[0.5ex]
7195 & 11.11$\pm$0.14 & 11.46$\pm$0.14 & 0.89$\pm$0.25 & 1.18$\pm$0.25 & 1.30$\pm$0.06 & 8.85$\pm$0.07 & 8.85$\pm$0.07 & 8.82$\pm$0.07 & 2.34$\pm$0.68 & 2.18$\pm$0.68 & 26.03$\pm$1.44 & 28.25$\pm$1.58  \\[0.5ex]
7243 & 9.21$\pm$0.21 & 9.41$\pm$0.20 & -0.27$\pm$0.11 & -0.09$\pm$0.11 & 0.15$\pm$0.03 & 8.21$\pm$0.05 & 8.21$\pm$0.05 & 8.18$\pm$0.05 & 0.65$\pm$0.32 & 0.49$\pm$0.32 & 101.35$\pm$1.69 & 110.38$\pm$1.86  \\[0.5ex]
7365 & 10.30$\pm$0.18 & 10.78$\pm$0.16 & 0.81$\pm$0.13 & 1.22$\pm$0.13 & 1.29$\pm$0.03 & 8.57$\pm$0.03 & 8.57$\pm$0.03 & 8.55$\pm$0.03 & 1.46$\pm$0.37 & 1.27$\pm$0.37 & 79.30$\pm$1.65 & 88.70$\pm$1.81  \\[0.5ex]
7373 & 10.73$\pm$0.08 & 10.89$\pm$0.10 & 0.89$\pm$0.09 & 1.07$\pm$0.09 & 1.26$\pm$0.02 & 8.73$\pm$0.02 & 8.73$\pm$0.02 & 8.71$\pm$0.02 & 1.42$\pm$0.27 & 1.28$\pm$0.27 & 61.81$\pm$0.94 & 65.87$\pm$1.03  \\[0.5ex]
7444 & 10.31$\pm$0.07 & 10.43$\pm$0.11 & 0.26$\pm$0.22 & 0.36$\pm$0.22 & 0.59$\pm$0.03 & 8.56$\pm$0.04 & 8.56$\pm$0.04 & 8.54$\pm$0.04 & 2.15$\pm$0.63 & 2.04$\pm$0.63 & 40.03$\pm$1.21 & 42.03$\pm$1.33  \\[0.5ex]
7457 & 10.84$\pm$0.04 & 11.39$\pm$0.03 & -0.06$\pm$0.37 & 0.51$\pm$0.38 & 0.57$\pm$0.06 & 8.63$\pm$0.08 & 8.62$\pm$0.08 & 8.60$\pm$0.08 & 1.78$\pm$0.93 & 1.51$\pm$0.94 & 10.34$\pm$0.74 & 12.24$\pm$0.81  \\[0.5ex]
7460 & 10.36$\pm$0.03 & 10.68$\pm$0.05 & 0.21$\pm$0.11 & 0.55$\pm$0.11 & 0.68$\pm$0.02 & 8.67$\pm$0.04 & 8.67$\pm$0.04 & 8.64$\pm$0.04 & 0.85$\pm$0.33 & 0.65$\pm$0.33 & 29.46$\pm$0.67 & 32.87$\pm$0.74  \\[0.5ex]
7499 & 9.79$\pm$0.17 & 9.61$\pm$0.26 & 2.06$\pm$0.90 & 2.10$\pm$0.89 & 2.14$\pm$0.14 & 8.50$\pm$0.11 & 8.50$\pm$0.11 & 8.50$\pm$0.11 & 7.35$\pm$1.59 & 7.35$\pm$1.59 & 0.00$\pm$0.00 & 0.00$\pm$0.00  \\[0.5ex]
7550 & 8.22$\pm$0.42 & 8.68$\pm$0.43 & -1.06$\pm$0.11 & -0.82$\pm$0.11 & -0.65$\pm$0.04 & 8.31$\pm$0.05 & 8.31$\pm$0.05 & 8.29$\pm$0.05 & 0.00$\pm$0.41 & 0.00$\pm$0.41 & 56.81$\pm$1.65 & 60.66$\pm$1.82  \\[0.5ex]
7644 & 10.05$\pm$0.28 & 10.20$\pm$0.32 & 0.63$\pm$0.08 & 0.76$\pm$0.08 & 0.88$\pm$0.02 & 8.52$\pm$0.02 & 8.52$\pm$0.02 & 8.50$\pm$0.02 & 0.76$\pm$0.25 & 0.68$\pm$0.25 & 104.36$\pm$1.44 & 106.78$\pm$1.59  \\[0.5ex]
7647 & 10.45$\pm$0.33 & 11.15$\pm$0.37 & 0.40$\pm$0.25 & 0.97$\pm$0.25 & 0.72$\pm$0.04 & 8.62$\pm$0.05 & 8.62$\pm$0.05 & 8.60$\pm$0.05 & 2.51$\pm$0.68 & 2.39$\pm$0.67 & 57.94$\pm$1.65 & 60.74$\pm$1.81  \\[0.5ex]
7656 & 10.79$\pm$0.11 & 10.88$\pm$0.14 & -1.10$\pm$0.57 & -1.02$\pm$0.54 & -0.50$\pm$0.13 & 8.74$\pm$0.12 & 8.74$\pm$0.12 & 8.71$\pm$0.12 & 0.00$\pm$1.77 & 0.00$\pm$1.74 & 1.96$\pm$0.24 & 2.24$\pm$0.26  \\[0.5ex]
7663 & 10.72$\pm$0.08 & 11.03$\pm$0.19 & 0.63$\pm$0.25 & 0.88$\pm$0.25 & 1.00$\pm$0.05 & 8.55$\pm$0.05 & 8.54$\pm$0.05 & 8.52$\pm$0.05 & 0.85$\pm$0.69 & 0.72$\pm$0.69 & 128.70$\pm$4.70 & 137.23$\pm$5.17  \\[0.5ex]
7699 & 9.71$\pm$0.22 & 10.10$\pm$0.18 & -0.15$\pm$0.22 & 0.20$\pm$0.22 & 0.14$\pm$0.04 & 8.59$\pm$0.05 & 8.59$\pm$0.05 & 8.57$\pm$0.05 & 0.63$\pm$0.63 & 0.53$\pm$0.61 & 58.13$\pm$1.38 & 60.20$\pm$1.52  \\[0.5ex]
7701 & 10.50$\pm$0.14 & 10.43$\pm$0.09 & 1.32$\pm$0.08 & 1.44$\pm$0.08 & 1.55$\pm$0.02 & 8.64$\pm$0.02 & 8.64$\pm$0.02 & 8.62$\pm$0.02 & 2.10$\pm$0.23 & 2.03$\pm$0.23 & 127.92$\pm$1.92 & 129.57$\pm$2.12  \\[0.5ex]
7707 & 11.32$\pm$0.04 & 11.86$\pm$0.03 & 0.47$\pm$0.21 & 1.01$\pm$0.21 & 1.04$\pm$0.06 & 8.84$\pm$0.04 & 8.84$\pm$0.05 & 8.81$\pm$0.04 & 1.40$\pm$0.58 & 1.16$\pm$0.58 & 9.49$\pm$0.79 & 10.97$\pm$0.87  \\[0.5ex]
7717 & 10.91$\pm$0.18 & 11.09$\pm$0.21 & 0.56$\pm$0.24 & 0.81$\pm$0.24 & 0.72$\pm$0.04 & 8.69$\pm$0.08 & 8.69$\pm$0.08 & 8.68$\pm$0.08 & 2.15$\pm$0.65 & 2.15$\pm$0.65 & 49.24$\pm$1.52 & 49.24$\pm$1.67  \\[0.5ex]
7721 & 11.22$\pm$0.02 & 11.62$\pm$0.04 & 0.91$\pm$0.14 & 1.34$\pm$0.14 & 1.46$\pm$0.02 & 8.67$\pm$0.03 & 8.67$\pm$0.03 & 8.64$\pm$0.03 & 1.11$\pm$0.42 & 0.88$\pm$0.42 & 30.82$\pm$1.12 & 35.47$\pm$1.24  \\[0.5ex]
7835 & 9.53$\pm$0.10 & 10.12$\pm$0.13 & -0.12$\pm$0.08 & 0.37$\pm$0.08 & 0.45$\pm$0.02 & 8.41$\pm$0.02 & 8.41$\pm$0.02 & 8.37$\pm$0.02 & 1.38$\pm$0.25 & 1.14$\pm$0.25 & 74.63$\pm$1.11 & 86.73$\pm$1.22  \\[0.5ex]
7841 & 11.03$\pm$0.05 & 11.79$\pm$0.06 & 1.16$\pm$0.35 & 1.85$\pm$0.34 & 1.79$\pm$0.05 & 8.56$\pm$0.08 & 8.57$\pm$0.08 & 8.53$\pm$0.08 & 2.37$\pm$0.89 & 2.10$\pm$0.88 & 40.56$\pm$2.06 & 48.03$\pm$2.27  \\[0.5ex]
7847 & 10.56$\pm$0.04 & 10.80$\pm$0.05 & -0.29$\pm$0.14 & -0.07$\pm$0.14 & 0.08$\pm$0.05 & 8.95$\pm$0.06 & 8.96$\pm$0.06 & 8.93$\pm$0.06 & 0.00$\pm$0.52 & 0.00$\pm$0.52 & 17.95$\pm$1.10 & 18.92$\pm$1.21  \\[0.5ex]
7857 & 10.19$\pm$0.30 & 10.31$\pm$0.31 & 0.63$\pm$0.11 & 0.81$\pm$0.11 & 1.01$\pm$0.03 & 8.50$\pm$0.03 & 8.50$\pm$0.03 & 8.48$\pm$0.03 & 1.26$\pm$0.31 & 1.12$\pm$0.31 & 92.42$\pm$1.74 & 99.25$\pm$1.91  \\[0.5ex]
7876 & 10.25$\pm$0.03 & 10.97$\pm$0.04 & -0.21$\pm$0.08 & 0.49$\pm$0.08 & 0.50$\pm$0.01 & 8.75$\pm$0.03 & 8.75$\pm$0.03 & 8.71$\pm$0.03 & 1.32$\pm$0.25 & 1.02$\pm$0.25 & 29.41$\pm$0.41 & 35.84$\pm$0.45  \\[0.5ex]
7882 & 10.37$\pm$0.55 & 10.57$\pm$0.48 & 1.62$\pm$0.50 & 1.85$\pm$0.50 & 1.85$\pm$0.09 & 8.43$\pm$0.10 & 8.43$\pm$0.10 & 8.42$\pm$0.10 & 6.41$\pm$1.15 & 6.34$\pm$1.15 & 31.30$\pm$3.97 & 31.78$\pm$4.37  \\[0.5ex]
7919 & 10.77$\pm$0.06 & 11.11$\pm$0.18 & 1.06$\pm$0.09 & 1.33$\pm$0.09 & 1.54$\pm$0.02 & 8.63$\pm$0.03 & 8.64$\pm$0.03 & 8.61$\pm$0.03 & 2.09$\pm$0.27 & 1.89$\pm$0.27 & 53.25$\pm$1.24 & 59.39$\pm$1.37  \\[0.5ex]
8128 & 10.08$\pm$0.22 & 10.21$\pm$0.22 & 0.98$\pm$0.12 & 1.24$\pm$0.12 & 1.40$\pm$0.03 & 8.52$\pm$0.03 & 8.52$\pm$0.03 & 8.49$\pm$0.03 & 1.96$\pm$0.35 & 1.80$\pm$0.35 & 169.70$\pm$3.09 & 184.81$\pm$3.40  \\[0.5ex]
8138 & 11.29$\pm$0.07 & 11.45$\pm$0.07 & -1.15$\pm$0.18 & -0.94$\pm$0.18 & -0.72$\pm$0.18 & 8.88$\pm$0.11 & 8.88$\pm$0.11 & 8.86$\pm$0.11 & 0.00$\pm$nan & 0.00$\pm$nan & 0.76$\pm$0.16 & 0.82$\pm$0.18  \\[0.5ex]
8195 & 11.48$\pm$0.02 & 11.98$\pm$0.01 & 0.99$\pm$0.31 & 1.47$\pm$0.31 & 1.70$\pm$0.06 & 8.77$\pm$0.06 & 8.78$\pm$0.06 & 8.74$\pm$0.06 & 3.45$\pm$0.81 & 3.15$\pm$0.80 & 6.74$\pm$0.89 & 8.23$\pm$0.98  \\[0.5ex]
8216 & 10.12$\pm$0.18 & 10.31$\pm$0.11 & -0.21$\pm$0.30 & -0.23$\pm$0.30 & 0.36$\pm$0.09 & 8.77$\pm$0.06 & 8.77$\pm$0.06 & 8.74$\pm$0.06 & 0.00$\pm$0.93 & 0.00$\pm$0.93 & 33.00$\pm$2.33 & 37.32$\pm$2.56  \\[0.5ex]
8254 & 9.86$\pm$0.12 & 9.92$\pm$0.11 & -0.15$\pm$0.10 & 0.05$\pm$0.10 & 0.20$\pm$0.02 & 8.43$\pm$0.03 & 8.43$\pm$0.03 & 8.41$\pm$0.03 & 0.46$\pm$0.31 & 0.33$\pm$0.31 & 57.56$\pm$1.01 & 61.12$\pm$1.12  \\[0.5ex]
8264 & 9.16$\pm$0.13 & 9.75$\pm$0.16 & -0.02$\pm$0.20 & 0.45$\pm$0.20 & 0.30$\pm$0.02 & 8.45$\pm$0.04 & 8.45$\pm$0.04 & 8.43$\pm$0.04 & 1.28$\pm$0.56 & 1.17$\pm$0.56 & 118.87$\pm$1.30 & 124.48$\pm$1.43  \\[0.5ex]
8280 & 10.60$\pm$0.02 & 11.39$\pm$0.00 & -0.52$\pm$0.18 & 0.28$\pm$0.18 & 0.41$\pm$0.04 & 8.77$\pm$0.04 & 8.77$\pm$0.04 & 8.73$\pm$0.04 & 0.30$\pm$0.52 & 0.00$\pm$0.52 & 14.62$\pm$0.93 & 19.00$\pm$1.02  \\[0.5ex]
8351 & 10.18$\pm$0.29 & 10.90$\pm$0.34 & -0.82$\pm$0.56 & -0.13$\pm$0.56 & -0.62$\pm$0.05 & 8.63$\pm$0.08 & 8.63$\pm$0.08 & 8.62$\pm$0.08 & 0.32$\pm$1.24 & 0.26$\pm$1.24 & 69.42$\pm$2.36 & 69.75$\pm$2.59  \\[0.5ex]
8495 & 11.11$\pm$0.01 & 11.52$\pm$0.01 & 0.30$\pm$0.18 & 0.70$\pm$0.18 & 0.96$\pm$0.03 & 8.77$\pm$0.04 & 8.77$\pm$0.04 & 8.74$\pm$0.04 & 0.98$\pm$0.51 & 0.70$\pm$0.51 & 20.35$\pm$0.93 & 24.36$\pm$1.03  \\[0.5ex]
8555 & 9.94$\pm$0.07 & 10.22$\pm$0.02 & 0.13$\pm$0.09 & 0.41$\pm$0.09 & 0.43$\pm$0.02 & 8.74$\pm$0.03 & 8.74$\pm$0.03 & 8.72$\pm$0.03 & 0.83$\pm$0.26 & 0.72$\pm$0.26 & 70.41$\pm$1.09 & 73.18$\pm$1.20  \\[0.5ex]
8598 & 10.46$\pm$0.25 & 10.81$\pm$0.29 & 0.15$\pm$0.14 & 0.55$\pm$0.14 & 0.54$\pm$0.04 & 8.51$\pm$0.03 & 8.51$\pm$0.03 & 8.49$\pm$0.03 & 0.43$\pm$0.41 & 0.28$\pm$0.41 & 56.06$\pm$1.59 & 60.47$\pm$1.75  \\[0.5ex]
8651 & 10.02$\pm$0.20 & 9.97$\pm$0.17 & 0.71$\pm$0.30 & 0.51$\pm$0.30 & 0.92$\pm$0.10 & 8.49$\pm$0.07 & 8.49$\pm$0.07 & 8.48$\pm$0.07 & 1.71$\pm$0.77 & 1.64$\pm$0.77 & 56.79$\pm$4.66 & 57.33$\pm$5.12  \\[0.5ex]
8700 & 10.48$\pm$0.23 & 11.10$\pm$0.41 & 0.36$\pm$0.25 & 0.56$\pm$0.25 & 0.62$\pm$0.08 & 8.67$\pm$0.06 & 8.67$\pm$0.06 & 8.65$\pm$0.06 & 0.41$\pm$0.66 & 0.32$\pm$0.66 & 65.42$\pm$1.80 & 67.21$\pm$1.98  \\[0.5ex]
8705 & 10.64$\pm$0.12 & 10.93$\pm$0.09 & 0.52$\pm$0.22 & 0.75$\pm$0.22 & 1.07$\pm$0.04 & 8.55$\pm$0.04 & 8.55$\pm$0.04 & 8.52$\pm$0.04 & 1.88$\pm$0.61 & 1.65$\pm$0.61 & 40.24$\pm$1.58 & 46.18$\pm$1.74  \\[0.5ex]
8719 & 9.49$\pm$0.19 & 9.90$\pm$0.18 & -0.06$\pm$0.06 & 0.33$\pm$0.06 & 0.39$\pm$0.01 & 8.16$\pm$0.02 & 8.16$\pm$0.02 & 8.13$\pm$0.02 & 1.08$\pm$0.17 & 0.90$\pm$0.17 & 133.34$\pm$1.37 & 147.18$\pm$1.51  \\[0.5ex]
8742 & 9.93$\pm$0.07 & 10.13$\pm$0.06 & 0.34$\pm$0.16 & 0.54$\pm$0.16 & 0.73$\pm$0.02 & 8.51$\pm$0.03 & 8.51$\pm$0.03 & 8.49$\pm$0.03 & 1.90$\pm$0.46 & 1.75$\pm$0.46 & 43.80$\pm$0.89 & 47.29$\pm$0.98  \\[0.5ex]
8921 & 10.02$\pm$0.04 & 10.62$\pm$0.10 & -0.20$\pm$0.25 & 0.36$\pm$0.25 & 0.41$\pm$0.01 & 8.67$\pm$0.04 & 8.67$\pm$0.04 & 8.64$\pm$0.04 & 0.87$\pm$0.69 & 0.61$\pm$0.69 & 41.46$\pm$0.51 & 48.83$\pm$0.56  \\[0.5ex]
9020 & 10.72$\pm$0.13 & 10.92$\pm$0.01 & -0.02$\pm$0.23 & 0.39$\pm$0.23 & 0.57$\pm$0.05 & 8.64$\pm$0.07 & 8.64$\pm$0.07 & 8.61$\pm$0.07 & 1.25$\pm$0.64 & 1.00$\pm$0.64 & 31.84$\pm$0.48 & 37.19$\pm$0.52  \\[0.5ex]
9045 & 10.53$\pm$0.04 & 10.89$\pm$0.12 & 0.35$\pm$0.18 & 0.83$\pm$0.18 & 0.98$\pm$0.03 & 8.69$\pm$0.04 & 8.69$\pm$0.04 & 8.66$\pm$0.04 & 1.17$\pm$0.51 & 0.91$\pm$0.50 & 29.54$\pm$0.63 & 34.91$\pm$0.70  \\[0.5ex]
9109 & 9.84$\pm$0.09 & 9.86$\pm$0.11 & -0.94$\pm$0.39 & -0.88$\pm$0.39 & -0.68$\pm$0.06 & 8.62$\pm$0.07 & 8.62$\pm$0.07 & 8.61$\pm$0.07 & 0.00$\pm$0.99 & 0.00$\pm$0.99 & 45.09$\pm$2.36 & 45.88$\pm$2.60  \\[0.5ex]
9133 & 10.68$\pm$0.04 & 10.92$\pm$0.06 & 0.50$\pm$0.15 & 0.73$\pm$0.15 & 0.93$\pm$0.03 & 8.73$\pm$0.05 & 8.73$\pm$0.05 & 8.71$\pm$0.05 & 1.53$\pm$0.44 & 1.36$\pm$0.44 & 36.65$\pm$1.20 & 40.09$\pm$1.32  \\[0.5ex]
9155 & 10.26$\pm$0.18 & 10.44$\pm$0.22 & 0.34$\pm$0.12 & 0.59$\pm$0.12 & 0.77$\pm$0.02 & 8.73$\pm$0.04 & 8.73$\pm$0.04 & 8.71$\pm$0.04 & 1.48$\pm$0.35 & 1.31$\pm$0.35 & 44.35$\pm$0.86 & 48.58$\pm$0.95  \\[0.5ex]
9207 & 10.93$\pm$0.09 & 11.26$\pm$0.04 & 0.65$\pm$0.28 & 1.01$\pm$0.28 & 1.12$\pm$0.07 & 8.51$\pm$0.07 & 8.51$\pm$0.07 & 8.48$\pm$0.07 & 1.96$\pm$0.74 & 1.77$\pm$0.74 & 34.71$\pm$2.91 & 38.66$\pm$3.20  \\[0.5ex]
9334 & 10.63$\pm$0.20 & 10.81$\pm$0.21 & -0.73$\pm$0.18 & -0.54$\pm$0.18 & -0.28$\pm$0.10 & 8.95$\pm$0.12 & 8.94$\pm$0.12 & 8.92$\pm$0.12 & 0.00$\pm$1.26 & 0.00$\pm$1.26 & 6.52$\pm$0.44 & 7.09$\pm$0.49  \\[0.5ex]
9467 & 11.02$\pm$0.01 & 11.44$\pm$0.02 & 0.22$\pm$0.36 & 0.67$\pm$0.37 & 0.86$\pm$0.05 & 8.78$\pm$0.07 & 8.78$\pm$0.07 & 8.75$\pm$0.07 & 2.57$\pm$0.91 & 2.30$\pm$0.93 & 6.11$\pm$0.41 & 7.29$\pm$0.45  \\[0.5ex]
9558 & 11.03$\pm$0.23 & 11.58$\pm$0.27 & 0.26$\pm$0.19 & 0.83$\pm$0.19 & 0.90$\pm$0.03 & 8.85$\pm$0.05 & 8.85$\pm$0.05 & 8.82$\pm$0.05 & 0.60$\pm$0.55 & 0.32$\pm$0.55 & 19.40$\pm$0.64 & 23.09$\pm$0.70  \\[0.5ex]
9633 & 10.85$\pm$0.01 & 11.81$\pm$0.01 & -0.28$\pm$0.35 & 0.68$\pm$0.35 & 0.62$\pm$0.06 & 8.60$\pm$0.07 & 8.59$\pm$0.07 & 8.56$\pm$0.07 & 1.86$\pm$0.89 & 1.52$\pm$0.89 & 4.85$\pm$0.62 & 6.28$\pm$0.68  \\[0.5ex]
9954 & 9.37$\pm$0.26 & 10.03$\pm$0.33 & -0.88$\pm$0.20 & -0.18$\pm$0.20 & -0.17$\pm$0.04 & 8.54$\pm$0.08 & 8.54$\pm$0.08 & 8.50$\pm$0.08 & 0.12$\pm$0.56 & 0.00$\pm$0.56 & 30.16$\pm$1.25 & 36.15$\pm$1.37  \\[0.5ex]
9962 & 10.74$\pm$0.22 & 11.25$\pm$0.21 & 1.09$\pm$0.13 & 1.54$\pm$0.13 & 1.68$\pm$0.03 & 8.80$\pm$0.06 & 8.80$\pm$0.06 & 8.77$\pm$0.06 & 2.81$\pm$0.37 & 2.56$\pm$0.37 & 41.06$\pm$1.19 & 47.89$\pm$1.31  \\[0.5ex]
10028 & 10.16$\pm$0.00 & 10.55$\pm$0.00 & -1.72$\pm$0.09 & -1.33$\pm$0.10 & -1.17$\pm$0.06 & 8.62$\pm$0.05 & 8.62$\pm$0.05 & 8.60$\pm$0.05 & 0.00$\pm$44802.20 & 0.00$\pm$11.01 & 0.94$\pm$0.14 & 1.06$\pm$0.15  \\[0.5ex]
10096 & 9.84$\pm$0.02 & 10.50$\pm$0.01 & -0.56$\pm$0.08 & 0.09$\pm$0.08 & 0.22$\pm$0.02 & 8.60$\pm$0.02 & 8.60$\pm$0.02 & 8.56$\pm$0.02 & 1.39$\pm$0.24 & 1.08$\pm$0.24 & 27.80$\pm$0.47 & 34.60$\pm$0.52  \\[0.5ex]
10146 & 9.10$\pm$0.42 & 9.39$\pm$0.42 & 0.09$\pm$0.11 & 0.41$\pm$0.11 & 0.38$\pm$0.02 & 8.20$\pm$0.04 & 8.20$\pm$0.04 & 8.18$\pm$0.04 & 0.63$\pm$0.33 & 0.53$\pm$0.33 & 161.31$\pm$1.56 & 166.90$\pm$1.72  \\[0.5ex]
10299 & 9.47$\pm$0.33 & 9.76$\pm$0.31 & 0.17$\pm$0.16 & 0.42$\pm$0.16 & 0.60$\pm$0.03 & 8.37$\pm$0.03 & 8.37$\pm$0.03 & 8.34$\pm$0.03 & 1.25$\pm$0.47 & 1.08$\pm$0.47 & 76.93$\pm$1.67 & 84.21$\pm$1.84  \\[0.5ex]
10324 & 9.60$\pm$0.19 & 9.72$\pm$0.25 & -0.59$\pm$0.27 & -0.43$\pm$0.27 & -0.41$\pm$0.03 & 8.66$\pm$0.06 & 8.66$\pm$0.06 & 8.65$\pm$0.06 & 0.69$\pm$0.74 & 0.64$\pm$0.74 & 35.71$\pm$1.35 & 35.71$\pm$1.48  \\[0.5ex]
10449 & 9.97$\pm$0.13 & 10.45$\pm$0.21 & -0.25$\pm$0.13 & 0.17$\pm$0.13 & 0.42$\pm$0.02 & 8.46$\pm$0.03 & 8.46$\pm$0.03 & 8.42$\pm$0.03 & 0.79$\pm$0.38 & 0.51$\pm$0.38 & 44.27$\pm$0.44 & 53.19$\pm$0.49  \\[0.5ex]
10550 & 10.24$\pm$0.14 & 10.40$\pm$0.12 & 0.60$\pm$0.15 & 0.76$\pm$0.15 & 0.96$\pm$0.02 & 8.68$\pm$0.03 & 8.68$\pm$0.03 & 8.66$\pm$0.03 & 1.30$\pm$0.43 & 1.17$\pm$0.43 & 63.53$\pm$0.87 & 67.46$\pm$0.96  \\[0.5ex]
10559 & 10.36$\pm$0.07 & 10.68$\pm$0.06 & 0.45$\pm$0.27 & 0.74$\pm$0.28 & 0.89$\pm$0.06 & 8.38$\pm$0.04 & 8.38$\pm$0.04 & 8.36$\pm$0.04 & 2.11$\pm$0.73 & 1.93$\pm$0.74 & 22.57$\pm$1.71 & 24.84$\pm$1.88  \\[0.5ex]
10805 & 9.88$\pm$0.03 & 10.54$\pm$0.02 & -0.05$\pm$0.03 & 0.62$\pm$0.03 & 0.76$\pm$0.01 & 8.65$\pm$0.01 & 8.65$\pm$0.01 & 8.61$\pm$0.01 & 1.69$\pm$0.10 & 1.37$\pm$0.10 & 58.24$\pm$0.25 & 73.24$\pm$0.27  \\[0.5ex]
11026 & 10.46$\pm$0.06 & 10.60$\pm$0.07 & 0.01$\pm$0.20 & 0.17$\pm$0.20 & 0.38$\pm$0.04 & 8.44$\pm$0.05 & 8.44$\pm$0.05 & 8.42$\pm$0.05 & 0.49$\pm$0.55 & 0.35$\pm$0.55 & 17.03$\pm$1.11 & 18.19$\pm$1.22  \\[0.5ex]
11067 & 9.22$\pm$0.05 & 9.81$\pm$0.05 & -1.21$\pm$0.12 & -0.66$\pm$0.12 & -0.43$\pm$0.03 & 8.35$\pm$0.19 & 8.35$\pm$0.19 & 8.32$\pm$0.19 & 0.00$\pm$0.44 & 0.00$\pm$0.44 & 23.58$\pm$0.49 & 28.65$\pm$0.54  \\[0.5ex]
11120 & 10.95$\pm$0.04 & 11.11$\pm$0.04 & 0.21$\pm$0.13 & 0.40$\pm$0.13 & 0.47$\pm$0.03 & 8.67$\pm$0.03 & 8.67$\pm$0.03 & 8.65$\pm$0.03 & 1.03$\pm$0.38 & 0.94$\pm$0.38 & 9.22$\pm$0.57 & 9.45$\pm$0.63  \\[0.5ex]
11142 & 9.64$\pm$0.17 & 9.89$\pm$0.11 & 0.38$\pm$0.09 & 0.68$\pm$0.09 & 0.79$\pm$0.02 & 8.50$\pm$0.02 & 8.50$\pm$0.02 & 8.48$\pm$0.02 & 1.32$\pm$0.25 & 1.16$\pm$0.25 & 74.96$\pm$0.82 & 81.51$\pm$0.91  \\[0.5ex]
11172 & 10.12$\pm$0.14 & 10.59$\pm$0.09 & 0.31$\pm$0.06 & 0.76$\pm$0.06 & 1.02$\pm$0.01 & 8.54$\pm$0.01 & 8.54$\pm$0.01 & 8.51$\pm$0.01 & 1.10$\pm$0.18 & 0.81$\pm$0.18 & 62.21$\pm$0.39 & 75.70$\pm$0.43  \\[0.5ex]
11181 & 9.96$\pm$0.38 & 10.44$\pm$0.36 & 0.40$\pm$0.15 & 0.88$\pm$0.15 & 0.75$\pm$0.04 & 8.51$\pm$0.06 & 8.51$\pm$0.06 & 8.49$\pm$0.06 & 1.28$\pm$0.42 & 1.15$\pm$0.42 & 244.83$\pm$9.06 & 259.55$\pm$9.97  \\[0.5ex]
11206 & 11.01$\pm$0.24 & 11.29$\pm$0.21 & -0.18$\pm$0.44 & 0.03$\pm$0.44 & 0.12$\pm$0.07 & 8.63$\pm$0.08 & 8.63$\pm$0.08 & 8.61$\pm$0.08 & 0.45$\pm$1.06 & 0.34$\pm$1.06 & 10.08$\pm$0.69 & 10.51$\pm$0.76  \\[0.5ex]
11300 & 9.19$\pm$0.07 & 9.96$\pm$0.03 & -1.12$\pm$0.19 & -0.46$\pm$0.19 & -0.30$\pm$0.03 & 8.48$\pm$0.05 & 8.48$\pm$0.04 & 8.44$\pm$0.05 & 0.67$\pm$0.55 & 0.34$\pm$0.55 & 20.43$\pm$0.59 & 25.78$\pm$0.65  \\[0.5ex]
11306 & 11.27$\pm$0.15 & 11.62$\pm$0.14 & 0.56$\pm$0.33 & 0.91$\pm$0.33 & 1.05$\pm$0.07 & 8.98$\pm$0.09 & 8.98$\pm$0.09 & 8.95$\pm$0.09 & 1.37$\pm$0.85 & 1.16$\pm$0.85 & 13.60$\pm$1.45 & 15.30$\pm$1.59  \\[0.5ex]
11311 & 11.06$\pm$0.10 & 11.17$\pm$0.08 & 0.62$\pm$0.16 & 0.72$\pm$0.16 & 0.78$\pm$0.03 & 8.63$\pm$0.03 & 8.62$\pm$0.03 & 8.61$\pm$0.03 & 1.65$\pm$0.47 & 1.60$\pm$0.47 & 23.87$\pm$1.08 & 23.80$\pm$1.19  \\[0.5ex]
11518 & 10.24$\pm$0.10 & 10.81$\pm$0.12 & -0.46$\pm$0.20 & 0.12$\pm$0.20 & 0.35$\pm$0.04 & 8.86$\pm$0.06 & 8.86$\pm$0.06 & 8.83$\pm$0.06 & 0.00$\pm$0.63 & 0.00$\pm$0.63 & 24.96$\pm$1.09 & 30.53$\pm$1.20  \\[0.5ex]
11858 & 10.56$\pm$0.15 & 10.80$\pm$0.14 & 0.71$\pm$0.09 & 1.00$\pm$0.09 & 1.07$\pm$0.02 & 8.61$\pm$0.02 & 8.61$\pm$0.02 & 8.58$\pm$0.02 & 1.31$\pm$0.25 & 1.18$\pm$0.25 & 87.21$\pm$1.19 & 92.72$\pm$1.31  \\[0.5ex]
12110 & 10.84$\pm$0.13 & 11.13$\pm$0.13 & 1.10$\pm$0.12 & 1.38$\pm$0.13 & 1.45$\pm$0.03 & 8.76$\pm$0.04 & 8.76$\pm$0.04 & 8.74$\pm$0.04 & 1.64$\pm$0.36 & 1.51$\pm$0.36 & 68.43$\pm$2.14 & 72.53$\pm$2.35  \\[0.5ex]
12199 & 11.42$\pm$0.03 & 12.02$\pm$0.06 & 1.53$\pm$0.12 & 2.10$\pm$0.12 & 2.25$\pm$0.02 & 8.76$\pm$0.03 & 8.76$\pm$0.03 & 8.72$\pm$0.03 & 3.21$\pm$0.34 & 2.92$\pm$0.35 & 33.82$\pm$0.80 & 41.32$\pm$0.88  \\[0.5ex]
12308 & 10.30$\pm$0.14 & 10.51$\pm$0.13 & 0.02$\pm$0.16 & 0.22$\pm$0.16 & 0.47$\pm$0.03 & 8.54$\pm$0.04 & 8.54$\pm$0.04 & 8.52$\pm$0.04 & 0.83$\pm$0.46 & 0.65$\pm$0.46 & 39.79$\pm$0.78 & 43.89$\pm$0.86  \\[0.5ex]
12780 & 10.22$\pm$0.02 & 10.82$\pm$0.02 & -0.78$\pm$0.14 & -0.17$\pm$0.14 & -0.01$\pm$0.02 & 8.91$\pm$0.05 & 8.91$\pm$0.05 & 8.87$\pm$0.05 & 1.25$\pm$0.40 & 0.94$\pm$0.40 & 10.09$\pm$0.38 & 12.53$\pm$0.41  \\[0.5ex]
12804 & 9.59$\pm$0.09 & 9.68$\pm$0.07 & -0.24$\pm$0.06 & -0.08$\pm$0.06 & 0.17$\pm$0.01 & 8.44$\pm$0.02 & 8.44$\pm$0.02 & 8.41$\pm$0.02 & 0.61$\pm$0.18 & 0.45$\pm$0.18 & 57.34$\pm$0.56 & 62.36$\pm$0.62  \\[0.5ex]
12840 & 11.04$\pm$0.08 & 11.56$\pm$0.07 & -0.01$\pm$0.24 & 0.47$\pm$0.24 & 0.55$\pm$0.08 & 8.73$\pm$0.05 & 8.73$\pm$0.05 & 8.70$\pm$0.05 & 0.24$\pm$0.64 & 0.01$\pm$0.64 & 16.02$\pm$1.79 & 18.43$\pm$1.97  \\[0.5ex]
12841 & 10.32$\pm$0.32 & 10.81$\pm$0.34 & -0.31$\pm$0.39 & 0.16$\pm$0.39 & 0.31$\pm$0.05 & 8.70$\pm$0.06 & 8.70$\pm$0.06 & 8.66$\pm$0.06 & 0.21$\pm$0.98 & 0.00$\pm$0.98 & 36.96$\pm$0.99 & 43.40$\pm$1.09  \\[0.5ex]
12856 & 10.26$\pm$0.18 & 10.81$\pm$0.23 & -0.02$\pm$0.14 & 0.51$\pm$0.14 & 0.60$\pm$0.03 & 8.62$\pm$0.05 & 8.62$\pm$0.05 & 8.59$\pm$0.05 & 0.63$\pm$0.41 & 0.37$\pm$0.41 & 33.53$\pm$1.07 & 39.60$\pm$1.18  \\[0.5ex]
12860 & 10.42$\pm$0.08 & 10.84$\pm$0.09 & 0.31$\pm$0.11 & 0.87$\pm$0.11 & 1.04$\pm$0.02 & 8.81$\pm$0.03 & 8.80$\pm$0.03 & 8.77$\pm$0.03 & 2.78$\pm$0.32 & 2.47$\pm$0.32 & 30.33$\pm$0.68 & 37.29$\pm$0.75  \\[0.5ex]
12869 & 10.28$\pm$0.22 & 10.88$\pm$0.25 & 0.17$\pm$0.21 & 0.67$\pm$0.21 & 0.75$\pm$0.05 & 8.76$\pm$0.06 & 8.76$\pm$0.06 & 8.72$\pm$0.06 & 1.18$\pm$0.58 & 0.94$\pm$0.58 & 36.01$\pm$1.61 & 41.87$\pm$1.77  \\[0.5ex]
12879 & 10.62$\pm$0.06 & 10.62$\pm$0.03 & 0.58$\pm$0.15 & 0.70$\pm$0.15 & 0.73$\pm$0.04 & 8.33$\pm$0.05 & 8.33$\pm$0.05 & 8.32$\pm$0.05 & 1.45$\pm$0.42 & 1.45$\pm$0.42 & 83.59$\pm$2.46 & 83.59$\pm$2.71  \\[0.5ex]
12881 & 9.91$\pm$0.18 & 9.84$\pm$0.05 & -0.15$\pm$0.22 & -0.25$\pm$0.22 & 0.03$\pm$0.04 & 8.73$\pm$0.06 & 8.74$\pm$0.06 & 8.72$\pm$0.06 & 0.44$\pm$0.62 & 0.38$\pm$0.61 & 46.75$\pm$1.63 & 46.80$\pm$1.79  \\[0.5ex]
12927 & 10.45$\pm$0.05 & 10.82$\pm$0.09 & 0.28$\pm$0.11 & 0.58$\pm$0.12 & 0.68$\pm$0.03 & 8.64$\pm$0.03 & 8.64$\pm$0.03 & 8.62$\pm$0.03 & 1.57$\pm$0.34 & 1.42$\pm$0.34 & 31.66$\pm$0.91 & 34.27$\pm$1.00  \\[0.5ex]
12930 & 10.66$\pm$0.05 & 11.31$\pm$0.02 & -0.16$\pm$0.10 & 0.46$\pm$0.10 & 0.64$\pm$0.02 & 8.86$\pm$0.03 & 8.86$\pm$0.03 & 8.82$\pm$0.03 & 0.05$\pm$0.28 & 0.00$\pm$0.28 & 20.32$\pm$0.60 & 25.01$\pm$0.66  \\[0.5ex]
12950 & 9.36$\pm$0.01 & 10.10$\pm$0.03 & -0.59$\pm$0.05 & 0.22$\pm$0.05 & 0.16$\pm$0.01 & 8.53$\pm$0.01 & 8.53$\pm$0.01 & 8.50$\pm$0.01 & 0.48$\pm$0.16 & 0.18$\pm$0.16 & 57.47$\pm$0.38 & 70.79$\pm$0.41  \\[0.5ex]
12977 & 9.44$\pm$0.30 & 9.69$\pm$0.21 & -0.21$\pm$0.12 & 0.14$\pm$0.12 & 0.22$\pm$0.02 & 8.40$\pm$0.03 & 8.40$\pm$0.03 & 8.38$\pm$0.03 & 0.47$\pm$0.37 & 0.29$\pm$0.37 & 81.27$\pm$1.21 & 89.00$\pm$1.33  \\[0.5ex]
12983 & 10.32$\pm$0.08 & 10.66$\pm$0.15 & 0.59$\pm$0.08 & 1.01$\pm$0.08 & 1.11$\pm$0.02 & 8.76$\pm$0.03 & 8.76$\pm$0.03 & 8.73$\pm$0.03 & 1.13$\pm$0.25 & 0.92$\pm$0.25 & 69.64$\pm$0.83 & 79.09$\pm$0.91  \\[0.5ex]
13005 & 9.79$\pm$0.09 & 10.20$\pm$0.10 & -0.39$\pm$0.17 & 0.03$\pm$0.18 & 0.06$\pm$0.03 & 8.58$\pm$0.03 & 8.57$\pm$0.03 & 8.55$\pm$0.03 & 2.03$\pm$0.50 & 1.85$\pm$0.50 & 22.18$\pm$0.78 & 24.53$\pm$0.86  \\[0.5ex]
13016 & 10.15$\pm$0.83 & 10.57$\pm$0.87 & 0.01$\pm$0.38 & 0.30$\pm$0.38 & 0.31$\pm$0.04 & 8.29$\pm$0.06 & 8.29$\pm$0.06 & 8.26$\pm$0.06 & 2.88$\pm$0.95 & 2.77$\pm$0.95 & 49.30$\pm$1.13 & 51.40$\pm$1.24  \\[0.5ex]
13025 & 10.76$\pm$0.05 & 11.36$\pm$0.02 & 0.30$\pm$0.10 & 0.89$\pm$0.10 & 1.00$\pm$0.02 & 8.75$\pm$0.06 & 8.75$\pm$0.06 & 8.71$\pm$0.06 & 1.06$\pm$0.31 & 0.76$\pm$0.31 & 33.34$\pm$0.90 & 40.45$\pm$0.99  \\[0.5ex]
13044 & 9.18$\pm$0.09 & 10.11$\pm$0.06 & -1.01$\pm$0.13 & -0.08$\pm$0.13 & -0.18$\pm$0.03 & 8.64$\pm$0.03 & 8.64$\pm$0.03 & 8.61$\pm$0.03 & 0.48$\pm$0.38 & 0.15$\pm$0.38 & 27.77$\pm$0.73 & 35.19$\pm$0.81  \\[0.5ex]
13051 & 10.55$\pm$0.06 & 10.74$\pm$0.13 & 1.20$\pm$0.08 & 1.37$\pm$0.08 & 1.55$\pm$0.02 & 8.62$\pm$0.02 & 8.62$\pm$0.02 & 8.60$\pm$0.02 & 1.55$\pm$0.22 & 1.41$\pm$0.22 & 144.44$\pm$1.84 & 153.40$\pm$2.02  \\[0.5ex]
13070 & 10.20$\pm$0.07 & 10.69$\pm$0.06 & -0.07$\pm$0.12 & 0.42$\pm$0.12 & 0.54$\pm$0.04 & 8.72$\pm$0.04 & 8.72$\pm$0.04 & 8.69$\pm$0.04 & 0.68$\pm$0.36 & 0.42$\pm$0.35 & 39.43$\pm$1.28 & 46.36$\pm$1.41  \\[0.5ex]
13072 & 10.75$\pm$0.15 & 10.67$\pm$0.11 & 1.64$\pm$0.04 & 1.64$\pm$0.04 & 1.72$\pm$0.01 & 8.36$\pm$0.01 & 8.36$\pm$0.01 & 8.36$\pm$0.01 & 0.83$\pm$0.11 & 0.81$\pm$0.11 & 223.53$\pm$2.32 & 223.37$\pm$2.55  \\[0.5ex]
13096 & 9.69$\pm$0.13 & 9.88$\pm$0.15 & 0.24$\pm$0.13 & 0.40$\pm$0.13 & 0.56$\pm$0.03 & 8.48$\pm$0.03 & 8.48$\pm$0.03 & 8.46$\pm$0.03 & 0.92$\pm$0.39 & 0.81$\pm$0.39 & 54.15$\pm$0.93 & 56.65$\pm$1.03  \\[0.5ex]
13099 & 10.91$\pm$0.12 & 11.27$\pm$0.12 & 0.59$\pm$0.14 & 0.93$\pm$0.14 & 1.07$\pm$0.04 & 8.67$\pm$0.07 & 8.67$\pm$0.07 & 8.65$\pm$0.07 & 0.91$\pm$0.41 & 0.71$\pm$0.41 & 30.73$\pm$1.31 & 34.43$\pm$1.44  \\[0.5ex]
13136 & 11.72$\pm$0.07 & 12.17$\pm$0.05 & 0.63$\pm$0.31 & 1.07$\pm$0.31 & 1.24$\pm$0.08 & 8.92$\pm$0.07 & 8.92$\pm$0.07 & 8.89$\pm$0.07 & 1.41$\pm$0.80 & 1.16$\pm$0.80 & 11.19$\pm$1.53 & 13.14$\pm$1.68  \\[0.5ex]
13152 & 9.21$\pm$0.07 & 9.43$\pm$0.07 & -0.10$\pm$0.11 & 0.10$\pm$0.11 & 0.16$\pm$0.02 & 8.36$\pm$0.03 & 8.36$\pm$0.03 & 8.34$\pm$0.03 & 1.11$\pm$0.32 & 1.02$\pm$0.32 & 132.34$\pm$1.55 & 135.66$\pm$1.71  \\[0.5ex]
13174 & 11.00$\pm$0.02 & 11.21$\pm$0.05 & 0.85$\pm$0.18 & 1.05$\pm$0.18 & 1.13$\pm$0.03 & 8.71$\pm$0.04 & 8.70$\pm$0.04 & 8.69$\pm$0.04 & 2.81$\pm$0.51 & 2.71$\pm$0.51 & 17.18$\pm$0.88 & 17.74$\pm$0.97  \\[0.5ex]
13177 & 11.21$\pm$0.06 & 11.54$\pm$0.05 & 0.05$\pm$0.38 & 0.43$\pm$0.39 & 0.48$\pm$0.06 & 8.80$\pm$0.08 & 8.80$\pm$0.08 & 8.78$\pm$0.08 & 1.52$\pm$0.95 & 1.35$\pm$0.96 & 8.80$\pm$0.54 & 9.63$\pm$0.59  \\[0.5ex]
13254 & 9.99$\pm$0.12 & 10.40$\pm$0.15 & -0.10$\pm$0.07 & 0.26$\pm$0.07 & 0.49$\pm$0.02 & 8.70$\pm$0.02 & 8.70$\pm$0.02 & 8.67$\pm$0.02 & 0.52$\pm$0.21 & 0.27$\pm$0.21 & 47.43$\pm$0.65 & 55.42$\pm$0.71  \\[0.5ex]
13305 & 9.78$\pm$0.11 & 10.12$\pm$0.08 & 0.37$\pm$0.11 & 0.74$\pm$0.11 & 0.90$\pm$0.02 & 8.47$\pm$0.02 & 8.47$\pm$0.02 & 8.44$\pm$0.02 & 1.21$\pm$0.34 & 0.99$\pm$0.34 & 75.62$\pm$1.04 & 85.98$\pm$1.15  \\[0.5ex]
13323 & 9.78$\pm$0.11 & 10.20$\pm$0.07 & 0.26$\pm$0.08 & 0.66$\pm$0.08 & 0.77$\pm$0.01 & 8.57$\pm$0.02 & 8.57$\pm$0.02 & 8.54$\pm$0.02 & 0.79$\pm$0.25 & 0.58$\pm$0.25 & 67.62$\pm$0.58 & 76.47$\pm$0.64  \\[0.5ex]
13334 & 9.88$\pm$0.17 & 9.99$\pm$0.18 & -0.15$\pm$0.19 & -0.07$\pm$0.19 & 0.04$\pm$0.03 & 8.65$\pm$0.07 & 8.65$\pm$0.07 & 8.64$\pm$0.07 & 1.01$\pm$0.54 & 0.95$\pm$0.54 & 50.00$\pm$1.36 & 50.20$\pm$1.50  \\[0.5ex]
13344 & 10.72$\pm$0.02 & 11.26$\pm$0.06 & 0.29$\pm$0.29 & 0.82$\pm$0.29 & 1.09$\pm$0.03 & 8.73$\pm$0.05 & 8.73$\pm$0.05 & 8.69$\pm$0.05 & 1.41$\pm$0.78 & 1.09$\pm$0.77 & 42.12$\pm$0.92 & 52.88$\pm$1.01  \\[0.5ex]
13354 & 10.65$\pm$0.10 & 10.99$\pm$0.14 & 0.62$\pm$0.08 & 0.91$\pm$0.08 & 1.04$\pm$0.02 & 8.71$\pm$0.02 & 8.71$\pm$0.02 & 8.69$\pm$0.02 & 1.25$\pm$0.24 & 1.09$\pm$0.24 & 66.85$\pm$0.78 & 72.85$\pm$0.86  \\[0.5ex]
13357 & 10.55$\pm$0.25 & 11.24$\pm$0.21 & 0.23$\pm$0.20 & 0.86$\pm$0.20 & 1.08$\pm$0.05 & 8.62$\pm$0.06 & 8.62$\pm$0.06 & 8.58$\pm$0.06 & 1.47$\pm$0.54 & 1.14$\pm$0.54 & 31.55$\pm$1.43 & 40.16$\pm$1.58  \\[0.5ex]
13425 & 10.19$\pm$0.06 & 10.55$\pm$0.07 & -1.59$\pm$0.15 & -1.27$\pm$0.15 & -1.04$\pm$0.14 & 8.82$\pm$0.12 & 8.82$\pm$0.12 & 8.79$\pm$0.12 & 0.00$\pm$nan & 0.00$\pm$nan & 3.10$\pm$0.22 & 3.49$\pm$0.24  \\[0.5ex]
13452 & 10.64$\pm$0.11 & 10.92$\pm$0.19 & 0.27$\pm$0.34 & 0.73$\pm$0.34 & 0.77$\pm$0.09 & 8.87$\pm$0.11 & 8.86$\pm$0.11 & 8.84$\pm$0.11 & 1.30$\pm$0.85 & 1.10$\pm$0.85 & 34.62$\pm$1.57 & 38.96$\pm$1.73  \\[0.5ex]
13460 & 9.54$\pm$0.12 & 10.38$\pm$0.19 & -0.13$\pm$0.24 & 0.81$\pm$0.24 & 0.35$\pm$0.03 & 8.34$\pm$0.05 & 8.34$\pm$0.05 & 8.31$\pm$0.05 & 1.86$\pm$0.66 & 1.66$\pm$0.66 & 138.91$\pm$2.14 & 155.67$\pm$2.35  \\[0.5ex]
13465 & 10.09$\pm$0.21 & 10.05$\pm$0.24 & 0.26$\pm$0.10 & 0.37$\pm$0.10 & 0.49$\pm$0.02 & 8.45$\pm$0.03 & 8.45$\pm$0.03 & 8.43$\pm$0.03 & 0.75$\pm$0.30 & 0.68$\pm$0.30 & 99.61$\pm$1.41 & 101.09$\pm$1.55  \\[0.5ex]
13467 & 10.48$\pm$0.04 & 11.14$\pm$0.05 & -0.92$\pm$0.19 & -0.28$\pm$0.19 & -0.20$\pm$0.03 & 8.72$\pm$0.05 & 8.72$\pm$0.05 & 8.68$\pm$0.05 & 0.61$\pm$0.53 & 0.32$\pm$0.53 & 6.07$\pm$0.35 & 7.42$\pm$0.38  \\[0.5ex]
13476 & 9.79$\pm$0.15 & 10.03$\pm$0.21 & -0.00$\pm$0.23 & 0.22$\pm$0.23 & 0.33$\pm$0.05 & 8.54$\pm$0.06 & 8.55$\pm$0.06 & 8.52$\pm$0.06 & 1.86$\pm$0.64 & 1.74$\pm$0.64 & 39.69$\pm$1.11 & 41.81$\pm$1.22  \\[0.5ex]
13477 & 9.70$\pm$0.16 & 9.85$\pm$0.18 & 0.71$\pm$0.10 & 0.84$\pm$0.10 & 0.95$\pm$0.03 & 8.31$\pm$0.04 & 8.31$\pm$0.04 & 8.29$\pm$0.04 & 1.37$\pm$0.29 & 1.30$\pm$0.29 & 96.78$\pm$1.69 & 98.26$\pm$1.86  \\[0.5ex]
13511 & 11.33$\pm$0.03 & 11.84$\pm$0.01 & 0.21$\pm$0.41 & 0.72$\pm$0.41 & 0.91$\pm$0.04 & 8.70$\pm$0.07 & 8.71$\pm$0.07 & 8.67$\pm$0.07 & 2.14$\pm$1.01 & 1.84$\pm$1.02 & 4.62$\pm$0.46 & 5.63$\pm$0.51  \\[0.5ex]
13520 & 10.05$\pm$0.18 & 10.21$\pm$0.22 & -0.46$\pm$0.16 & -0.33$\pm$0.16 & -0.23$\pm$0.08 & 8.67$\pm$0.07 & 8.67$\pm$0.07 & 8.65$\pm$0.07 & 0.00$\pm$0.96 & 0.00$\pm$0.96 & 11.90$\pm$1.51 & 12.00$\pm$1.66  \\[0.5ex]
13529 & 10.36$\pm$0.56 & 10.44$\pm$0.60 & -0.12$\pm$0.23 & -0.01$\pm$0.23 & 0.22$\pm$0.03 & 8.43$\pm$0.05 & 8.43$\pm$0.05 & 8.41$\pm$0.05 & 0.14$\pm$0.64 & 0.02$\pm$0.65 & 52.53$\pm$0.90 & 55.45$\pm$0.99  \\[0.5ex]
13532 & 10.80$\pm$0.06 & 11.30$\pm$0.05 & 0.37$\pm$0.14 & 0.79$\pm$0.14 & 0.96$\pm$0.03 & 8.79$\pm$0.06 & 8.80$\pm$0.06 & 8.76$\pm$0.06 & 1.44$\pm$0.41 & 1.19$\pm$0.41 & 26.53$\pm$1.18 & 30.93$\pm$1.30  \\[0.5ex]
13610 & 10.18$\pm$0.03 & 10.41$\pm$0.04 & 1.15$\pm$0.07 & 1.37$\pm$0.07 & 1.54$\pm$0.01 & 8.62$\pm$0.01 & 8.62$\pm$0.01 & 8.59$\pm$0.01 & 1.15$\pm$0.20 & 0.99$\pm$0.20 & 119.98$\pm$0.95 & 129.62$\pm$1.04  \\[0.5ex]
13646 & 10.11$\pm$0.43 & 10.14$\pm$0.43 & 0.67$\pm$0.10 & 0.79$\pm$0.10 & 1.00$\pm$0.02 & 8.50$\pm$0.02 & 8.50$\pm$0.02 & 8.48$\pm$0.02 & 1.28$\pm$0.28 & 1.16$\pm$0.28 & 102.20$\pm$1.41 & 107.51$\pm$1.55  \\[0.5ex]
13689 & 10.57$\pm$0.09 & 11.01$\pm$0.07 & 0.73$\pm$0.06 & 1.18$\pm$0.06 & 1.28$\pm$0.01 & 8.69$\pm$0.02 & 8.69$\pm$0.02 & 8.66$\pm$0.02 & 1.35$\pm$0.17 & 1.12$\pm$0.17 & 69.99$\pm$0.43 & 80.45$\pm$0.48  \\[0.5ex]
13703 & 11.15$\pm$0.02 & 11.49$\pm$0.02 & 0.92$\pm$0.17 & 1.24$\pm$0.17 & 1.41$\pm$0.02 & 8.60$\pm$0.03 & 8.60$\pm$0.03 & 8.57$\pm$0.03 & 2.84$\pm$0.49 & 2.64$\pm$0.49 & 14.18$\pm$0.67 & 15.92$\pm$0.74  \\[0.5ex]
13727 & 9.55$\pm$0.21 & 10.23$\pm$0.16 & 0.04$\pm$0.18 & 0.53$\pm$0.18 & 0.68$\pm$0.02 & 8.53$\pm$0.04 & 8.53$\pm$0.04 & 8.50$\pm$0.04 & 1.66$\pm$0.51 & 1.39$\pm$0.51 & 56.42$\pm$0.89 & 67.07$\pm$0.98  \\[0.5ex]
13734 & 10.45$\pm$0.08 & 10.30$\pm$0.10 & 0.23$\pm$0.18 & 0.19$\pm$0.18 & 0.51$\pm$0.04 & 8.61$\pm$0.04 & 8.61$\pm$0.04 & 8.59$\pm$0.04 & 0.81$\pm$0.50 & 0.72$\pm$0.50 & 74.43$\pm$2.54 & 76.85$\pm$2.79  \\[0.5ex]
13736 & 9.59$\pm$0.10 & 10.13$\pm$0.03 & -1.05$\pm$0.19 & -0.63$\pm$0.19 & -0.44$\pm$0.04 & 8.55$\pm$0.05 & 8.55$\pm$0.05 & 8.52$\pm$0.05 & 0.00$\pm$0.74 & 0.00$\pm$0.74 & 24.48$\pm$0.88 & 28.15$\pm$0.97  \\[0.5ex]
13750 & 9.64$\pm$0.71 & 10.24$\pm$0.73 & -0.88$\pm$0.15 & -0.29$\pm$0.12 & -0.52$\pm$0.05 & 8.69$\pm$0.06 & 8.70$\pm$0.06 & 8.67$\pm$0.06 & 0.00$\pm$0.61 & 0.00$\pm$0.59 & 36.65$\pm$1.32 & 38.42$\pm$1.46  \\[0.5ex]
13796 & 10.19$\pm$0.05 & 10.78$\pm$0.05 & -0.75$\pm$0.63 & -0.16$\pm$0.63 & -0.01$\pm$0.02 & 8.77$\pm$0.07 & 8.77$\pm$0.07 & 8.73$\pm$0.07 & 0.00$\pm$1.41 & 0.00$\pm$1.41 & 19.84$\pm$0.47 & 23.80$\pm$0.52  \\[0.5ex]
13820 & 8.36$\pm$0.51 & 9.06$\pm$0.53 & -1.13$\pm$0.82 & -0.48$\pm$0.41 & -0.36$\pm$0.05 & 8.37$\pm$0.10 & 8.35$\pm$0.09 & 8.33$\pm$0.10 & 1.67$\pm$1.53 & 1.35$\pm$1.01 & 38.04$\pm$1.17 & 47.32$\pm$1.29  \\[0.5ex]
13830 & 10.88$\pm$0.10 & 11.68$\pm$0.11 & 0.60$\pm$0.15 & 1.31$\pm$0.15 & 1.37$\pm$0.04 & 8.73$\pm$0.04 & 8.73$\pm$0.04 & 8.70$\pm$0.04 & 2.04$\pm$0.43 & 1.72$\pm$0.43 & 24.93$\pm$1.10 & 31.01$\pm$1.21  \\[0.5ex]
13835 & 10.64$\pm$0.03 & 11.00$\pm$0.07 & 0.40$\pm$0.09 & 0.73$\pm$0.09 & 0.86$\pm$0.02 & 8.69$\pm$0.03 & 8.69$\pm$0.03 & 8.66$\pm$0.03 & 1.08$\pm$0.26 & 0.89$\pm$0.26 & 39.97$\pm$0.72 & 44.28$\pm$0.79  \\[0.5ex]
13861 & 9.67$\pm$0.32 & 9.62$\pm$0.59 & -0.16$\pm$0.35 & 0.05$\pm$0.35 & 0.26$\pm$0.04 & 8.46$\pm$0.06 & 8.46$\pm$0.06 & 8.44$\pm$0.06 & 1.41$\pm$0.90 & 1.25$\pm$0.90 & 57.02$\pm$2.06 & 62.10$\pm$2.27  \\[0.5ex]
13864 & 11.08$\pm$0.09 & 11.39$\pm$0.08 & 0.14$\pm$0.53 & 0.51$\pm$0.54 & 0.63$\pm$0.09 & 8.61$\pm$0.07 & 8.60$\pm$0.07 & 8.58$\pm$0.07 & 2.88$\pm$1.18 & 2.69$\pm$1.20 & 3.36$\pm$0.56 & 3.76$\pm$0.61  \\[0.5ex]
13896 & 8.46$\pm$1.13 & 9.01$\pm$1.13 & -1.01$\pm$0.24 & -0.59$\pm$0.24 & -0.83$\pm$0.05 & 8.47$\pm$0.04 & 8.47$\pm$0.04 & 8.45$\pm$0.04 & 1.00$\pm$0.65 & 0.94$\pm$0.65 & 95.28$\pm$2.89 & 95.53$\pm$3.18  \\[0.5ex]
13897 & 10.53$\pm$0.04 & 10.74$\pm$0.05 & 0.70$\pm$0.08 & 0.85$\pm$0.08 & 1.01$\pm$0.01 & 8.65$\pm$0.02 & 8.65$\pm$0.02 & 8.63$\pm$0.02 & 1.23$\pm$0.23 & 1.12$\pm$0.23 & 48.90$\pm$0.84 & 51.06$\pm$0.92  \\[0.5ex]
13898 & 9.85$\pm$0.12 & 10.18$\pm$0.08 & 0.27$\pm$0.71 & 0.74$\pm$0.73 & 0.57$\pm$0.05 & 8.47$\pm$0.08 & 8.46$\pm$0.09 & 8.45$\pm$0.08 & 3.98$\pm$1.42 & 3.87$\pm$1.44 & 39.70$\pm$1.44 & 41.32$\pm$1.58  \\[0.5ex]
13901 & 10.37$\pm$0.07 & 11.21$\pm$0.08 & 0.36$\pm$0.42 & 1.13$\pm$0.42 & 1.08$\pm$0.12 & 8.61$\pm$0.09 & 8.61$\pm$0.09 & 8.57$\pm$0.09 & 2.25$\pm$0.99 & 1.95$\pm$0.99 & 31.53$\pm$2.62 & 38.59$\pm$2.88  \\[0.5ex]
13907 & 10.82$\pm$0.05 & 11.22$\pm$0.06 & 0.16$\pm$0.29 & 0.57$\pm$0.29 & 0.69$\pm$0.08 & 8.84$\pm$0.08 & 8.83$\pm$0.08 & 8.81$\pm$0.08 & 2.84$\pm$0.77 & 2.62$\pm$0.77 & 6.59$\pm$0.56 & 7.52$\pm$0.61  \\[0.5ex]
13908 & 11.32$\pm$0.02 & 11.70$\pm$0.01 & -0.34$\pm$0.35 & -0.04$\pm$0.36 & 0.24$\pm$0.08 & 8.86$\pm$0.10 & 8.87$\pm$0.10 & 8.83$\pm$0.10 & 1.18$\pm$0.89 & 0.94$\pm$0.90 & 2.25$\pm$0.26 & 2.62$\pm$0.29  \\[0.5ex]
13934 & 10.87$\pm$0.17 & 11.16$\pm$0.16 & -0.14$\pm$0.33 & 0.13$\pm$0.33 & 0.41$\pm$0.06 & 8.67$\pm$0.06 & 8.67$\pm$0.06 & 8.64$\pm$0.06 & 0.12$\pm$0.86 & 0.00$\pm$0.86 & 20.27$\pm$1.01 & 23.02$\pm$1.11  \\[0.5ex]
13946 & 9.26$\pm$0.12 & 9.96$\pm$0.11 & -0.87$\pm$0.10 & -0.17$\pm$0.12 & -0.56$\pm$0.04 & 8.71$\pm$0.05 & 8.70$\pm$0.05 & 8.69$\pm$0.05 & 0.00$\pm$0.51 & 0.00$\pm$0.54 & 49.98$\pm$1.02 & 51.75$\pm$1.12  \\[0.5ex]
13952 & 11.32$\pm$0.06 & 11.67$\pm$0.07 & 0.11$\pm$0.67 & 0.45$\pm$0.69 & 0.60$\pm$0.09 & 8.71$\pm$0.09 & 8.71$\pm$0.09 & 8.69$\pm$0.09 & 1.37$\pm$1.37 & 1.17$\pm$1.39 & 5.14$\pm$1.15 & 5.78$\pm$1.26  \\[0.5ex]
13953 & 10.45$\pm$0.01 & 10.56$\pm$0.01 & -0.28$\pm$0.38 & -0.15$\pm$0.38 & 0.16$\pm$0.07 & 8.82$\pm$0.08 & 8.82$\pm$0.08 & 8.80$\pm$0.08 & 0.40$\pm$0.94 & 0.23$\pm$0.94 & 17.10$\pm$1.35 & 18.83$\pm$1.49  \\[0.5ex]
13956 & 11.06$\pm$0.07 & 11.23$\pm$0.08 & -0.01$\pm$0.34 & 0.17$\pm$0.34 & 0.40$\pm$0.09 & 8.66$\pm$0.09 & 8.66$\pm$0.09 & 8.64$\pm$0.09 & 0.77$\pm$0.85 & 0.61$\pm$0.85 & 11.67$\pm$0.55 & 12.69$\pm$0.61  \\[0.5ex]
13971 & 10.23$\pm$0.72 & 10.71$\pm$0.26 & 0.02$\pm$0.48 & 0.57$\pm$0.48 & 0.51$\pm$0.04 & 8.66$\pm$0.07 & 8.65$\pm$0.07 & 8.63$\pm$0.07 & 2.20$\pm$1.13 & 2.00$\pm$1.12 & 36.33$\pm$1.44 & 40.80$\pm$1.59  \\[0.5ex]
14046 & 11.31$\pm$0.16 & 11.64$\pm$0.09 & 0.68$\pm$0.32 & 1.09$\pm$0.32 & 1.13$\pm$0.10 & 8.79$\pm$0.08 & 8.79$\pm$0.08 & 8.76$\pm$0.08 & 1.58$\pm$0.82 & 1.41$\pm$0.81 & 16.75$\pm$2.13 & 18.45$\pm$2.35  \\[0.5ex]
14050 & 9.93$\pm$0.06 & 10.33$\pm$0.04 & 0.68$\pm$0.05 & 1.00$\pm$0.05 & 1.01$\pm$0.01 & 8.17$\pm$0.02 & 8.17$\pm$0.02 & 8.15$\pm$0.02 & 0.53$\pm$0.15 & 0.41$\pm$0.15 & 268.65$\pm$0.95 & 282.48$\pm$1.04  \\[0.5ex]
14074 & 9.69$\pm$0.31 & 10.04$\pm$0.34 & 0.13$\pm$0.11 & 0.47$\pm$0.11 & 0.66$\pm$0.02 & 8.39$\pm$0.03 & 8.39$\pm$0.03 & 8.36$\pm$0.03 & 0.41$\pm$0.33 & 0.18$\pm$0.33 & 96.99$\pm$1.02 & 110.73$\pm$1.12  \\[0.5ex]
14113 & 10.79$\pm$0.05 & 11.03$\pm$0.06 & 0.01$\pm$0.16 & 0.22$\pm$0.17 & 0.37$\pm$0.03 & 8.82$\pm$0.05 & 8.81$\pm$0.05 & 8.79$\pm$0.05 & 1.38$\pm$0.47 & 1.24$\pm$0.48 & 20.74$\pm$0.60 & 22.05$\pm$0.66  \\[0.5ex]
14205 & 9.86$\pm$0.10 & 10.26$\pm$0.14 & -0.59$\pm$0.19 & -0.07$\pm$0.19 & 0.09$\pm$0.04 & 8.74$\pm$0.08 & 8.74$\pm$0.08 & 8.71$\pm$0.08 & 0.00$\pm$0.68 & 0.00$\pm$0.68 & 28.37$\pm$1.18 & 33.28$\pm$1.30  \\[0.5ex]
14223 & 10.76$\pm$0.08 & 11.10$\pm$0.07 & 0.20$\pm$0.24 & 0.54$\pm$0.24 & 0.79$\pm$0.06 & 8.71$\pm$0.07 & 8.71$\pm$0.07 & 8.68$\pm$0.07 & 0.60$\pm$0.64 & 0.35$\pm$0.64 & 35.30$\pm$1.92 & 41.15$\pm$2.11  \\[0.5ex]
14250 & 10.60$\pm$0.33 & 10.78$\pm$0.26 & 0.50$\pm$0.16 & 0.68$\pm$0.16 & 0.77$\pm$0.04 & 8.67$\pm$0.04 & 8.66$\pm$0.04 & 8.65$\pm$0.04 & 1.50$\pm$0.45 & 1.41$\pm$0.45 & 47.39$\pm$1.99 & 48.72$\pm$2.19  \\[0.5ex]
14279 & 10.33$\pm$0.02 & 10.86$\pm$0.00 & -0.54$\pm$0.11 & -0.02$\pm$0.11 & 0.13$\pm$0.02 & 8.70$\pm$0.03 & 8.70$\pm$0.03 & 8.67$\pm$0.03 & 1.69$\pm$0.33 & 1.41$\pm$0.33 & 7.27$\pm$0.29 & 8.72$\pm$0.32  \\[0.5ex]
14311 & 11.11$\pm$0.06 & 11.48$\pm$0.08 & 0.88$\pm$0.18 & 1.22$\pm$0.18 & 1.38$\pm$0.05 & 8.70$\pm$0.05 & 8.70$\pm$0.05 & 8.67$\pm$0.05 & 1.79$\pm$0.50 & 1.58$\pm$0.50 & 47.87$\pm$3.15 & 54.05$\pm$3.47  \\[0.5ex]
14330 & 10.35$\pm$0.15 & 10.84$\pm$0.08 & -0.71$\pm$0.71 & -0.28$\pm$0.65 & -0.22$\pm$0.12 & 8.63$\pm$0.10 & 8.64$\pm$0.10 & 8.60$\pm$0.10 & 1.35$\pm$1.41 & 1.14$\pm$1.35 & 6.19$\pm$0.49 & 6.95$\pm$0.54  \\[0.5ex]
14331 & 10.01$\pm$0.20 & 10.18$\pm$0.06 & -0.03$\pm$0.13 & 0.26$\pm$0.13 & 0.45$\pm$0.03 & 8.30$\pm$0.04 & 8.30$\pm$0.04 & 8.28$\pm$0.04 & 0.81$\pm$0.37 & 0.61$\pm$0.37 & 68.33$\pm$1.13 & 76.38$\pm$1.24  \\[0.5ex]
14343 & 10.00$\pm$0.33 & 10.35$\pm$0.25 & 0.28$\pm$0.21 & 0.65$\pm$0.21 & 0.87$\pm$0.05 & 8.53$\pm$0.04 & 8.53$\pm$0.04 & 8.50$\pm$0.04 & 1.20$\pm$0.59 & 0.95$\pm$0.59 & 58.42$\pm$0.94 & 68.20$\pm$1.03  \\[0.5ex]
14346 & 9.47$\pm$0.07 & 9.50$\pm$0.13 & -0.41$\pm$0.19 & -0.28$\pm$0.19 & -0.18$\pm$0.04 & 8.36$\pm$0.06 & 8.36$\pm$0.06 & 8.35$\pm$0.06 & 0.73$\pm$0.53 & 0.65$\pm$0.53 & 64.95$\pm$2.03 & 65.89$\pm$2.23  \\[0.5ex]
14377 & 10.79$\pm$0.06 & 11.28$\pm$0.07 & 0.00$\pm$0.20 & 0.50$\pm$0.21 & 0.62$\pm$0.05 & 8.66$\pm$0.06 & 8.65$\pm$0.06 & 8.63$\pm$0.06 & 1.36$\pm$0.57 & 1.10$\pm$0.57 & 18.32$\pm$1.06 & 21.59$\pm$1.17  \\[0.5ex]
14397 & 10.83$\pm$0.15 & 11.18$\pm$0.17 & 0.64$\pm$0.16 & 1.08$\pm$0.16 & 1.19$\pm$0.03 & 8.67$\pm$0.05 & 8.67$\pm$0.05 & 8.64$\pm$0.05 & 1.64$\pm$0.46 & 1.41$\pm$0.46 & 40.87$\pm$0.76 & 46.96$\pm$0.83  \\[0.5ex]
14403 & 10.02$\pm$0.55 & 10.26$\pm$0.45 & -0.40$\pm$0.15 & -0.24$\pm$0.15 & -0.01$\pm$0.05 & 8.98$\pm$0.09 & 8.98$\pm$0.09 & 8.96$\pm$0.09 & 0.00$\pm$1.38 & 0.00$\pm$1.36 & 35.99$\pm$2.23 & 38.19$\pm$2.45  \\[0.5ex]
14456 & 11.07$\pm$0.14 & 11.38$\pm$0.18 & 1.12$\pm$0.31 & 1.45$\pm$0.31 & 1.61$\pm$0.04 & 8.71$\pm$0.06 & 8.71$\pm$0.06 & 8.68$\pm$0.06 & 3.87$\pm$0.82 & 3.67$\pm$0.82 & 26.20$\pm$1.58 & 29.36$\pm$1.74  \\[0.5ex]
14470 & 10.55$\pm$0.10 & 10.86$\pm$0.08 & -0.36$\pm$0.41 & -0.04$\pm$0.41 & 0.11$\pm$0.09 & 8.74$\pm$0.06 & 8.74$\pm$0.06 & 8.72$\pm$0.06 & 1.57$\pm$1.00 & 1.38$\pm$1.00 & 16.76$\pm$1.14 & 18.59$\pm$1.25  \\[0.5ex]
14478 & 11.41$\pm$0.03 & 11.79$\pm$0.04 & 0.35$\pm$0.28 & 0.73$\pm$0.28 & 0.82$\pm$0.07 & 8.79$\pm$0.06 & 8.79$\pm$0.06 & 8.76$\pm$0.06 & 1.89$\pm$0.73 & 1.71$\pm$0.74 & 8.66$\pm$1.02 & 9.62$\pm$1.12  \\[0.5ex]
14500 & 9.75$\pm$0.25 & 10.08$\pm$0.30 & 0.27$\pm$0.12 & 0.59$\pm$0.12 & 0.55$\pm$0.03 & 8.50$\pm$0.03 & 8.50$\pm$0.02 & 8.49$\pm$0.03 & 0.97$\pm$0.37 & 0.87$\pm$0.36 & 97.96$\pm$1.43 & 101.13$\pm$1.58  \\[0.5ex]
14522 & 11.02$\pm$0.08 & 11.34$\pm$0.12 & 1.10$\pm$0.14 & 1.37$\pm$0.14 & 1.54$\pm$0.04 & 8.76$\pm$0.04 & 8.76$\pm$0.04 & 8.74$\pm$0.04 & 1.87$\pm$0.40 & 1.69$\pm$0.40 & 55.35$\pm$2.23 & 60.92$\pm$2.46  \\[0.5ex]
14524 & 10.70$\pm$0.09 & 11.04$\pm$0.14 & 1.16$\pm$0.12 & 1.41$\pm$0.12 & 1.48$\pm$0.03 & 8.84$\pm$0.04 & 8.84$\pm$0.04 & 8.82$\pm$0.04 & 2.89$\pm$0.35 & 2.78$\pm$0.35 & 57.06$\pm$1.59 & 59.72$\pm$1.75  \\[0.5ex]
14525 & 10.28$\pm$0.04 & 10.50$\pm$0.07 & 0.23$\pm$0.08 & 0.46$\pm$0.08 & 0.62$\pm$0.02 & 8.55$\pm$0.02 & 8.55$\pm$0.02 & 8.52$\pm$0.02 & 1.17$\pm$0.25 & 1.02$\pm$0.25 & 64.30$\pm$1.21 & 69.33$\pm$1.33  \\[0.5ex]
14548 & 10.67$\pm$0.22 & 10.68$\pm$0.17 & 0.95$\pm$0.10 & 1.02$\pm$0.10 & 1.16$\pm$0.02 & 8.66$\pm$0.02 & 8.66$\pm$0.02 & 8.65$\pm$0.02 & 1.72$\pm$0.28 & 1.66$\pm$0.28 & 82.00$\pm$1.34 & 82.52$\pm$1.47  \\[0.5ex]
14549 & 10.88$\pm$0.12 & 11.07$\pm$0.11 & -0.01$\pm$0.34 & 0.21$\pm$0.34 & 0.37$\pm$0.07 & 8.82$\pm$0.07 & 8.82$\pm$0.07 & 8.80$\pm$0.07 & 1.66$\pm$0.87 & 1.51$\pm$0.87 & 10.27$\pm$1.17 & 11.05$\pm$1.29  \\[0.5ex]
14554 & 9.91$\pm$0.05 & 10.07$\pm$0.06 & 0.47$\pm$0.09 & 0.61$\pm$0.09 & 0.82$\pm$0.01 & 8.49$\pm$0.02 & 8.49$\pm$0.02 & 8.47$\pm$0.02 & 0.74$\pm$0.28 & 0.61$\pm$0.28 & 93.61$\pm$0.83 & 99.40$\pm$0.91  \\[0.5ex]
14624 & 11.40$\pm$0.15 & 11.84$\pm$0.18 & 0.34$\pm$0.87 & 0.80$\pm$0.87 & 0.94$\pm$0.20 & 8.49$\pm$0.17 & 8.49$\pm$0.17 & 8.46$\pm$0.17 & 1.01$\pm$1.56 & 0.75$\pm$1.56 & 11.24$\pm$0.88 & 13.16$\pm$0.97  \\[0.5ex]
14644 & 9.79$\pm$0.10 & 10.07$\pm$0.08 & 0.77$\pm$0.18 & 0.97$\pm$0.18 & 0.98$\pm$0.06 & 8.61$\pm$0.09 & 8.61$\pm$0.09 & 8.59$\pm$0.09 & 1.81$\pm$0.51 & 1.74$\pm$0.51 & 89.89$\pm$3.00 & 90.76$\pm$3.30  \\[0.5ex]
14654 & 11.42$\pm$0.05 & 11.59$\pm$0.05 & -0.29$\pm$0.89 & -0.19$\pm$0.85 & 0.03$\pm$0.14 & 8.57$\pm$0.09 & 8.58$\pm$0.09 & 8.55$\pm$0.09 & 1.24$\pm$1.59 & 1.13$\pm$1.55 & 1.03$\pm$0.22 & 1.08$\pm$0.24  \\[0.5ex]
14683 & 10.13$\pm$0.16 & 10.49$\pm$0.14 & 0.49$\pm$0.27 & 0.85$\pm$0.26 & 0.94$\pm$0.03 & 8.68$\pm$0.07 & 8.68$\pm$0.07 & 8.65$\pm$0.07 & 2.29$\pm$0.72 & 2.10$\pm$0.72 & 27.80$\pm$0.92 & 30.70$\pm$1.01  \\[0.5ex]
14735 & 10.24$\pm$0.32 & 10.66$\pm$0.35 & 0.45$\pm$0.19 & 0.75$\pm$0.19 & 0.84$\pm$0.02 & 8.67$\pm$0.05 & 8.67$\pm$0.05 & 8.65$\pm$0.05 & 1.45$\pm$0.54 & 1.30$\pm$0.54 & 45.70$\pm$0.67 & 49.30$\pm$0.74  \\[0.5ex]
14771 & 11.43$\pm$0.03 & 11.67$\pm$0.03 & 0.12$\pm$0.74 & 0.29$\pm$0.69 & 0.60$\pm$0.09 & 8.83$\pm$0.11 & 8.84$\pm$0.11 & 8.80$\pm$0.11 & 2.07$\pm$1.44 & 1.87$\pm$1.40 & 3.28$\pm$0.66 & 3.67$\pm$0.72  \\[0.5ex]
14784 & 10.63$\pm$0.03 & 10.97$\pm$0.01 & 0.21$\pm$0.16 & 0.54$\pm$0.16 & 0.68$\pm$0.03 & 8.66$\pm$0.04 & 8.66$\pm$0.04 & 8.63$\pm$0.04 & 2.09$\pm$0.45 & 1.89$\pm$0.45 & 19.91$\pm$0.65 & 22.21$\pm$0.72  \\[0.5ex]
14816 & 10.65$\pm$0.06 & 10.80$\pm$0.06 & -0.58$\pm$0.32 & -0.43$\pm$0.32 & -0.36$\pm$0.06 & 8.67$\pm$0.05 & 8.67$\pm$0.05 & 8.65$\pm$0.05 & 1.22$\pm$0.82 & 1.15$\pm$0.83 & 3.06$\pm$0.33 & 3.09$\pm$0.36  \\[0.5ex]
14826 & 9.51$\pm$0.03 & 10.69$\pm$0.03 & -0.53$\pm$0.06 & 0.59$\pm$0.06 & 0.18$\pm$0.01 & 8.71$\pm$0.02 & 8.71$\pm$0.02 & 8.68$\pm$0.02 & 0.04$\pm$0.19 & 0.00$\pm$0.19 & 50.18$\pm$0.52 & 59.82$\pm$0.57  \\[0.5ex]
14844 & 11.57$\pm$0.14 & 11.98$\pm$0.14 & -0.28$\pm$0.29 & 0.13$\pm$0.31 & 0.38$\pm$0.12 & 8.67$\pm$0.09 & 8.72$\pm$0.10 & 8.63$\pm$0.09 & 0.00$\pm$1.59 & 0.00$\pm$1.64 & 3.73$\pm$0.67 & 4.36$\pm$0.73  \\[0.5ex]
14845 & 11.17$\pm$0.15 & 11.38$\pm$0.10 & 0.71$\pm$0.15 & 1.01$\pm$0.15 & 1.06$\pm$0.04 & 8.77$\pm$0.05 & 8.77$\pm$0.05 & 8.75$\pm$0.05 & 1.46$\pm$0.44 & 1.33$\pm$0.43 & 41.91$\pm$1.61 & 44.46$\pm$1.77  \\[0.5ex]
14846 & 10.98$\pm$0.04 & 11.37$\pm$0.03 & 0.65$\pm$0.10 & 1.06$\pm$0.10 & 1.21$\pm$0.02 & 8.84$\pm$0.04 & 8.85$\pm$0.04 & 8.81$\pm$0.04 & 2.16$\pm$0.30 & 1.93$\pm$0.30 & 18.90$\pm$0.45 & 21.77$\pm$0.50  \\[0.5ex]
14876 & 10.12$\pm$0.17 & 10.50$\pm$0.29 & 1.10$\pm$0.08 & 1.35$\pm$0.08 & 1.49$\pm$0.02 & 8.58$\pm$0.02 & 8.58$\pm$0.02 & 8.56$\pm$0.02 & 1.71$\pm$0.25 & 1.56$\pm$0.25 & 142.29$\pm$1.80 & 153.58$\pm$1.98  \\[0.5ex]
14894 & 10.47$\pm$0.18 & 10.58$\pm$0.23 & 1.48$\pm$0.17 & 1.63$\pm$0.17 & 1.78$\pm$0.06 & 8.64$\pm$0.04 & 8.64$\pm$0.04 & 8.62$\pm$0.04 & 2.50$\pm$0.47 & 2.39$\pm$0.47 & 106.58$\pm$5.45 & 110.77$\pm$6.00  \\[0.5ex]
14919 & 9.73$\pm$0.39 & 10.25$\pm$0.27 & -0.14$\pm$0.14 & 0.27$\pm$0.14 & 0.31$\pm$0.02 & 8.42$\pm$0.03 & 8.42$\pm$0.03 & 8.39$\pm$0.03 & 0.85$\pm$0.41 & 0.67$\pm$0.41 & 68.48$\pm$1.28 & 75.71$\pm$1.41  \\[0.5ex]
14937 & 9.68$\pm$0.17 & 10.63$\pm$0.02 & -0.52$\pm$0.23 & 0.25$\pm$0.23 & -0.32$\pm$0.05 & 8.74$\pm$0.06 & 8.75$\pm$0.05 & 8.73$\pm$0.06 & 0.13$\pm$0.63 & 0.07$\pm$0.63 & 232.31$\pm$3.49 & 233.74$\pm$3.84  \\[0.5ex]
14947 & 9.84$\pm$0.11 & 10.22$\pm$0.15 & -0.72$\pm$0.22 & -0.32$\pm$0.22 & -0.41$\pm$0.04 & 8.53$\pm$0.05 & 8.52$\pm$0.05 & 8.51$\pm$0.05 & 0.52$\pm$0.60 & 0.41$\pm$0.60 & 36.02$\pm$0.91 & 37.57$\pm$1.00  \\[0.5ex]
14965 & 9.74$\pm$0.18 & 10.15$\pm$0.21 & -0.03$\pm$0.17 & 0.35$\pm$0.17 & 0.56$\pm$0.04 & 8.57$\pm$0.03 & 8.57$\pm$0.03 & 8.54$\pm$0.03 & 0.41$\pm$0.47 & 0.17$\pm$0.47 & 75.06$\pm$1.92 & 87.54$\pm$2.11  \\[0.5ex]
14972 & 10.36$\pm$0.03 & 10.75$\pm$0.03 & 0.56$\pm$0.12 & 0.93$\pm$0.12 & 1.14$\pm$0.02 & 8.65$\pm$0.03 & 8.65$\pm$0.03 & 8.62$\pm$0.03 & 1.37$\pm$0.37 & 1.12$\pm$0.37 & 48.68$\pm$0.99 & 56.50$\pm$1.09  \\[0.5ex]
15006 & 10.63$\pm$0.34 & 11.27$\pm$0.30 & 1.25$\pm$0.14 & 1.85$\pm$0.14 & 1.96$\pm$0.03 & 8.74$\pm$0.04 & 8.74$\pm$0.04 & 8.70$\pm$0.04 & 2.56$\pm$0.39 & 2.26$\pm$0.39 & 66.67$\pm$2.11 & 81.06$\pm$2.32  \\[0.5ex]
15057 & 9.68$\pm$0.46 & 9.67$\pm$0.93 & 0.06$\pm$0.12 & 0.29$\pm$0.12 & 0.36$\pm$0.02 & 8.24$\pm$0.03 & 8.24$\pm$0.03 & 8.22$\pm$0.03 & 0.88$\pm$0.37 & 0.78$\pm$0.37 & 177.07$\pm$1.78 & 183.98$\pm$1.96  \\[0.5ex]
15101 & 9.76$\pm$0.01 & 10.07$\pm$0.09 & 0.02$\pm$0.10 & 0.25$\pm$0.10 & 0.37$\pm$0.02 & 8.56$\pm$0.03 & 8.56$\pm$0.03 & 8.53$\pm$0.03 & 0.90$\pm$0.29 & 0.76$\pm$0.29 & 63.23$\pm$1.12 & 67.25$\pm$1.23  \\[0.5ex]
15103 & 10.65$\pm$0.18 & 10.51$\pm$0.08 & 1.47$\pm$0.09 & 1.40$\pm$0.09 & 1.64$\pm$0.01 & 8.61$\pm$0.03 & 8.61$\pm$0.03 & 8.60$\pm$0.03 & 2.17$\pm$0.26 & 2.17$\pm$0.26 & 147.59$\pm$1.78 & 147.59$\pm$1.95  \\[0.5ex]
15108 & 9.85$\pm$0.09 & 9.80$\pm$0.10 & 0.79$\pm$0.19 & 0.76$\pm$0.19 & 0.99$\pm$0.06 & 8.35$\pm$0.06 & 8.35$\pm$0.06 & 8.33$\pm$0.06 & 1.07$\pm$0.52 & 1.01$\pm$0.52 & 97.81$\pm$4.01 & 98.21$\pm$4.41  \\[0.5ex]
15129 & 10.90$\pm$0.04 & 11.29$\pm$0.04 & 0.53$\pm$0.34 & 0.93$\pm$0.34 & 1.01$\pm$0.09 & 8.70$\pm$0.06 & 8.70$\pm$0.06 & 8.67$\pm$0.06 & 2.01$\pm$0.85 & 1.81$\pm$0.85 & 19.37$\pm$2.14 & 21.69$\pm$2.36  \\[0.5ex]
15132 & 9.25$\pm$0.06 & 9.96$\pm$0.02 & -0.37$\pm$0.09 & 0.30$\pm$0.09 & 0.39$\pm$0.02 & 8.26$\pm$0.03 & 8.26$\pm$0.03 & 8.22$\pm$0.03 & 0.86$\pm$0.25 & 0.55$\pm$0.25 & 73.57$\pm$1.20 & 91.20$\pm$1.32  \\[0.5ex]
15136 & 10.92$\pm$0.05 & 11.49$\pm$0.04 & 0.84$\pm$0.09 & 1.40$\pm$0.09 & 1.49$\pm$0.01 & 8.82$\pm$0.02 & 8.82$\pm$0.02 & 8.79$\pm$0.02 & 1.48$\pm$0.28 & 1.21$\pm$0.28 & 52.27$\pm$0.36 & 62.22$\pm$0.39  \\[0.5ex]
15137 & 10.29$\pm$0.20 & 10.45$\pm$0.18 & 0.89$\pm$0.24 & 1.05$\pm$0.24 & 1.23$\pm$0.05 & 8.72$\pm$0.06 & 8.72$\pm$0.06 & 8.70$\pm$0.06 & 4.13$\pm$0.67 & 4.01$\pm$0.67 & 26.45$\pm$1.35 & 27.87$\pm$1.48  \\[0.5ex]
15160 & 10.53$\pm$0.17 & 10.95$\pm$0.07 & 0.22$\pm$0.12 & 0.59$\pm$0.12 & 0.70$\pm$0.03 & 8.66$\pm$0.04 & 8.66$\pm$0.04 & 8.64$\pm$0.04 & 1.28$\pm$0.36 & 1.09$\pm$0.36 & 41.31$\pm$1.10 & 46.07$\pm$1.21  \\[0.5ex]
15161 & 10.67$\pm$0.08 & 11.55$\pm$0.04 & -0.02$\pm$0.17 & 0.90$\pm$0.18 & 0.97$\pm$0.03 & 8.62$\pm$0.07 & 8.62$\pm$0.07 & 8.58$\pm$0.07 & 1.44$\pm$0.50 & 1.08$\pm$0.50 & 15.62$\pm$0.63 & 20.69$\pm$0.69  \\[0.5ex]
15198 & 9.34$\pm$0.66 & 10.05$\pm$0.67 & -0.16$\pm$0.30 & 0.42$\pm$0.30 & 0.24$\pm$0.05 & 8.56$\pm$0.06 & 8.56$\pm$0.06 & 8.54$\pm$0.06 & 1.88$\pm$0.79 & 1.72$\pm$0.78 & 148.51$\pm$3.39 & 160.66$\pm$3.72  \\[0.5ex]
15219 & 11.14$\pm$0.05 & 11.42$\pm$0.03 & 0.76$\pm$0.18 & 1.02$\pm$0.18 & 1.20$\pm$0.03 & 8.79$\pm$0.05 & 8.79$\pm$0.05 & 8.77$\pm$0.05 & 2.37$\pm$0.51 & 2.19$\pm$0.51 & 18.97$\pm$0.85 & 20.86$\pm$0.94  \\[0.5ex]
15220 & 10.70$\pm$0.20 & 11.06$\pm$0.15 & 0.75$\pm$0.26 & 1.17$\pm$0.26 & 1.16$\pm$0.07 & 8.70$\pm$0.07 & 8.70$\pm$0.07 & 8.67$\pm$0.07 & 1.80$\pm$0.68 & 1.64$\pm$0.68 & 50.14$\pm$3.99 & 54.53$\pm$4.39  \\[0.5ex]
15234 & 10.49$\pm$0.07 & 11.05$\pm$0.07 & -0.10$\pm$0.12 & 0.48$\pm$0.12 & 0.62$\pm$0.02 & 8.82$\pm$0.04 & 8.82$\pm$0.04 & 8.78$\pm$0.04 & 1.46$\pm$0.34 & 1.16$\pm$0.34 & 22.70$\pm$0.53 & 27.75$\pm$0.59  \\[0.5ex]
15239 & 10.72$\pm$0.18 & 11.09$\pm$0.23 & 0.55$\pm$0.14 & 1.05$\pm$0.14 & 1.24$\pm$0.02 & 8.70$\pm$0.04 & 8.71$\pm$0.04 & 8.67$\pm$0.04 & 1.69$\pm$0.42 & 1.40$\pm$0.42 & 39.90$\pm$0.32 & 48.24$\pm$0.35  \\[0.5ex]
15260 & 10.59$\pm$0.06 & 10.78$\pm$0.07 & 0.27$\pm$0.17 & 0.47$\pm$0.17 & 0.62$\pm$0.03 & 8.71$\pm$0.06 & 8.71$\pm$0.06 & 8.69$\pm$0.06 & 1.56$\pm$0.50 & 1.43$\pm$0.50 & 31.03$\pm$0.89 & 32.98$\pm$0.98  \\[0.5ex]
15268 & 9.99$\pm$0.24 & 10.22$\pm$0.25 & 0.17$\pm$0.17 & 0.30$\pm$0.17 & 0.47$\pm$0.03 & 8.41$\pm$0.04 & 8.41$\pm$0.04 & 8.39$\pm$0.04 & 0.53$\pm$0.50 & 0.43$\pm$0.50 & 87.15$\pm$1.33 & 90.73$\pm$1.46  \\[0.5ex]
15301 & 9.73$\pm$0.06 & 10.00$\pm$0.03 & -0.79$\pm$0.14 & -0.52$\pm$0.14 & -0.38$\pm$0.04 & 8.77$\pm$0.08 & 8.77$\pm$0.08 & 8.74$\pm$0.08 & 0.00$\pm$0.52 & 0.00$\pm$0.52 & 22.23$\pm$0.55 & 23.80$\pm$0.60  \\[0.5ex]
15303 & 10.19$\pm$0.07 & 10.35$\pm$0.04 & 0.46$\pm$0.10 & 0.62$\pm$0.10 & 0.78$\pm$0.01 & 8.67$\pm$0.03 & 8.67$\pm$0.03 & 8.65$\pm$0.03 & 1.22$\pm$0.29 & 1.11$\pm$0.29 & 72.56$\pm$0.56 & 75.87$\pm$0.61  \\[0.5ex]
15324 & 10.48$\pm$0.47 & 10.75$\pm$0.28 & 1.13$\pm$0.11 & 1.50$\pm$0.11 & 1.62$\pm$0.02 & 8.47$\pm$0.02 & 8.47$\pm$0.02 & 8.45$\pm$0.02 & 2.36$\pm$0.32 & 2.16$\pm$0.32 & 99.67$\pm$1.20 & 111.91$\pm$1.32  \\[0.5ex]
15347 & 10.78$\pm$0.02 & 10.96$\pm$0.03 & -0.19$\pm$0.33 & -0.01$\pm$0.33 & 0.13$\pm$0.06 & 8.52$\pm$0.05 & 8.52$\pm$0.05 & 8.50$\pm$0.05 & 0.63$\pm$0.84 & 0.52$\pm$0.84 & 13.07$\pm$0.53 & 13.70$\pm$0.58  \\[0.5ex]
15351 & 10.62$\pm$0.15 & 10.85$\pm$0.07 & 0.48$\pm$0.12 & 0.75$\pm$0.12 & 0.92$\pm$0.02 & 8.68$\pm$0.03 & 8.68$\pm$0.03 & 8.65$\pm$0.03 & 0.90$\pm$0.36 & 0.73$\pm$0.36 & 45.18$\pm$1.11 & 49.67$\pm$1.22  \\[0.5ex]
15359 & 10.26$\pm$0.21 & 10.64$\pm$0.25 & 0.73$\pm$0.10 & 0.95$\pm$0.10 & 1.03$\pm$0.02 & 8.67$\pm$0.03 & 8.67$\pm$0.03 & 8.65$\pm$0.03 & 1.30$\pm$0.30 & 1.20$\pm$0.30 & 100.47$\pm$1.70 & 104.65$\pm$1.87  \\[0.5ex]
15365 & 11.05$\pm$0.02 & 11.49$\pm$0.04 & 0.44$\pm$0.14 & 0.90$\pm$0.14 & 1.02$\pm$0.03 & 8.70$\pm$0.03 & 8.70$\pm$0.03 & 8.67$\pm$0.03 & 2.16$\pm$0.39 & 1.92$\pm$0.40 & 14.40$\pm$0.72 & 16.73$\pm$0.80  \\[0.5ex]
15421 & 9.83$\pm$0.05 & 10.36$\pm$0.06 & -0.13$\pm$0.10 & 0.42$\pm$0.10 & 0.54$\pm$0.02 & 8.66$\pm$0.03 & 8.66$\pm$0.03 & 8.62$\pm$0.03 & 0.45$\pm$0.28 & 0.17$\pm$0.28 & 50.70$\pm$0.92 & 61.06$\pm$1.01  \\[0.5ex]
15423 & 10.35$\pm$0.06 & 10.60$\pm$0.07 & 0.75$\pm$0.11 & 0.96$\pm$0.11 & 1.08$\pm$0.02 & 8.72$\pm$0.03 & 8.72$\pm$0.03 & 8.70$\pm$0.03 & 1.63$\pm$0.32 & 1.51$\pm$0.32 & 61.83$\pm$0.98 & 64.99$\pm$1.08  \\[0.5ex]
15428 & 10.90$\pm$0.07 & 11.40$\pm$0.10 & -0.19$\pm$0.40 & 0.26$\pm$0.40 & 0.52$\pm$0.07 & 8.75$\pm$0.08 & 8.75$\pm$0.08 & 8.72$\pm$0.08 & 0.00$\pm$1.26 & 0.00$\pm$1.25 & 11.17$\pm$0.79 & 13.23$\pm$0.87  \\[0.5ex]
15433 & 10.82$\pm$0.11 & 11.06$\pm$0.08 & 0.47$\pm$0.29 & 0.73$\pm$0.28 & 0.91$\pm$0.04 & 8.59$\pm$0.06 & 8.59$\pm$0.06 & 8.56$\pm$0.06 & 2.95$\pm$0.77 & 2.77$\pm$0.76 & 12.54$\pm$0.89 & 13.78$\pm$0.98  \\[0.5ex]
15440 & 10.84$\pm$0.02 & 11.12$\pm$0.03 & 0.34$\pm$0.31 & 0.64$\pm$0.31 & 0.76$\pm$0.04 & 8.54$\pm$0.07 & 8.54$\pm$0.07 & 8.52$\pm$0.07 & 3.11$\pm$0.81 & 2.95$\pm$0.82 & 9.56$\pm$0.72 & 10.40$\pm$0.79  \\[0.5ex]
15443 & 10.56$\pm$0.17 & 10.86$\pm$0.12 & 0.26$\pm$0.16 & 0.55$\pm$0.16 & 0.62$\pm$0.05 & 8.68$\pm$0.05 & 8.68$\pm$0.05 & 8.66$\pm$0.05 & 0.99$\pm$0.45 & 0.86$\pm$0.45 & 51.40$\pm$2.27 & 54.62$\pm$2.50  \\[0.5ex]
15454 & 11.27$\pm$0.07 & 11.87$\pm$0.09 & 0.92$\pm$0.13 & 1.48$\pm$0.13 & 1.56$\pm$0.02 & 8.90$\pm$0.04 & 8.90$\pm$0.04 & 8.87$\pm$0.04 & 1.47$\pm$0.38 & 1.20$\pm$0.38 & 43.43$\pm$1.39 & 51.64$\pm$1.53  \\[0.5ex]
15459 & 8.92$\pm$0.15 & 9.13$\pm$0.09 & -0.74$\pm$0.10 & -0.55$\pm$0.10 & -0.41$\pm$0.02 & 8.35$\pm$0.03 & 8.35$\pm$0.03 & 8.33$\pm$0.03 & 0.36$\pm$0.30 & 0.24$\pm$0.30 & 48.97$\pm$0.95 & 51.47$\pm$1.05  \\[0.5ex]
15461 & 10.11$\pm$0.02 & 10.76$\pm$0.02 & -0.45$\pm$0.18 & 0.17$\pm$0.18 & 0.26$\pm$0.05 & 8.87$\pm$0.07 & 8.87$\pm$0.07 & 8.83$\pm$0.07 & 0.80$\pm$0.51 & 0.50$\pm$0.51 & 22.10$\pm$1.21 & 26.92$\pm$1.33  \\[0.5ex]
15466 & 10.46$\pm$0.07 & 10.76$\pm$0.08 & 0.10$\pm$0.13 & 0.39$\pm$0.13 & 0.52$\pm$0.02 & 8.63$\pm$0.03 & 8.63$\pm$0.03 & 8.60$\pm$0.03 & 0.66$\pm$0.38 & 0.50$\pm$0.38 & 25.24$\pm$0.72 & 27.47$\pm$0.80  \\[0.5ex]
15467 & 10.28$\pm$0.11 & 10.71$\pm$0.06 & 0.52$\pm$0.11 & 0.97$\pm$0.11 & 1.15$\pm$0.03 & 8.76$\pm$0.03 & 8.76$\pm$0.03 & 8.73$\pm$0.03 & 1.22$\pm$0.32 & 0.96$\pm$0.32 & 52.29$\pm$1.13 & 61.78$\pm$1.24  \\[0.5ex]
15470 & 9.02$\pm$0.30 & 9.21$\pm$0.29 & -0.72$\pm$0.20 & -0.55$\pm$0.20 & -0.53$\pm$0.03 & 8.44$\pm$0.05 & 8.44$\pm$0.05 & 8.43$\pm$0.05 & 0.35$\pm$0.56 & 0.29$\pm$0.57 & 92.48$\pm$2.38 & 92.83$\pm$2.61  \\[0.5ex]
15503 & 10.93$\pm$0.09 & 10.94$\pm$0.15 & 1.52$\pm$0.14 & 1.66$\pm$0.14 & 1.87$\pm$0.04 & 8.66$\pm$0.03 & 8.66$\pm$0.03 & 8.63$\pm$0.03 & 2.67$\pm$0.41 & 2.55$\pm$0.41 & 112.53$\pm$4.07 & 118.89$\pm$4.47  \\[0.5ex]
15504 & 11.03$\pm$0.08 & 11.37$\pm$0.12 & 0.63$\pm$0.21 & 0.99$\pm$0.21 & 1.20$\pm$0.05 & 8.73$\pm$0.07 & 8.73$\pm$0.07 & 8.70$\pm$0.07 & 2.42$\pm$0.58 & 2.18$\pm$0.58 & 20.83$\pm$0.91 & 24.15$\pm$1.00  \\[0.5ex]
15508 & 9.78$\pm$0.08 & 10.38$\pm$0.16 & -0.60$\pm$0.14 & 0.11$\pm$0.14 & 0.29$\pm$0.03 & 8.57$\pm$0.03 & 8.57$\pm$0.03 & 8.53$\pm$0.03 & 1.32$\pm$0.40 & 0.97$\pm$0.40 & 23.74$\pm$0.62 & 30.61$\pm$0.68  \\[0.5ex]
15516 & 9.89$\pm$0.20 & 10.33$\pm$0.49 & -0.33$\pm$0.18 & 0.10$\pm$0.18 & 0.22$\pm$0.06 & 8.54$\pm$0.05 & 8.54$\pm$0.05 & 8.51$\pm$0.05 & 0.00$\pm$0.53 & 0.00$\pm$0.53 & 51.45$\pm$2.32 & 57.75$\pm$2.56  \\[0.5ex]
15533 & 11.50$\pm$0.04 & 11.81$\pm$0.05 & 0.60$\pm$0.53 & 0.93$\pm$0.54 & 1.03$\pm$0.10 & 8.85$\pm$0.09 & 8.85$\pm$0.09 & 8.83$\pm$0.09 & 2.93$\pm$1.19 & 2.76$\pm$1.19 & 4.35$\pm$0.74 & 4.77$\pm$0.81  \\[0.5ex]
15558 & 9.86$\pm$0.53 & 9.86$\pm$0.43 & 0.56$\pm$0.07 & 0.73$\pm$0.07 & 0.96$\pm$0.01 & 8.23$\pm$0.02 & 8.23$\pm$0.02 & 8.21$\pm$0.02 & 0.42$\pm$0.22 & 0.27$\pm$0.22 & 180.90$\pm$1.17 & 195.65$\pm$1.29  \\[0.5ex]
15568 & 11.04$\pm$0.03 & 11.71$\pm$0.03 & 0.31$\pm$0.14 & 1.00$\pm$0.14 & 1.16$\pm$0.03 & 8.72$\pm$0.05 & 8.72$\pm$0.05 & 8.68$\pm$0.05 & 1.46$\pm$0.41 & 1.13$\pm$0.41 & 19.77$\pm$0.65 & 25.22$\pm$0.72  \\[0.5ex]
15584 & 11.13$\pm$0.08 & 11.61$\pm$0.03 & 1.00$\pm$0.28 & 1.55$\pm$0.29 & 1.58$\pm$0.03 & 8.82$\pm$0.05 & 8.82$\pm$0.05 & 8.79$\pm$0.05 & 3.37$\pm$0.76 & 3.13$\pm$0.77 & 49.17$\pm$1.70 & 57.07$\pm$1.87  \\[0.5ex]
15587 & 10.88$\pm$0.05 & 11.31$\pm$0.03 & 0.34$\pm$0.13 & 0.77$\pm$0.13 & 0.79$\pm$0.02 & 8.68$\pm$0.02 & 8.68$\pm$0.02 & 8.65$\pm$0.02 & 0.46$\pm$0.38 & 0.28$\pm$0.38 & 42.39$\pm$0.84 & 46.74$\pm$0.92  \\[0.5ex]
15592 & 10.92$\pm$0.09 & 10.96$\pm$0.42 & 1.08$\pm$0.32 & 1.17$\pm$0.32 & 1.33$\pm$0.09 & 8.69$\pm$0.05 & 8.69$\pm$0.05 & 8.67$\pm$0.05 & 3.06$\pm$0.82 & 2.98$\pm$0.83 & 54.11$\pm$1.80 & 55.24$\pm$1.98  \\[0.5ex]
15603 & 10.75$\pm$0.10 & 10.98$\pm$0.12 & 0.04$\pm$0.45 & 0.27$\pm$0.44 & 0.39$\pm$0.05 & 8.46$\pm$0.07 & 8.46$\pm$0.07 & 8.44$\pm$0.07 & 2.24$\pm$1.07 & 2.11$\pm$1.06 & 10.71$\pm$0.39 & 11.34$\pm$0.42  \\[0.5ex]
15640 & 9.77$\pm$0.02 & 8.37$\pm$0.04 & 0.38$\pm$0.07 & -1.03$\pm$0.07 & 0.41$\pm$0.01 & 8.40$\pm$0.02 & 8.40$\pm$0.02 & 8.40$\pm$0.02 & 0.79$\pm$0.20 & 0.79$\pm$0.20 & 83.37$\pm$0.73 & 83.37$\pm$0.80  \\[0.5ex]
15648 & 11.27$\pm$0.01 & 11.57$\pm$0.00 & -0.77$\pm$0.59 & -0.47$\pm$0.58 & -0.37$\pm$0.12 & 8.65$\pm$0.09 & 8.65$\pm$0.09 & 8.63$\pm$0.09 & 0.30$\pm$1.26 & 0.14$\pm$1.25 & 1.12$\pm$0.25 & 1.22$\pm$0.27  \\[0.5ex]
15663 & 10.88$\pm$0.12 & 11.06$\pm$0.11 & -0.20$\pm$0.23 & -0.02$\pm$0.23 & 0.23$\pm$0.05 & 8.94$\pm$0.08 & 8.94$\pm$0.08 & 8.92$\pm$0.08 & 0.78$\pm$0.64 & 0.61$\pm$0.64 & 12.73$\pm$0.67 & 13.90$\pm$0.74  \\[0.5ex]
15675 & 11.05$\pm$0.01 & 11.37$\pm$0.01 & -1.37$\pm$0.11 & -1.05$\pm$0.11 & -0.82$\pm$0.09 & 8.53$\pm$0.08 & 8.53$\pm$0.08 & 8.50$\pm$0.08 & 0.00$\pm$0.96 & 0.00$\pm$0.95 & 1.02$\pm$0.20 & 1.15$\pm$0.22  \\[0.5ex]
15693 & 11.32$\pm$0.05 & 11.75$\pm$0.06 & 0.99$\pm$0.56 & 1.45$\pm$0.56 & 1.56$\pm$0.09 & 8.35$\pm$0.07 & 8.35$\pm$0.07 & 8.32$\pm$0.07 & 4.04$\pm$1.23 & 3.80$\pm$1.23 & 8.60$\pm$1.34 & 9.95$\pm$1.48  \\[0.5ex]
15704 & 11.34$\pm$0.01 & 11.53$\pm$0.03 & 0.65$\pm$0.26 & 0.86$\pm$0.26 & 0.96$\pm$0.07 & 8.60$\pm$0.06 & 8.60$\pm$0.06 & 8.58$\pm$0.06 & 1.67$\pm$0.69 & 1.56$\pm$0.69 & 20.48$\pm$1.60 & 21.43$\pm$1.76  \\[0.5ex]
15719 & 10.62$\pm$0.05 & 10.77$\pm$0.10 & 0.77$\pm$0.37 & 0.95$\pm$0.37 & 1.11$\pm$0.05 & 8.68$\pm$0.07 & 8.69$\pm$0.07 & 8.66$\pm$0.07 & 4.28$\pm$0.94 & 4.15$\pm$0.93 & 30.04$\pm$1.25 & 31.81$\pm$1.38  \\[0.5ex]
15737 & 10.72$\pm$0.13 & 10.99$\pm$0.24 & 0.59$\pm$0.23 & 0.81$\pm$0.22 & 1.01$\pm$0.03 & 9.06$\pm$0.09 & 9.05$\pm$0.08 & 9.03$\pm$0.09 & 1.67$\pm$0.64 & 1.51$\pm$0.62 & 26.02$\pm$0.83 & 28.37$\pm$0.91  \\[0.5ex]
15755 & 10.73$\pm$0.08 & 10.90$\pm$0.12 & 1.12$\pm$0.09 & 1.31$\pm$0.09 & 1.70$\pm$0.02 & 8.70$\pm$0.02 & 8.70$\pm$0.02 & 8.67$\pm$0.02 & 1.98$\pm$0.26 & 1.73$\pm$0.26 & 75.11$\pm$1.34 & 87.44$\pm$1.47  \\[0.5ex]
15756 & 11.54$\pm$0.06 & 12.22$\pm$0.05 & 0.77$\pm$0.42 & 1.44$\pm$0.42 & 1.65$\pm$0.06 & 8.67$\pm$0.07 & 8.67$\pm$0.07 & 8.64$\pm$0.07 & 3.73$\pm$1.02 & 3.39$\pm$1.03 & 5.21$\pm$0.30 & 6.69$\pm$0.34  \\[0.5ex]
15761 & 11.45$\pm$0.07 & 11.69$\pm$0.07 & 0.07$\pm$0.51 & 0.30$\pm$0.52 & 0.52$\pm$0.07 & 8.50$\pm$0.10 & 8.51$\pm$0.10 & 8.48$\pm$0.10 & 2.23$\pm$1.17 & 2.05$\pm$1.17 & 3.53$\pm$0.29 & 3.90$\pm$0.31  \\[0.5ex]
15765 & 11.56$\pm$0.03 & 11.89$\pm$0.03 & 0.69$\pm$0.43 & 1.02$\pm$0.43 & 1.31$\pm$0.05 & 8.70$\pm$0.06 & 8.70$\pm$0.06 & 8.67$\pm$0.06 & 2.57$\pm$1.03 & 2.31$\pm$1.04 & 4.08$\pm$0.38 & 4.81$\pm$0.42  \\[0.5ex]
15784 & 9.38$\pm$0.19 & 10.11$\pm$0.18 & -0.05$\pm$0.12 & 0.66$\pm$0.12 & 0.51$\pm$0.03 & 8.69$\pm$0.03 & 8.69$\pm$0.03 & 8.66$\pm$0.03 & 0.08$\pm$0.34 & 0.00$\pm$0.34 & 85.86$\pm$1.48 & 97.75$\pm$1.63  \\[0.5ex]
15805 & 10.92$\pm$0.10 & 11.30$\pm$0.07 & 0.82$\pm$0.12 & 1.18$\pm$0.12 & 1.29$\pm$0.03 & 8.77$\pm$0.04 & 8.77$\pm$0.04 & 8.75$\pm$0.04 & 2.05$\pm$0.35 & 1.86$\pm$0.35 & 50.46$\pm$1.02 & 56.08$\pm$1.12  \\[0.5ex]
15806 & 11.03$\pm$0.01 & 11.31$\pm$0.01 & 0.53$\pm$0.35 & 0.81$\pm$0.35 & 1.00$\pm$0.04 & 8.62$\pm$0.05 & 8.62$\pm$0.05 & 8.59$\pm$0.05 & 3.57$\pm$0.90 & 3.38$\pm$0.90 & 7.01$\pm$0.55 & 7.79$\pm$0.61  \\[0.5ex]
15814 & 10.30$\pm$0.33 & 10.43$\pm$0.30 & 0.61$\pm$0.11 & 0.78$\pm$0.11 & 0.88$\pm$0.03 & 8.46$\pm$0.03 & 8.46$\pm$0.03 & 8.44$\pm$0.03 & 1.01$\pm$0.30 & 0.92$\pm$0.30 & 119.29$\pm$2.11 & 123.02$\pm$2.32  \\[0.5ex]
15829 & 9.63$\pm$1.17 & 10.16$\pm$1.26 & 0.37$\pm$0.14 & 0.50$\pm$0.14 & 0.47$\pm$0.02 & 8.04$\pm$0.04 & 8.04$\pm$0.04 & 8.04$\pm$0.04 & 2.28$\pm$0.42 & 2.28$\pm$0.41 & 151.58$\pm$1.33 & 151.58$\pm$1.47  \\[0.5ex]
15868 & 10.38$\pm$0.07 & 10.93$\pm$0.15 & 0.08$\pm$0.15 & 0.66$\pm$0.15 & 0.74$\pm$0.02 & 8.71$\pm$0.06 & 8.71$\pm$0.06 & 8.68$\pm$0.06 & 1.07$\pm$0.43 & 0.79$\pm$0.43 & 35.32$\pm$0.97 & 42.31$\pm$1.07  \\[0.5ex]
15872 & 9.41$\pm$0.17 & 9.45$\pm$0.20 & -0.74$\pm$0.20 & -0.52$\pm$0.21 & -0.48$\pm$0.04 & 8.65$\pm$0.06 & 8.65$\pm$0.06 & 8.63$\pm$0.06 & 0.00$\pm$0.57 & 0.00$\pm$0.58 & 41.92$\pm$1.64 & 42.60$\pm$1.81  \\[0.5ex]
15874 & 10.83$\pm$0.34 & 11.02$\pm$0.30 & 0.57$\pm$0.15 & 0.72$\pm$0.15 & 0.95$\pm$0.03 & 8.54$\pm$0.03 & 8.54$\pm$0.03 & 8.52$\pm$0.03 & 0.66$\pm$0.43 & 0.52$\pm$0.44 & 75.59$\pm$2.10 & 81.08$\pm$2.31  \\[0.5ex]
15892 & 10.64$\pm$0.08 & 11.25$\pm$0.06 & 0.61$\pm$0.10 & 1.16$\pm$0.10 & 1.28$\pm$0.02 & 8.72$\pm$0.03 & 8.72$\pm$0.03 & 8.68$\pm$0.03 & 2.13$\pm$0.28 & 1.84$\pm$0.28 & 41.37$\pm$0.87 & 49.78$\pm$0.96  \\[0.5ex]
15897 & 10.52$\pm$0.02 & 10.74$\pm$0.09 & -0.67$\pm$0.46 & -0.48$\pm$0.45 & -0.35$\pm$0.09 & 8.53$\pm$0.08 & 8.53$\pm$0.08 & 8.50$\pm$0.08 & 0.70$\pm$1.08 & 0.59$\pm$1.06 & 4.51$\pm$0.64 & 4.72$\pm$0.71  \\[0.5ex]
15901 & 9.64$\pm$0.13 & 9.98$\pm$0.13 & -0.06$\pm$0.10 & 0.29$\pm$0.10 & 0.56$\pm$0.02 & 8.34$\pm$0.03 & 8.34$\pm$0.03 & 8.31$\pm$0.03 & 0.76$\pm$0.29 & 0.50$\pm$0.29 & 61.42$\pm$0.93 & 72.68$\pm$1.02  \\[0.5ex]
15945 & 10.99$\pm$0.11 & 11.32$\pm$0.09 & 0.53$\pm$0.15 & 0.80$\pm$0.15 & 0.92$\pm$0.04 & 8.71$\pm$0.04 & 8.71$\pm$0.04 & 8.69$\pm$0.04 & 1.72$\pm$0.44 & 1.57$\pm$0.44 & 38.16$\pm$1.29 & 41.09$\pm$1.42  \\[0.5ex]
15946 & 10.61$\pm$0.32 & 10.96$\pm$0.29 & 0.86$\pm$0.08 & 1.08$\pm$0.08 & 1.23$\pm$0.02 & 8.71$\pm$0.02 & 8.71$\pm$0.02 & 8.69$\pm$0.02 & 1.22$\pm$0.23 & 1.08$\pm$0.23 & 65.15$\pm$0.99 & 69.38$\pm$1.09  \\[0.5ex]
15950 & 11.16$\pm$0.02 & 11.77$\pm$0.02 & 0.67$\pm$0.13 & 1.26$\pm$0.13 & 1.46$\pm$0.03 & 8.75$\pm$0.03 & 8.75$\pm$0.03 & 8.71$\pm$0.03 & 1.31$\pm$0.38 & 0.99$\pm$0.38 & 18.48$\pm$0.80 & 23.17$\pm$0.89  \\[0.5ex]
15953 & 11.41$\pm$0.09 & 11.82$\pm$0.07 & 0.20$\pm$0.25 & 0.64$\pm$0.25 & 0.83$\pm$0.07 & 8.66$\pm$0.05 & 8.67$\pm$0.05 & 8.63$\pm$0.05 & 0.87$\pm$0.68 & 0.61$\pm$0.67 & 10.86$\pm$1.40 & 12.83$\pm$1.54  \\[0.5ex]
15961 & 10.79$\pm$0.18 & 10.66$\pm$0.15 & 0.62$\pm$0.19 & 0.52$\pm$0.18 & 0.78$\pm$0.04 & 8.68$\pm$0.04 & 8.69$\pm$0.04 & 8.67$\pm$0.04 & 2.24$\pm$0.53 & 2.19$\pm$0.50 & 41.04$\pm$1.86 & 40.93$\pm$2.05  \\[0.5ex]
15987 & 9.81$\pm$0.19 & 9.88$\pm$0.16 & 0.77$\pm$0.14 & 1.00$\pm$0.14 & 1.00$\pm$0.04 & 8.38$\pm$0.05 & 8.37$\pm$0.05 & 8.36$\pm$0.05 & 1.83$\pm$0.39 & 1.76$\pm$0.40 & 94.74$\pm$2.27 & 96.22$\pm$2.50  \\[0.5ex]
15992 & 11.12$\pm$0.08 & 11.52$\pm$0.08 & 0.45$\pm$0.26 & 0.79$\pm$0.25 & 0.88$\pm$0.06 & 8.64$\pm$0.06 & 8.64$\pm$0.06 & 8.62$\pm$0.06 & 2.52$\pm$0.69 & 2.35$\pm$0.68 & 15.24$\pm$1.03 & 16.67$\pm$1.14  \\[0.5ex]
16021 & 9.91$\pm$0.04 & 10.52$\pm$0.02 & -0.59$\pm$0.10 & 0.00$\pm$0.10 & 0.15$\pm$0.03 & 8.71$\pm$0.05 & 8.71$\pm$0.05 & 8.67$\pm$0.05 & 1.24$\pm$0.30 & 0.94$\pm$0.30 & 17.94$\pm$0.57 & 22.10$\pm$0.63  \\[0.5ex]
16044 & 10.53$\pm$0.18 & 10.42$\pm$0.17 & -0.21$\pm$0.32 & -0.14$\pm$0.31 & -0.13$\pm$0.10 & 8.52$\pm$0.10 & 8.52$\pm$0.10 & 8.51$\pm$0.10 & 0.00$\pm$1.05 & 0.00$\pm$1.05 & 31.90$\pm$2.43 & 31.90$\pm$2.67  \\[0.5ex]
16069 & 10.94$\pm$0.13 & 11.24$\pm$0.11 & 0.87$\pm$0.08 & 1.22$\pm$0.08 & 1.40$\pm$0.01 & 8.78$\pm$0.03 & 8.78$\pm$0.03 & 8.75$\pm$0.03 & 2.21$\pm$0.24 & 1.99$\pm$0.24 & 48.67$\pm$0.74 & 55.48$\pm$0.81  \\[0.5ex]
16073 & 9.99$\pm$0.10 & 10.36$\pm$0.11 & -0.29$\pm$0.12 & 0.01$\pm$0.12 & 0.13$\pm$0.03 & 8.49$\pm$0.03 & 8.49$\pm$0.03 & 8.46$\pm$0.03 & 0.72$\pm$0.34 & 0.55$\pm$0.34 & 42.76$\pm$1.26 & 46.68$\pm$1.39  \\[0.5ex]
16093 & 10.04$\pm$0.37 & 10.33$\pm$0.37 & 0.67$\pm$0.13 & 0.93$\pm$0.13 & 1.14$\pm$0.04 & 8.59$\pm$0.04 & 8.59$\pm$0.04 & 8.56$\pm$0.04 & 1.38$\pm$0.39 & 1.19$\pm$0.39 & 95.55$\pm$2.10 & 106.65$\pm$2.31  \\[0.5ex]
16099 & 10.60$\pm$0.01 & 11.12$\pm$0.03 & 0.48$\pm$0.11 & 1.01$\pm$0.11 & 1.15$\pm$0.02 & 8.66$\pm$0.04 & 8.66$\pm$0.04 & 8.63$\pm$0.04 & 2.40$\pm$0.33 & 2.12$\pm$0.33 & 40.41$\pm$1.04 & 48.48$\pm$1.14  \\[0.5ex]
16116 & 9.35$\pm$0.04 & 9.52$\pm$0.09 & -0.43$\pm$0.11 & -0.28$\pm$0.11 & -0.10$\pm$0.02 & 8.41$\pm$0.03 & 8.41$\pm$0.03 & 8.38$\pm$0.03 & 0.54$\pm$0.32 & 0.42$\pm$0.32 & 48.99$\pm$1.02 & 51.52$\pm$1.12  \\[0.5ex]
16160 & 11.37$\pm$0.05 & 11.73$\pm$0.02 & -0.37$\pm$0.32 & -0.00$\pm$0.32 & 0.13$\pm$0.07 & 8.72$\pm$0.07 & 8.72$\pm$0.07 & 8.69$\pm$0.07 & 0.00$\pm$1.13 & 0.00$\pm$1.13 & 4.55$\pm$0.51 & 5.01$\pm$0.56  \\[0.5ex]
16163 & 10.60$\pm$0.09 & 10.97$\pm$0.08 & 0.21$\pm$0.09 & 0.60$\pm$0.09 & 0.92$\pm$0.02 & 8.69$\pm$0.03 & 8.69$\pm$0.03 & 8.65$\pm$0.03 & 1.38$\pm$0.26 & 1.08$\pm$0.26 & 22.49$\pm$0.55 & 27.38$\pm$0.60  \\[0.5ex]
16169 & 10.68$\pm$0.06 & 11.26$\pm$0.03 & 0.72$\pm$0.22 & 1.40$\pm$0.22 & 1.37$\pm$0.08 & 8.64$\pm$0.05 & 8.64$\pm$0.05 & 8.61$\pm$0.05 & 2.07$\pm$0.60 & 1.80$\pm$0.60 & 89.86$\pm$5.13 & 107.15$\pm$5.65  \\[0.5ex]
16172 & 11.03$\pm$0.05 & 11.51$\pm$0.04 & 0.16$\pm$0.18 & 0.62$\pm$0.18 & 0.66$\pm$0.03 & 8.86$\pm$0.05 & 8.86$\pm$0.05 & 8.83$\pm$0.05 & 0.54$\pm$0.52 & 0.33$\pm$0.52 & 18.95$\pm$0.82 & 21.40$\pm$0.90  \\[0.5ex]
16185 & 9.98$\pm$0.05 & 10.00$\pm$0.06 & -1.98$\pm$0.19 & -1.98$\pm$0.19 & -1.71$\pm$0.09 & 8.68$\pm$0.07 & 8.68$\pm$0.07 & 8.66$\pm$0.07 & 0.00$\pm$1.33 & 0.00$\pm$1.34 & 1.76$\pm$0.31 & 1.80$\pm$0.34  \\[0.5ex]
16199 & 10.15$\pm$0.20 & 10.36$\pm$0.23 & -0.36$\pm$0.18 & -0.18$\pm$0.18 & 0.13$\pm$0.05 & 8.54$\pm$0.05 & 8.54$\pm$0.05 & 8.52$\pm$0.05 & 0.00$\pm$0.53 & 0.00$\pm$0.53 & 33.02$\pm$1.72 & 36.35$\pm$1.89  \\[0.5ex]
16215 & 10.07$\pm$0.02 & 10.72$\pm$0.03 & -0.98$\pm$0.13 & -0.33$\pm$0.13 & -0.11$\pm$0.02 & 8.79$\pm$0.04 & 8.79$\pm$0.04 & 8.75$\pm$0.04 & 1.41$\pm$0.38 & 1.07$\pm$0.38 & 9.48$\pm$0.32 & 12.15$\pm$0.35  \\[0.5ex]
16232 & 10.93$\pm$0.19 & 11.21$\pm$0.17 & 0.39$\pm$0.23 & 0.57$\pm$0.23 & 0.66$\pm$0.05 & 8.74$\pm$0.06 & 8.74$\pm$0.06 & 8.72$\pm$0.06 & 1.92$\pm$0.64 & 1.83$\pm$0.64 & 26.63$\pm$0.81 & 27.37$\pm$0.89  \\[0.5ex]
16236 & 10.19$\pm$0.29 & 10.08$\pm$0.30 & 1.04$\pm$0.09 & 1.13$\pm$0.09 & 1.27$\pm$0.01 & 8.53$\pm$0.02 & 8.53$\pm$0.02 & 8.51$\pm$0.02 & 1.95$\pm$0.26 & 1.88$\pm$0.26 & 126.95$\pm$1.08 & 128.82$\pm$1.19  \\[0.5ex]
16237 & 10.26$\pm$0.21 & 10.79$\pm$0.21 & 0.20$\pm$0.31 & 0.79$\pm$0.31 & 0.89$\pm$0.04 & 8.60$\pm$0.05 & 8.60$\pm$0.05 & 8.57$\pm$0.05 & 1.98$\pm$0.82 & 1.69$\pm$0.82 & 44.22$\pm$1.29 & 53.53$\pm$1.41  \\[0.5ex]
16238 & 11.42$\pm$0.04 & 12.00$\pm$0.05 & 0.30$\pm$0.25 & 0.88$\pm$0.25 & 0.98$\pm$0.04 & 8.74$\pm$0.05 & 8.74$\pm$0.05 & 8.71$\pm$0.05 & 1.29$\pm$0.69 & 1.01$\pm$0.69 & 12.59$\pm$0.89 & 15.15$\pm$0.98  \\[0.5ex]
16350 & 10.58$\pm$0.05 & 11.12$\pm$0.04 & 0.43$\pm$0.29 & 0.98$\pm$0.29 & 1.08$\pm$0.03 & 8.57$\pm$0.06 & 8.57$\pm$0.06 & 8.53$\pm$0.06 & 3.25$\pm$0.77 & 2.98$\pm$0.78 & 13.25$\pm$0.67 & 15.78$\pm$0.74  \\[0.5ex]
16352 & 9.63$\pm$0.05 & 9.78$\pm$0.01 & -0.21$\pm$0.16 & -0.08$\pm$0.16 & 0.22$\pm$0.03 & 8.53$\pm$0.04 & 8.53$\pm$0.04 & 8.51$\pm$0.04 & 0.70$\pm$0.45 & 0.53$\pm$0.45 & 35.71$\pm$0.79 & 39.17$\pm$0.87  \\[0.5ex]
16362 & 11.00$\pm$0.02 & 11.24$\pm$0.01 & -1.91$\pm$0.16 & -1.67$\pm$0.16 & -1.46$\pm$0.16 & 8.84$\pm$0.13 & 8.84$\pm$0.13 & 8.81$\pm$0.13 & 0.00$\pm$nan & 0.00$\pm$nan & 0.30$\pm$0.13 & 0.33$\pm$0.14  \\[0.5ex]
16393 & 10.71$\pm$0.05 & 11.10$\pm$0.04 & -0.89$\pm$0.34 & -0.51$\pm$0.43 & -0.30$\pm$0.12 & 8.74$\pm$0.09 & 8.70$\pm$0.08 & 8.71$\pm$0.09 & 0.00$\pm$1.80 & 0.00$\pm$1.56 & 2.18$\pm$0.31 & 2.48$\pm$0.35  \\[0.5ex]
16396 & 11.46$\pm$0.05 & 11.87$\pm$0.07 & 0.54$\pm$0.20 & 0.98$\pm$0.20 & 1.21$\pm$0.03 & 8.78$\pm$0.04 & 8.77$\pm$0.04 & 8.74$\pm$0.04 & 1.34$\pm$0.57 & 1.05$\pm$0.58 & 14.49$\pm$0.80 & 17.42$\pm$0.88  \\[0.5ex]
16405 & 10.97$\pm$0.02 & 11.48$\pm$0.03 & -0.00$\pm$0.19 & 0.48$\pm$0.19 & 0.64$\pm$0.05 & 8.80$\pm$0.05 & 8.80$\pm$0.05 & 8.77$\pm$0.05 & 0.94$\pm$0.54 & 0.67$\pm$0.54 & 12.87$\pm$0.91 & 15.29$\pm$1.00  \\[0.5ex]
16414 & 10.29$\pm$0.51 & 10.37$\pm$0.54 & 0.65$\pm$0.08 & 0.76$\pm$0.08 & 0.86$\pm$0.02 & 8.35$\pm$0.02 & 8.35$\pm$0.02 & 8.33$\pm$0.02 & 0.92$\pm$0.22 & 0.86$\pm$0.22 & 142.15$\pm$1.10 & 143.18$\pm$1.21  \\[0.5ex]
16417 & 10.57$\pm$0.15 & 10.98$\pm$0.15 & 0.02$\pm$0.15 & 0.35$\pm$0.15 & 0.53$\pm$0.03 & 8.70$\pm$0.05 & 8.70$\pm$0.05 & 8.67$\pm$0.05 & 0.57$\pm$0.44 & 0.36$\pm$0.44 & 24.92$\pm$0.49 & 28.19$\pm$0.53  \\[0.5ex]
16433 & 10.26$\pm$0.43 & 9.69$\pm$0.59 & -0.10$\pm$0.13 & -0.73$\pm$0.13 & -0.10$\pm$0.04 & 8.27$\pm$0.06 & 8.27$\pm$0.06 & 8.27$\pm$0.06 & 0.00$\pm$0.52 & 0.00$\pm$0.52 & 29.97$\pm$0.99 & 29.97$\pm$1.09  \\[0.5ex]
16451 & 10.58$\pm$0.08 & 10.98$\pm$0.11 & 0.27$\pm$0.21 & 0.68$\pm$0.21 & 0.81$\pm$0.04 & 8.67$\pm$0.06 & 8.67$\pm$0.06 & 8.64$\pm$0.06 & 2.97$\pm$0.59 & 2.75$\pm$0.59 & 15.53$\pm$1.09 & 17.77$\pm$1.19  \\[0.5ex]
16458 & 10.25$\pm$0.05 & 10.27$\pm$0.02 & 0.21$\pm$0.10 & 0.26$\pm$0.10 & 0.39$\pm$0.02 & 8.58$\pm$0.02 & 8.58$\pm$0.02 & 8.57$\pm$0.02 & 0.97$\pm$0.29 & 0.91$\pm$0.29 & 62.97$\pm$1.24 & 62.97$\pm$1.37  \\[0.5ex]
16468 & 10.00$\pm$0.14 & 10.07$\pm$0.16 & -0.64$\pm$0.32 & -0.55$\pm$0.32 & -0.48$\pm$0.05 & 8.75$\pm$0.07 & 8.76$\pm$0.07 & 8.74$\pm$0.07 & 0.48$\pm$0.84 & 0.48$\pm$0.83 & 31.47$\pm$0.76 & 31.47$\pm$0.84  \\[0.5ex]
16472 & 11.08$\pm$0.11 & 11.26$\pm$0.07 & 0.47$\pm$0.22 & 0.69$\pm$0.22 & 0.91$\pm$0.03 & 8.69$\pm$0.04 & 8.69$\pm$0.04 & 8.67$\pm$0.04 & 2.33$\pm$0.62 & 2.15$\pm$0.62 & 23.65$\pm$0.78 & 25.98$\pm$0.86  \\[0.5ex]
16477 & 10.46$\pm$0.04 & 10.70$\pm$0.09 & 0.63$\pm$0.11 & 0.81$\pm$0.11 & 0.94$\pm$0.02 & 8.75$\pm$0.03 & 8.75$\pm$0.03 & 8.73$\pm$0.03 & 0.91$\pm$0.34 & 0.81$\pm$0.33 & 44.67$\pm$0.92 & 46.55$\pm$1.01  \\[0.5ex]
16484 & 9.27$\pm$0.52 & 9.34$\pm$0.49 & 0.09$\pm$0.16 & 0.16$\pm$0.16 & 0.42$\pm$0.02 & 8.22$\pm$0.04 & 8.22$\pm$0.04 & 8.20$\pm$0.04 & 1.24$\pm$0.46 & 1.12$\pm$0.46 & 122.46$\pm$1.57 & 128.67$\pm$1.73  \\[0.5ex]
16546 & 10.32$\pm$0.16 & 10.48$\pm$0.15 & 1.07$\pm$0.08 & 1.22$\pm$0.08 & 1.37$\pm$0.02 & 8.57$\pm$0.02 & 8.57$\pm$0.02 & 8.55$\pm$0.02 & 1.43$\pm$0.22 & 1.32$\pm$0.22 & 96.88$\pm$1.48 & 100.63$\pm$1.63  \\[0.5ex]
16567 & 11.17$\pm$0.05 & 11.63$\pm$0.06 & 0.84$\pm$0.39 & 1.22$\pm$0.39 & 1.28$\pm$0.07 & 8.66$\pm$0.08 & 8.67$\pm$0.08 & 8.64$\pm$0.08 & 4.08$\pm$0.97 & 3.91$\pm$0.96 & 12.75$\pm$1.20 & 14.02$\pm$1.32  \\[0.5ex]
16584 & 10.86$\pm$0.07 & 11.37$\pm$0.09 & -0.68$\pm$0.48 & -0.05$\pm$0.46 & -0.16$\pm$0.11 & 8.91$\pm$0.11 & 8.91$\pm$0.11 & 8.88$\pm$0.11 & 0.16$\pm$1.10 & 0.00$\pm$1.07 & 5.72$\pm$0.39 & 6.47$\pm$0.43  \\[0.5ex]
16586 & 10.49$\pm$0.24 & 10.84$\pm$0.23 & 0.35$\pm$0.21 & 0.73$\pm$0.21 & 0.71$\pm$0.04 & 8.63$\pm$0.08 & 8.63$\pm$0.08 & 8.61$\pm$0.08 & 2.15$\pm$0.59 & 2.01$\pm$0.60 & 26.81$\pm$0.98 & 28.55$\pm$1.08  \\[0.5ex]
16618 & 10.34$\pm$0.06 & 10.91$\pm$0.05 & -0.14$\pm$0.14 & 0.46$\pm$0.14 & 0.57$\pm$0.03 & 8.69$\pm$0.04 & 8.69$\pm$0.04 & 8.65$\pm$0.04 & 1.19$\pm$0.39 & 0.90$\pm$0.39 & 26.82$\pm$0.58 & 32.68$\pm$0.64  \\[0.5ex]
16626 & 10.92$\pm$0.20 & 10.72$\pm$0.19 & 0.47$\pm$0.16 & 0.30$\pm$0.17 & 0.63$\pm$0.04 & 8.60$\pm$0.04 & 8.60$\pm$0.04 & 8.59$\pm$0.04 & 1.55$\pm$0.47 & 1.55$\pm$0.47 & 32.33$\pm$1.37 & 32.33$\pm$1.50  \\[0.5ex]
16637 & 11.27$\pm$0.02 & 11.64$\pm$0.05 & 1.06$\pm$0.14 & 1.43$\pm$0.15 & 1.52$\pm$0.02 & 8.67$\pm$0.03 & 8.67$\pm$0.03 & 8.64$\pm$0.03 & 2.72$\pm$0.42 & 2.53$\pm$0.43 & 14.99$\pm$0.51 & 16.62$\pm$0.56  \\[0.5ex]
16640 & 11.27$\pm$0.03 & 11.66$\pm$0.03 & -0.54$\pm$1.70 & -0.15$\pm$1.72 & -0.11$\pm$0.20 & 8.77$\pm$0.11 & 8.77$\pm$0.11 & 8.75$\pm$0.11 & 0.00$\pm$2.14 & 0.00$\pm$2.14 & 7.11$\pm$1.29 & 7.66$\pm$1.42  \\[0.5ex]
16644 & 10.54$\pm$0.04 & 10.99$\pm$0.06 & 0.56$\pm$0.13 & 0.97$\pm$0.12 & 1.07$\pm$0.02 & 8.77$\pm$0.03 & 8.76$\pm$0.03 & 8.74$\pm$0.03 & 1.46$\pm$0.37 & 1.25$\pm$0.37 & 32.98$\pm$0.88 & 37.34$\pm$0.97  \\[0.5ex]
16652 & 9.91$\pm$0.35 & 10.15$\pm$0.34 & -0.82$\pm$0.17 & -0.66$\pm$0.17 & -0.49$\pm$0.04 & 8.51$\pm$0.05 & 8.51$\pm$0.05 & 8.49$\pm$0.05 & 0.00$\pm$0.68 & 0.00$\pm$0.68 & 28.79$\pm$1.28 & 29.95$\pm$1.40  \\[0.5ex]
16692 & 9.09$\pm$0.05 & 9.93$\pm$0.02 & -1.98$\pm$0.24 & -1.15$\pm$0.23 & -0.90$\pm$0.04 & 8.65$\pm$0.06 & 8.65$\pm$0.06 & 8.61$\pm$0.06 & 0.00$\pm$0.67 & 0.00$\pm$0.67 & 7.29$\pm$0.37 & 9.62$\pm$0.41  \\[0.5ex]
16711 & 9.59$\pm$0.15 & 9.92$\pm$0.35 & -0.29$\pm$0.16 & 0.01$\pm$0.16 & 0.01$\pm$0.04 & 8.57$\pm$0.04 & 8.57$\pm$0.04 & 8.55$\pm$0.04 & 0.37$\pm$0.45 & 0.27$\pm$0.45 & 192.51$\pm$7.74 & 200.02$\pm$8.51  \\[0.5ex]
16721 & 10.55$\pm$0.16 & 10.68$\pm$0.09 & 0.39$\pm$0.14 & 0.56$\pm$0.14 & 0.64$\pm$0.03 & 8.70$\pm$0.04 & 8.70$\pm$0.04 & 8.69$\pm$0.04 & 0.71$\pm$0.41 & 0.63$\pm$0.41 & 54.07$\pm$1.75 & 55.17$\pm$1.92  \\[0.5ex]
16734 & 9.98$\pm$0.26 & 10.06$\pm$0.25 & -0.43$\pm$0.26 & -0.17$\pm$0.26 & -0.02$\pm$0.05 & 8.63$\pm$0.07 & 8.63$\pm$0.07 & 8.61$\pm$0.07 & 0.94$\pm$0.70 & 0.78$\pm$0.70 & 29.74$\pm$1.16 & 32.36$\pm$1.27  \\[0.5ex]
16739 & 10.45$\pm$0.06 & 10.52$\pm$0.11 & 0.41$\pm$0.12 & 0.53$\pm$0.12 & 0.76$\pm$0.03 & 8.76$\pm$0.04 & 8.76$\pm$0.04 & 8.74$\pm$0.04 & 1.29$\pm$0.36 & 1.16$\pm$0.36 & 50.83$\pm$1.59 & 54.02$\pm$1.75  \\[0.5ex]
16748 & 10.76$\pm$0.00 & 11.05$\pm$0.04 & 0.67$\pm$0.12 & 1.02$\pm$0.12 & 1.17$\pm$0.02 & 8.74$\pm$0.03 & 8.74$\pm$0.03 & 8.71$\pm$0.03 & 1.72$\pm$0.36 & 1.51$\pm$0.36 & 42.08$\pm$1.13 & 47.51$\pm$1.24  \\[0.5ex]
16774 & 10.87$\pm$0.02 & 11.39$\pm$0.01 & -1.35$\pm$0.15 & -0.82$\pm$0.15 & -0.61$\pm$0.10 & 8.79$\pm$0.09 & 8.79$\pm$0.09 & 8.76$\pm$0.09 & 0.00$\pm$nan & 0.00$\pm$nan & 1.66$\pm$0.27 & 1.99$\pm$0.30  \\[0.5ex]
16776 & 10.07$\pm$0.23 & 10.30$\pm$0.23 & 0.12$\pm$0.25 & 0.37$\pm$0.25 & 0.45$\pm$0.07 & 8.42$\pm$0.07 & 8.42$\pm$0.07 & 8.40$\pm$0.07 & 1.25$\pm$0.66 & 1.13$\pm$0.66 & 47.76$\pm$2.01 & 50.19$\pm$2.22  \\[0.5ex]
16847 & 10.67$\pm$0.08 & 11.03$\pm$0.09 & 0.96$\pm$0.27 & 1.34$\pm$0.27 & 1.56$\pm$0.05 & 8.72$\pm$0.07 & 8.71$\pm$0.06 & 8.69$\pm$0.07 & 2.82$\pm$0.72 & 2.56$\pm$0.72 & 33.49$\pm$1.88 & 39.32$\pm$2.07  \\[0.5ex]
16849 & 9.34$\pm$0.12 & 9.41$\pm$0.07 & -0.49$\pm$0.11 & -0.41$\pm$0.11 & -0.23$\pm$0.03 & 8.48$\pm$0.03 & 8.48$\pm$0.03 & 8.46$\pm$0.03 & 0.73$\pm$0.32 & 0.65$\pm$0.32 & 54.89$\pm$1.15 & 56.34$\pm$1.27  \\[0.5ex]
16872 & 9.55$\pm$0.10 & 10.00$\pm$0.03 & -1.01$\pm$0.24 & -0.42$\pm$0.24 & -0.16$\pm$0.04 & 8.44$\pm$0.05 & 8.45$\pm$0.05 & 8.41$\pm$0.05 & 0.99$\pm$0.67 & 0.66$\pm$0.66 & 32.66$\pm$0.78 & 41.53$\pm$0.86  \\[0.5ex]
16879 & 9.13$\pm$0.16 & 9.67$\pm$0.17 & -0.48$\pm$0.29 & 0.10$\pm$0.29 & 0.22$\pm$0.03 & 8.49$\pm$0.05 & 8.48$\pm$0.05 & 8.45$\pm$0.05 & 0.67$\pm$0.78 & 0.37$\pm$0.77 & 68.34$\pm$1.63 & 83.06$\pm$1.80  \\[0.5ex]
16953 & 10.20$\pm$0.30 & 10.26$\pm$0.62 & 0.40$\pm$0.21 & 0.55$\pm$0.21 & 1.28$\pm$0.04 & 8.47$\pm$0.04 & 8.47$\pm$0.04 & 8.43$\pm$0.04 & 1.69$\pm$0.58 & 1.35$\pm$0.58 & 47.08$\pm$1.98 & 60.49$\pm$2.18  \\[0.5ex]
17114 & 10.30$\pm$0.28 & 10.32$\pm$0.30 & 0.58$\pm$0.16 & 0.71$\pm$0.16 & 0.78$\pm$0.05 & 8.66$\pm$0.05 & 8.66$\pm$0.05 & 8.65$\pm$0.05 & 0.85$\pm$0.45 & 0.79$\pm$0.45 & 76.54$\pm$2.24 & 76.89$\pm$2.46  \\[0.5ex]
17115 & 9.63$\pm$0.03 & 10.08$\pm$0.06 & -0.30$\pm$0.24 & 0.08$\pm$0.25 & -0.01$\pm$0.04 & 8.38$\pm$0.07 & 8.37$\pm$0.07 & 8.36$\pm$0.07 & 1.59$\pm$0.67 & 1.49$\pm$0.69 & 56.23$\pm$1.64 & 58.26$\pm$1.81  \\[0.5ex]
17117 & 9.95$\pm$0.17 & 10.16$\pm$0.19 & 0.72$\pm$0.04 & 0.96$\pm$0.04 & 0.98$\pm$0.01 & 8.53$\pm$0.01 & 8.53$\pm$0.01 & 8.51$\pm$0.01 & 0.92$\pm$0.12 & 0.84$\pm$0.12 & 126.36$\pm$0.40 & 129.33$\pm$0.43  \\[0.5ex]
17168 & 9.60$\pm$0.08 & 9.99$\pm$0.06 & -0.29$\pm$0.10 & 0.08$\pm$0.10 & 0.27$\pm$0.02 & 8.35$\pm$0.03 & 8.34$\pm$0.03 & 8.32$\pm$0.03 & 0.43$\pm$0.28 & 0.19$\pm$0.28 & 55.17$\pm$0.88 & 63.58$\pm$0.97  \\[0.5ex]
17176 & 9.20$\pm$0.05 & 9.25$\pm$0.07 & -0.45$\pm$0.06 & -0.41$\pm$0.05 & -0.04$\pm$0.01 & 8.27$\pm$0.01 & 8.27$\pm$0.01 & 8.25$\pm$0.01 & 0.00$\pm$0.17 & 0.00$\pm$0.17 & 71.32$\pm$0.43 & 76.27$\pm$0.47  \\[0.5ex]
17186 & 10.39$\pm$0.09 & 11.18$\pm$0.11 & -0.66$\pm$0.19 & 0.16$\pm$0.19 & 0.36$\pm$0.03 & 8.73$\pm$0.04 & 8.73$\pm$0.04 & 8.69$\pm$0.04 & 1.05$\pm$0.55 & 0.68$\pm$0.55 & 11.22$\pm$0.57 & 14.97$\pm$0.63  \\[0.5ex]
17205 & 9.89$\pm$0.08 & 9.96$\pm$0.08 & 0.17$\pm$0.08 & 0.28$\pm$0.08 & 0.44$\pm$0.02 & 8.62$\pm$0.02 & 8.63$\pm$0.02 & 8.61$\pm$0.02 & 1.05$\pm$0.23 & 0.96$\pm$0.23 & 63.46$\pm$0.94 & 65.42$\pm$1.03  \\[0.5ex]
17206 & 10.45$\pm$0.18 & 10.89$\pm$0.13 & 0.39$\pm$0.21 & 0.72$\pm$0.21 & 0.87$\pm$0.03 & 8.73$\pm$0.06 & 8.73$\pm$0.06 & 8.70$\pm$0.06 & 2.90$\pm$0.59 & 2.70$\pm$0.59 & 20.79$\pm$0.74 & 23.19$\pm$0.82  \\[0.5ex]
17215 & 10.75$\pm$0.08 & 11.48$\pm$0.07 & -0.04$\pm$0.55 & 0.69$\pm$0.56 & 0.78$\pm$0.08 & 8.58$\pm$0.10 & 8.58$\pm$0.10 & 8.55$\pm$0.10 & 2.75$\pm$1.22 & 2.42$\pm$1.23 & 3.05$\pm$0.44 & 3.86$\pm$0.48  \\[0.5ex]
17218 & 9.93$\pm$0.09 & 10.12$\pm$0.08 & 0.06$\pm$0.10 & 0.20$\pm$0.10 & 0.42$\pm$0.02 & 8.70$\pm$0.03 & 8.70$\pm$0.03 & 8.68$\pm$0.03 & 0.77$\pm$0.30 & 0.63$\pm$0.30 & 40.96$\pm$0.78 & 43.56$\pm$0.86  \\[0.5ex]
17219 & 10.27$\pm$0.05 & 10.63$\pm$0.08 & 0.87$\pm$0.06 & 1.18$\pm$0.06 & 1.31$\pm$0.01 & 8.71$\pm$0.02 & 8.71$\pm$0.02 & 8.69$\pm$0.02 & 1.73$\pm$0.19 & 1.56$\pm$0.19 & 89.74$\pm$0.65 & 98.53$\pm$0.71  \\[0.5ex]
17220 & 10.80$\pm$0.04 & 10.99$\pm$0.05 & 0.04$\pm$0.19 & 0.29$\pm$0.19 & 0.45$\pm$0.04 & 8.85$\pm$0.08 & 8.85$\pm$0.08 & 8.82$\pm$0.08 & 1.07$\pm$0.53 & 0.91$\pm$0.53 & 15.47$\pm$1.05 & 16.77$\pm$1.15  \\[0.5ex]
17240 & 10.82$\pm$0.00 & 11.22$\pm$0.01 & -0.90$\pm$0.21 & -0.49$\pm$0.22 & -0.36$\pm$0.04 & 8.67$\pm$0.05 & 8.67$\pm$0.05 & 8.64$\pm$0.05 & 0.19$\pm$0.60 & 0.00$\pm$0.60 & 2.33$\pm$0.26 & 2.66$\pm$0.29  \\[0.5ex]
17253 & 10.78$\pm$0.07 & 11.26$\pm$0.06 & -0.31$\pm$0.22 & 0.16$\pm$0.22 & 0.29$\pm$0.03 & 8.67$\pm$0.04 & 8.67$\pm$0.04 & 8.64$\pm$0.04 & 1.53$\pm$0.62 & 1.28$\pm$0.62 & 7.00$\pm$0.58 & 8.21$\pm$0.64  \\[0.5ex]
17254 & 10.33$\pm$0.19 & 10.67$\pm$0.14 & 0.66$\pm$0.08 & 1.06$\pm$0.08 & 1.27$\pm$0.01 & 8.59$\pm$0.02 & 8.59$\pm$0.02 & 8.56$\pm$0.02 & 1.19$\pm$0.24 & 0.93$\pm$0.24 & 103.87$\pm$0.76 & 122.13$\pm$0.84  \\[0.5ex]
17258 & 9.33$\pm$0.11 & 9.62$\pm$0.11 & -0.30$\pm$0.04 & -0.04$\pm$0.04 & 0.09$\pm$0.01 & 8.48$\pm$0.01 & 8.48$\pm$0.01 & 8.46$\pm$0.01 & 0.44$\pm$0.13 & 0.29$\pm$0.13 & 89.26$\pm$0.25 & 96.12$\pm$0.28  \\[0.5ex]
17263 & 9.80$\pm$0.01 & 10.59$\pm$0.02 & -0.39$\pm$0.07 & 0.39$\pm$0.07 & 0.46$\pm$0.02 & 8.77$\pm$0.03 & 8.77$\pm$0.03 & 8.73$\pm$0.03 & 1.31$\pm$0.22 & 0.98$\pm$0.22 & 26.09$\pm$0.42 & 33.22$\pm$0.46  \\[0.5ex]
17274 & 9.42$\pm$0.07 & 9.72$\pm$0.11 & -0.97$\pm$0.14 & -0.65$\pm$0.14 & -0.68$\pm$0.04 & 8.50$\pm$0.04 & 8.50$\pm$0.04 & 8.49$\pm$0.04 & 0.00$\pm$0.48 & 0.00$\pm$0.48 & 38.52$\pm$0.87 & 39.48$\pm$0.96  \\[0.5ex]
17280 & 10.82$\pm$0.07 & 11.38$\pm$0.10 & 0.52$\pm$0.08 & 1.02$\pm$0.08 & 1.09$\pm$0.01 & 8.68$\pm$0.02 & 8.68$\pm$0.02 & 8.65$\pm$0.02 & 1.46$\pm$0.24 & 1.22$\pm$0.24 & 26.56$\pm$0.49 & 30.74$\pm$0.54  \\[0.5ex]
17340 & 11.19$\pm$0.02 & 11.82$\pm$0.02 & 0.66$\pm$0.34 & 1.28$\pm$0.33 & 1.49$\pm$0.06 & 8.55$\pm$0.06 & 8.55$\pm$0.06 & 8.51$\pm$0.06 & 3.64$\pm$0.87 & 3.30$\pm$0.86 & 4.96$\pm$0.64 & 6.29$\pm$0.70  \\[0.5ex]
17366 & 10.92$\pm$0.07 & 11.46$\pm$0.07 & 0.04$\pm$0.16 & 0.61$\pm$0.16 & 0.72$\pm$0.03 & 8.90$\pm$0.05 & 8.90$\pm$0.05 & 8.86$\pm$0.05 & 0.72$\pm$0.46 & 0.44$\pm$0.46 & 17.88$\pm$0.82 & 21.57$\pm$0.90  \\[0.5ex]
17372 & 9.68$\pm$0.04 & 9.91$\pm$0.07 & -0.85$\pm$0.04 & -0.61$\pm$0.04 & -0.37$\pm$0.03 & 8.47$\pm$0.04 & 8.48$\pm$0.04 & 8.45$\pm$0.04 & 0.00$\pm$0.34 & 0.00$\pm$0.34 & 33.56$\pm$0.83 & 36.76$\pm$0.91  \\[0.5ex]
17389 & 10.02$\pm$0.04 & 10.26$\pm$0.04 & 0.01$\pm$0.12 & 0.27$\pm$0.12 & 0.49$\pm$0.02 & 8.56$\pm$0.03 & 8.56$\pm$0.03 & 8.54$\pm$0.03 & 1.83$\pm$0.36 & 1.63$\pm$0.36 & 35.61$\pm$0.86 & 39.84$\pm$0.94  \\[0.5ex]
17393 & 9.54$\pm$0.25 & 9.82$\pm$0.23 & 0.06$\pm$0.26 & 0.30$\pm$0.26 & 0.54$\pm$0.04 & 8.46$\pm$0.05 & 8.46$\pm$0.05 & 8.43$\pm$0.05 & 1.80$\pm$0.71 & 1.61$\pm$0.71 & 44.52$\pm$1.78 & 49.65$\pm$1.95  \\[0.5ex]
17395 & 10.88$\pm$0.19 & 11.00$\pm$0.17 & 0.52$\pm$0.21 & 0.70$\pm$0.21 & 0.93$\pm$0.03 & 8.74$\pm$0.04 & 8.74$\pm$0.04 & 8.72$\pm$0.04 & 1.86$\pm$0.59 & 1.70$\pm$0.59 & 21.07$\pm$0.95 & 22.89$\pm$1.04  \\[0.5ex]
17433 & 9.57$\pm$0.30 & 9.76$\pm$0.30 & -0.11$\pm$0.23 & 0.06$\pm$0.23 & 0.14$\pm$0.05 & 8.46$\pm$0.06 & 8.46$\pm$0.06 & 8.44$\pm$0.06 & 1.13$\pm$0.63 & 1.04$\pm$0.64 & 73.64$\pm$2.78 & 75.35$\pm$3.06  \\[0.5ex]
17473 & 9.98$\pm$0.04 & 10.32$\pm$0.04 & 0.59$\pm$0.03 & 0.94$\pm$0.03 & 1.14$\pm$0.01 & 8.45$\pm$0.01 & 8.45$\pm$0.01 & 8.42$\pm$0.01 & 0.87$\pm$0.10 & 0.64$\pm$0.10 & 171.33$\pm$0.89 & 196.52$\pm$0.98  \\[0.5ex]
17497 & 9.93$\pm$0.17 & 10.67$\pm$0.10 & 0.08$\pm$0.12 & 0.79$\pm$0.12 & 0.90$\pm$0.02 & 8.81$\pm$0.04 & 8.81$\pm$0.04 & 8.77$\pm$0.04 & 1.54$\pm$0.36 & 1.21$\pm$0.36 & 40.65$\pm$0.61 & 51.38$\pm$0.67  \\[0.5ex]
17508 & 10.49$\pm$0.52 & 10.77$\pm$0.51 & 0.44$\pm$0.41 & 0.80$\pm$0.41 & 0.92$\pm$0.11 & 8.48$\pm$0.09 & 8.48$\pm$0.09 & 8.45$\pm$0.09 & 2.32$\pm$0.99 & 2.12$\pm$0.98 & 29.16$\pm$3.09 & 32.58$\pm$3.40  \\[0.5ex]
17552 & 10.11$\pm$0.07 & 10.53$\pm$0.08 & 0.06$\pm$0.24 & 0.43$\pm$0.24 & 0.56$\pm$0.03 & 8.63$\pm$0.06 & 8.63$\pm$0.06 & 8.60$\pm$0.06 & 0.85$\pm$0.66 & 0.65$\pm$0.66 & 32.36$\pm$1.57 & 36.39$\pm$1.72  \\[0.5ex]
17605 & 10.74$\pm$0.13 & 11.07$\pm$0.06 & 0.70$\pm$0.09 & 0.93$\pm$0.09 & 0.98$\pm$0.02 & 8.72$\pm$0.03 & 8.72$\pm$0.03 & 8.70$\pm$0.03 & 1.28$\pm$0.26 & 1.18$\pm$0.26 & 37.51$\pm$0.84 & 38.74$\pm$0.93  \\[0.5ex]
17629 & 11.09$\pm$0.06 & 11.57$\pm$0.06 & 0.44$\pm$0.14 & 0.93$\pm$0.14 & 1.02$\pm$0.02 & 8.76$\pm$0.03 & 8.76$\pm$0.03 & 8.73$\pm$0.03 & 1.89$\pm$0.41 & 1.64$\pm$0.41 & 13.26$\pm$0.60 & 15.45$\pm$0.66  \\[0.5ex]
17647 & 9.94$\pm$0.60 & 10.39$\pm$0.57 & -0.73$\pm$0.21 & -0.16$\pm$0.21 & -0.21$\pm$0.07 & 8.42$\pm$0.07 & 8.42$\pm$0.07 & 8.39$\pm$0.07 & 0.00$\pm$0.82 & 0.00$\pm$0.82 & 40.36$\pm$1.57 & 45.01$\pm$1.72  \\[0.5ex]
17682 & 11.01$\pm$0.06 & 11.30$\pm$0.05 & 0.45$\pm$0.20 & 0.71$\pm$0.20 & 0.87$\pm$0.04 & 8.67$\pm$0.05 & 8.67$\pm$0.05 & 8.64$\pm$0.05 & 1.63$\pm$0.57 & 1.46$\pm$0.56 & 15.26$\pm$0.85 & 16.65$\pm$0.93  \\[0.5ex]
17687 & 10.84$\pm$0.20 & 10.90$\pm$0.21 & 0.70$\pm$0.13 & 0.87$\pm$0.13 & 1.00$\pm$0.03 & 8.69$\pm$0.03 & 8.69$\pm$0.03 & 8.67$\pm$0.03 & 1.34$\pm$0.39 & 1.24$\pm$0.39 & 60.68$\pm$1.66 & 63.08$\pm$1.82  \\[0.5ex]
17695 & 9.33$\pm$0.18 & 10.00$\pm$0.16 & -0.07$\pm$0.14 & 0.55$\pm$0.14 & 0.62$\pm$0.03 & 8.17$\pm$0.07 & 8.17$\pm$0.07 & 8.14$\pm$0.07 & 1.82$\pm$0.40 & 1.53$\pm$0.40 & 104.31$\pm$1.74 & 126.41$\pm$1.91  \\[0.5ex]
17733 & 10.06$\pm$0.27 & 10.37$\pm$0.20 & 0.78$\pm$0.16 & 1.10$\pm$0.16 & 1.17$\pm$0.04 & 8.58$\pm$0.04 & 8.58$\pm$0.04 & 8.56$\pm$0.04 & 1.98$\pm$0.46 & 1.84$\pm$0.46 & 72.12$\pm$2.15 & 77.42$\pm$2.37  \\[0.5ex]
17745 & 8.51$\pm$0.22 & 9.07$\pm$0.02 & -1.52$\pm$0.09 & -0.87$\pm$0.09 & -0.73$\pm$0.02 & 8.32$\pm$0.04 & 8.32$\pm$0.04 & 8.29$\pm$0.04 & 0.00$\pm$0.32 & 0.00$\pm$0.32 & 41.01$\pm$0.81 & 49.97$\pm$0.89  \\[0.5ex]
17748 & 9.75$\pm$0.18 & 10.32$\pm$0.14 & 0.13$\pm$0.16 & 0.58$\pm$0.16 & 0.76$\pm$0.04 & 8.44$\pm$0.04 & 8.44$\pm$0.04 & 8.40$\pm$0.04 & 1.71$\pm$0.47 & 1.45$\pm$0.47 & 51.41$\pm$1.52 & 60.99$\pm$1.67  \\[0.5ex]
17773 & 9.93$\pm$0.04 & 10.54$\pm$0.04 & 0.22$\pm$0.23 & 0.83$\pm$0.24 & 0.48$\pm$0.04 & 8.52$\pm$0.04 & 8.52$\pm$0.05 & 8.51$\pm$0.04 & 2.35$\pm$0.65 & 2.27$\pm$0.65 & 53.97$\pm$1.51 & 55.27$\pm$1.66  \\[0.5ex]
17809 & 10.77$\pm$0.60 & 10.97$\pm$0.62 & 0.33$\pm$0.27 & 0.54$\pm$0.27 & 0.71$\pm$0.06 & 8.43$\pm$0.06 & 8.43$\pm$0.06 & 8.41$\pm$0.06 & 0.98$\pm$0.73 & 0.84$\pm$0.73 & 71.70$\pm$4.15 & 77.00$\pm$4.56  \\[0.5ex]
17875 & 10.72$\pm$0.04 & 11.12$\pm$0.04 & 0.19$\pm$0.18 & 0.50$\pm$0.18 & 0.58$\pm$0.02 & 8.78$\pm$0.04 & 8.78$\pm$0.04 & 8.76$\pm$0.04 & 1.87$\pm$0.53 & 1.72$\pm$0.53 & 26.90$\pm$0.60 & 29.00$\pm$0.65  \\[0.5ex]
17880 & 10.19$\pm$0.09 & 10.87$\pm$0.08 & -0.53$\pm$0.13 & 0.18$\pm$0.12 & 0.18$\pm$0.02 & 8.84$\pm$0.04 & 8.84$\pm$0.04 & 8.80$\pm$0.04 & 0.68$\pm$0.37 & 0.38$\pm$0.37 & 23.21$\pm$0.55 & 28.30$\pm$0.60  \\[0.5ex]
17884 & 10.30$\pm$0.02 & 10.72$\pm$0.01 & -0.30$\pm$0.14 & 0.13$\pm$0.14 & 0.25$\pm$0.03 & 8.81$\pm$0.04 & 8.81$\pm$0.04 & 8.78$\pm$0.04 & 0.00$\pm$0.42 & 0.00$\pm$0.42 & 35.63$\pm$1.10 & 40.09$\pm$1.21  \\[0.5ex]
17899 & 9.89$\pm$0.48 & 9.79$\pm$0.45 & 0.02$\pm$0.16 & 0.08$\pm$0.16 & 0.31$\pm$0.03 & 8.39$\pm$0.04 & 8.39$\pm$0.04 & 8.37$\pm$0.04 & 0.29$\pm$0.45 & 0.19$\pm$0.45 & 63.98$\pm$1.29 & 66.30$\pm$1.42  \\[0.5ex]
17907 & 10.82$\pm$0.07 & 10.85$\pm$0.04 & 0.83$\pm$0.06 & 0.88$\pm$0.06 & 1.01$\pm$0.01 & 8.71$\pm$0.02 & 8.71$\pm$0.02 & 8.70$\pm$0.02 & 0.95$\pm$0.18 & 0.90$\pm$0.18 & 85.12$\pm$1.04 & 85.34$\pm$1.15  \\[0.5ex]
17949 & 10.15$\pm$0.08 & 10.38$\pm$0.07 & -1.14$\pm$0.37 & -0.94$\pm$0.38 & -0.85$\pm$0.15 & 8.86$\pm$0.15 & 8.87$\pm$0.15 & 8.85$\pm$0.15 & 0.00$\pm$1.77 & 0.00$\pm$1.76 & 6.56$\pm$1.04 & 6.73$\pm$1.14  \\[0.5ex]
17952 & 11.51$\pm$0.05 & 11.93$\pm$0.06 & 0.81$\pm$0.26 & 1.24$\pm$0.26 & 1.43$\pm$0.04 & 8.76$\pm$0.05 & 8.76$\pm$0.05 & 8.73$\pm$0.05 & 1.98$\pm$0.71 & 1.72$\pm$0.72 & 11.82$\pm$0.85 & 13.93$\pm$0.93  \\[0.5ex]
17955 & 11.61$\pm$0.08 & 11.64$\pm$0.12 & 1.32$\pm$0.23 & 1.42$\pm$0.23 & 1.69$\pm$0.04 & 8.89$\pm$0.06 & 8.89$\pm$0.06 & 8.87$\pm$0.06 & 1.85$\pm$0.63 & 1.71$\pm$0.63 & 40.17$\pm$1.67 & 42.92$\pm$1.83  \\[0.5ex]
17957 & 11.15$\pm$0.11 & 11.67$\pm$0.09 & -0.09$\pm$0.21 & 0.46$\pm$0.21 & 0.56$\pm$0.04 & 8.71$\pm$0.05 & 8.71$\pm$0.05 & 8.68$\pm$0.05 & 0.00$\pm$0.62 & 0.00$\pm$0.62 & 17.45$\pm$0.93 & 20.33$\pm$1.03  \\[0.5ex]
17965 & 10.60$\pm$0.31 & 10.68$\pm$0.30 & 0.54$\pm$0.14 & 0.68$\pm$0.14 & 0.83$\pm$0.03 & 8.74$\pm$0.05 & 8.74$\pm$0.05 & 8.72$\pm$0.05 & 1.92$\pm$0.41 & 1.83$\pm$0.41 & 55.67$\pm$1.28 & 57.53$\pm$1.41  \\[0.5ex]
17967 & 11.29$\pm$0.05 & 11.43$\pm$0.05 & 1.39$\pm$0.09 & 1.54$\pm$0.09 & 1.73$\pm$0.02 & 8.71$\pm$0.03 & 8.71$\pm$0.03 & 8.69$\pm$0.03 & 2.28$\pm$0.26 & 2.15$\pm$0.26 & 77.39$\pm$1.46 & 81.91$\pm$1.61  \\[0.5ex]
17993 & 9.33$\pm$0.65 & 9.75$\pm$0.64 & 0.03$\pm$0.17 & 0.42$\pm$0.17 & 0.50$\pm$0.05 & 8.38$\pm$0.05 & 8.38$\pm$0.05 & 8.36$\pm$0.05 & 0.77$\pm$0.48 & 0.58$\pm$0.48 & 128.17$\pm$3.13 & 142.48$\pm$3.44  \\[0.5ex]
18010 & 9.72$\pm$0.43 & 9.91$\pm$0.44 & 0.01$\pm$0.19 & 0.18$\pm$0.19 & 0.30$\pm$0.04 & 8.55$\pm$0.05 & 8.55$\pm$0.05 & 8.53$\pm$0.05 & 1.11$\pm$0.53 & 1.01$\pm$0.54 & 56.32$\pm$1.47 & 58.38$\pm$1.62  \\[0.5ex]
18011 & 10.53$\pm$0.11 & 10.87$\pm$0.15 & -0.31$\pm$0.28 & 0.04$\pm$0.28 & 0.26$\pm$0.07 & 8.74$\pm$0.06 & 8.74$\pm$0.06 & 8.71$\pm$0.06 & 0.00$\pm$0.89 & 0.00$\pm$0.89 & 16.25$\pm$1.34 & 18.38$\pm$1.48  \\[0.5ex]
18030 & 9.73$\pm$0.16 & 9.98$\pm$0.12 & 0.12$\pm$0.05 & 0.38$\pm$0.05 & 0.54$\pm$0.01 & 8.44$\pm$0.01 & 8.44$\pm$0.01 & 8.42$\pm$0.01 & 0.90$\pm$0.16 & 0.73$\pm$0.16 & 72.54$\pm$0.48 & 79.23$\pm$0.53  \\[0.5ex]
18047 & 11.27$\pm$0.06 & 11.52$\pm$0.06 & -0.01$\pm$0.89 & 0.27$\pm$0.89 & 0.38$\pm$0.06 & 8.58$\pm$0.10 & 8.58$\pm$0.10 & 8.55$\pm$0.10 & 0.94$\pm$1.60 & 0.79$\pm$1.60 & 5.52$\pm$0.43 & 5.95$\pm$0.48  \\[0.5ex]
18049 & 10.31$\pm$0.07 & 10.50$\pm$0.08 & 0.59$\pm$0.20 & 0.74$\pm$0.20 & 0.95$\pm$0.05 & 8.57$\pm$0.06 & 8.57$\pm$0.06 & 8.55$\pm$0.06 & 2.23$\pm$0.57 & 2.10$\pm$0.57 & 51.81$\pm$1.86 & 55.03$\pm$2.05  \\[0.5ex]
18083 & 9.43$\pm$0.27 & 9.63$\pm$0.33 & -0.31$\pm$0.23 & -0.12$\pm$0.23 & -0.13$\pm$0.04 & 8.55$\pm$0.06 & 8.55$\pm$0.06 & 8.54$\pm$0.06 & 1.05$\pm$0.64 & 0.99$\pm$0.64 & 48.00$\pm$1.44 & 48.15$\pm$1.58  \\[0.5ex]
18091 & 11.25$\pm$0.04 & 11.66$\pm$0.05 & 0.46$\pm$0.13 & 0.86$\pm$0.13 & 0.94$\pm$0.03 & 8.68$\pm$0.03 & 8.68$\pm$0.03 & 8.66$\pm$0.03 & 0.36$\pm$0.37 & 0.16$\pm$0.37 & 35.12$\pm$1.43 & 39.31$\pm$1.58  \\[0.5ex]
18175 & 10.86$\pm$0.10 & 10.88$\pm$0.11 & -0.75$\pm$0.12 & -0.76$\pm$0.12 & -0.49$\pm$0.10 & 8.59$\pm$0.08 & 8.59$\pm$0.08 & 8.57$\pm$0.08 & 0.00$\pm$0.98 & 0.00$\pm$0.98 & 4.04$\pm$0.26 & 4.11$\pm$0.29  \\[0.5ex]
18179 & 10.11$\pm$0.30 & 10.27$\pm$0.23 & 0.67$\pm$0.12 & 0.87$\pm$0.12 & 0.84$\pm$0.04 & 8.40$\pm$0.03 & 8.40$\pm$0.03 & 8.39$\pm$0.03 & 1.04$\pm$0.35 & 0.98$\pm$0.35 & 132.73$\pm$2.59 & 132.59$\pm$2.85  \\[0.5ex]
18189 & 11.07$\pm$0.06 & 11.53$\pm$0.06 & 1.14$\pm$0.09 & 1.52$\pm$0.09 & 1.67$\pm$0.02 & 8.71$\pm$0.02 & 8.71$\pm$0.02 & 8.68$\pm$0.02 & 2.48$\pm$0.27 & 2.26$\pm$0.27 & 52.51$\pm$0.98 & 59.86$\pm$1.08  \\[0.5ex]
18201 & 11.02$\pm$0.14 & 11.38$\pm$0.18 & 1.17$\pm$0.15 & 1.57$\pm$0.15 & 1.76$\pm$0.04 & 8.64$\pm$0.03 & 8.64$\pm$0.03 & 8.61$\pm$0.03 & 1.86$\pm$0.43 & 1.61$\pm$0.43 & 47.38$\pm$2.25 & 55.24$\pm$2.48  \\[0.5ex]
18253 & 10.24$\pm$0.04 & 10.38$\pm$0.03 & 0.35$\pm$0.17 & 0.47$\pm$0.17 & 0.79$\pm$0.03 & 8.83$\pm$0.05 & 8.83$\pm$0.05 & 8.81$\pm$0.05 & 1.07$\pm$0.49 & 0.89$\pm$0.49 & 39.28$\pm$1.23 & 43.36$\pm$1.35  \\[0.5ex]
18254 & 10.31$\pm$0.25 & 10.63$\pm$0.25 & 0.16$\pm$0.24 & 0.50$\pm$0.24 & 0.52$\pm$0.05 & 8.74$\pm$0.07 & 8.74$\pm$0.07 & 8.72$\pm$0.07 & 1.62$\pm$0.65 & 1.49$\pm$0.66 & 27.78$\pm$0.82 & 29.52$\pm$0.91  \\[0.5ex]
18273 & 10.40$\pm$0.33 & 10.73$\pm$0.37 & 1.11$\pm$0.09 & 1.20$\pm$0.09 & 1.22$\pm$0.02 & 8.54$\pm$0.02 & 8.54$\pm$0.02 & 8.54$\pm$0.02 & 1.22$\pm$0.25 & 1.19$\pm$0.25 & 147.24$\pm$2.64 & 146.47$\pm$2.90  \\[0.5ex]
18276 & 10.53$\pm$0.67 & 10.90$\pm$0.66 & -0.15$\pm$0.28 & 0.19$\pm$0.28 & 0.23$\pm$0.05 & 8.55$\pm$0.07 & 8.55$\pm$0.07 & 8.53$\pm$0.07 & 0.93$\pm$0.75 & 0.78$\pm$0.76 & 43.92$\pm$1.65 & 47.13$\pm$1.81  \\[0.5ex]
18301 & 11.13$\pm$0.07 & 11.60$\pm$0.08 & 1.25$\pm$0.35 & 1.69$\pm$0.35 & 1.84$\pm$0.07 & 8.51$\pm$0.06 & 8.51$\pm$0.06 & 8.48$\pm$0.06 & 4.86$\pm$0.88 & 4.61$\pm$0.88 & 12.04$\pm$0.76 & 14.09$\pm$0.84  \\[0.5ex]
18323 & 9.01$\pm$0.23 & 9.18$\pm$0.31 & -0.31$\pm$0.11 & -0.11$\pm$0.11 & 0.01$\pm$0.03 & 8.34$\pm$0.03 & 8.34$\pm$0.03 & 8.32$\pm$0.03 & 0.87$\pm$0.32 & 0.76$\pm$0.32 & 81.90$\pm$1.66 & 85.85$\pm$1.83  \\[0.5ex]
18325 & 11.33$\pm$0.01 & 11.78$\pm$0.02 & 0.51$\pm$0.32 & 0.95$\pm$0.32 & 1.25$\pm$0.04 & 8.70$\pm$0.05 & 8.70$\pm$0.05 & 8.67$\pm$0.05 & 2.32$\pm$0.85 & 2.01$\pm$0.85 & 6.76$\pm$0.70 & 8.32$\pm$0.77  \\[0.5ex]
18333 & 10.65$\pm$0.08 & 10.94$\pm$0.04 & 0.57$\pm$0.16 & 0.85$\pm$0.16 & 1.00$\pm$0.02 & 8.66$\pm$0.04 & 8.66$\pm$0.04 & 8.64$\pm$0.04 & 1.72$\pm$0.47 & 1.55$\pm$0.47 & 42.61$\pm$1.29 & 46.59$\pm$1.42  \\[0.5ex]
18339 & 10.47$\pm$0.34 & 10.40$\pm$0.25 & 1.21$\pm$0.17 & 1.08$\pm$0.17 & 1.60$\pm$0.05 & 8.61$\pm$0.05 & 8.60$\pm$0.05 & 8.58$\pm$0.05 & 1.89$\pm$0.47 & 1.74$\pm$0.47 & 78.18$\pm$3.79 & 84.14$\pm$4.17  \\[0.5ex]
18362 & 10.72$\pm$0.05 & 10.99$\pm$0.02 & 0.13$\pm$0.26 & 0.40$\pm$0.25 & 0.55$\pm$0.04 & 8.76$\pm$0.06 & 8.76$\pm$0.06 & 8.74$\pm$0.06 & 2.16$\pm$0.70 & 1.99$\pm$0.70 & 12.06$\pm$0.72 & 13.15$\pm$0.79  \\[0.5ex]
18363 & 9.66$\pm$0.25 & 9.73$\pm$0.24 & 0.50$\pm$0.09 & 0.63$\pm$0.09 & 0.68$\pm$0.02 & 8.51$\pm$0.02 & 8.51$\pm$0.02 & 8.50$\pm$0.02 & 0.52$\pm$0.26 & 0.47$\pm$0.26 & 166.10$\pm$2.33 & 165.98$\pm$2.57  \\[0.5ex]
18375 & 10.40$\pm$0.05 & 10.63$\pm$0.04 & -0.55$\pm$0.11 & -0.29$\pm$0.11 & -0.12$\pm$0.03 & 8.72$\pm$0.06 & 8.71$\pm$0.06 & 8.69$\pm$0.06 & 1.03$\pm$0.32 & 0.86$\pm$0.32 & 9.07$\pm$0.40 & 9.94$\pm$0.44  \\[0.5ex]
18389 & 10.94$\pm$0.03 & 11.22$\pm$0.03 & 0.97$\pm$0.12 & 1.25$\pm$0.12 & 1.39$\pm$0.01 & 8.74$\pm$0.03 & 8.74$\pm$0.03 & 8.71$\pm$0.03 & 2.10$\pm$0.35 & 1.93$\pm$0.35 & 50.93$\pm$0.86 & 55.56$\pm$0.95  \\[0.5ex]
18415 & 10.94$\pm$0.01 & 11.27$\pm$0.01 & -1.63$\pm$0.87 & -1.29$\pm$0.90 & -1.07$\pm$0.17 & 8.64$\pm$0.11 & 8.64$\pm$0.11 & 8.61$\pm$0.11 & 0.00$\pm$1.62 & 0.00$\pm$1.61 & 0.39$\pm$0.17 & 0.44$\pm$0.19  \\[0.5ex]
18454 & 10.94$\pm$0.39 & 11.26$\pm$0.34 & 0.77$\pm$0.21 & 1.02$\pm$0.21 & 1.14$\pm$0.06 & 8.83$\pm$0.06 & 8.83$\pm$0.06 & 8.81$\pm$0.06 & 0.91$\pm$0.57 & 0.77$\pm$0.57 & 33.66$\pm$2.22 & 36.00$\pm$2.45  \\[0.5ex]
18463 & 10.20$\pm$0.18 & 10.48$\pm$0.13 & 0.17$\pm$0.11 & 0.38$\pm$0.11 & 0.51$\pm$0.02 & 8.83$\pm$0.04 & 8.83$\pm$0.04 & 8.81$\pm$0.04 & 0.83$\pm$0.31 & 0.71$\pm$0.31 & 44.90$\pm$0.84 & 47.51$\pm$0.93  \\[0.5ex]
18473 & 10.98$\pm$0.08 & 11.35$\pm$0.22 & 0.67$\pm$0.21 & 1.04$\pm$0.21 & 1.23$\pm$0.05 & 8.72$\pm$0.05 & 8.72$\pm$0.05 & 8.69$\pm$0.05 & 1.40$\pm$0.58 & 1.16$\pm$0.58 & 35.68$\pm$0.74 & 41.24$\pm$0.81  \\[0.5ex]
18588 & 9.60$\pm$0.13 & 9.56$\pm$0.32 & 0.52$\pm$0.10 & 0.63$\pm$0.10 & 0.88$\pm$0.01 & 8.35$\pm$0.02 & 8.35$\pm$0.02 & 8.32$\pm$0.02 & 1.18$\pm$0.29 & 1.05$\pm$0.29 & 104.08$\pm$1.14 & 110.40$\pm$1.25  \\[0.5ex]
18602 & 9.19$\pm$0.09 & 9.32$\pm$0.13 & -0.63$\pm$0.17 & -0.47$\pm$0.17 & -0.21$\pm$0.02 & 8.45$\pm$0.04 & 8.45$\pm$0.04 & 8.42$\pm$0.04 & 1.46$\pm$0.49 & 1.30$\pm$0.48 & 45.94$\pm$0.89 & 50.01$\pm$0.98  \\[0.5ex]
18606 & 10.45$\pm$0.15 & 10.66$\pm$0.21 & 0.15$\pm$0.20 & 0.35$\pm$0.20 & 0.46$\pm$0.04 & 8.67$\pm$0.05 & 8.67$\pm$0.05 & 8.65$\pm$0.05 & 0.83$\pm$0.56 & 0.73$\pm$0.56 & 47.25$\pm$1.63 & 49.28$\pm$1.80  \\[0.5ex]
18612 & 10.01$\pm$0.03 & 11.03$\pm$0.04 & -0.62$\pm$0.12 & 0.40$\pm$0.12 & 0.20$\pm$0.03 & 8.71$\pm$0.03 & 8.71$\pm$0.03 & 8.67$\pm$0.03 & 0.80$\pm$0.35 & 0.47$\pm$0.35 & 14.86$\pm$0.58 & 18.74$\pm$0.64  \\[0.5ex]
18617 & 10.26$\pm$0.54 & 10.88$\pm$0.56 & 0.24$\pm$0.73 & 0.89$\pm$0.73 & 0.76$\pm$0.11 & 8.37$\pm$0.19 & 8.37$\pm$0.19 & 8.34$\pm$0.19 & 3.42$\pm$1.44 & 3.20$\pm$1.43 & 31.31$\pm$1.67 & 35.56$\pm$1.84  \\[0.5ex]
18630 & 11.27$\pm$0.08 & 11.77$\pm$0.06 & -0.36$\pm$0.18 & 0.11$\pm$0.18 & 0.32$\pm$0.07 & 8.74$\pm$0.08 & 8.74$\pm$0.08 & 8.71$\pm$0.08 & 0.00$\pm$0.86 & 0.00$\pm$0.86 & 4.76$\pm$0.18 & 5.60$\pm$0.19  \\[0.5ex]
18647 & 11.29$\pm$0.03 & 11.90$\pm$0.02 & 0.46$\pm$0.22 & 1.04$\pm$0.22 & 1.06$\pm$0.04 & 8.71$\pm$0.06 & 8.71$\pm$0.06 & 8.68$\pm$0.06 & 1.11$\pm$0.61 & 0.86$\pm$0.62 & 9.48$\pm$0.81 & 11.11$\pm$0.90  \\[0.5ex]
18650 & 9.31$\pm$0.07 & 9.57$\pm$0.03 & -1.04$\pm$0.21 & -0.82$\pm$0.21 & -0.76$\pm$0.06 & 8.33$\pm$0.07 & 8.33$\pm$0.07 & 8.31$\pm$0.07 & 0.62$\pm$0.58 & 0.52$\pm$0.58 & 43.69$\pm$1.95 & 45.12$\pm$2.15  \\[0.5ex]
18697 & 10.44$\pm$0.08 & 11.21$\pm$0.04 & -0.04$\pm$0.07 & 0.72$\pm$0.07 & 0.63$\pm$0.02 & 8.74$\pm$0.02 & 8.74$\pm$0.02 & 8.71$\pm$0.02 & 1.88$\pm$0.22 & 1.60$\pm$0.22 & 34.77$\pm$0.59 & 41.78$\pm$0.65  \\[0.5ex]
18704 & 9.61$\pm$0.30 & 9.78$\pm$0.25 & 0.22$\pm$0.12 & 0.38$\pm$0.12 & 0.53$\pm$0.03 & 8.40$\pm$0.03 & 8.40$\pm$0.03 & 8.38$\pm$0.03 & 0.74$\pm$0.36 & 0.64$\pm$0.36 & 86.22$\pm$3.11 & 89.69$\pm$3.42  \\[0.5ex]
18721 & 11.13$\pm$0.18 & 11.62$\pm$0.17 & 0.84$\pm$0.19 & 1.26$\pm$0.19 & 1.35$\pm$0.04 & 8.77$\pm$0.05 & 8.77$\pm$0.05 & 8.74$\pm$0.05 & 2.37$\pm$0.54 & 2.16$\pm$0.53 & 23.10$\pm$0.96 & 26.18$\pm$1.05  \\[0.5ex]
18740 & 10.39$\pm$0.11 & 10.84$\pm$0.09 & -0.13$\pm$0.19 & 0.32$\pm$0.19 & 0.47$\pm$0.03 & 8.63$\pm$0.04 & 8.64$\pm$0.04 & 8.60$\pm$0.04 & 1.93$\pm$0.54 & 1.68$\pm$0.54 & 10.44$\pm$0.62 & 12.20$\pm$0.68  \\[0.5ex]
18741 & 11.05$\pm$0.12 & 11.37$\pm$0.17 & 0.76$\pm$0.28 & 1.04$\pm$0.30 & 1.12$\pm$0.03 & 8.89$\pm$0.08 & 8.88$\pm$0.08 & 8.87$\pm$0.08 & 2.94$\pm$0.76 & 2.80$\pm$0.80 & 22.16$\pm$0.70 & 23.60$\pm$0.77  \\[0.5ex]
18797 & 11.34$\pm$0.07 & 11.47$\pm$0.06 & -0.51$\pm$0.71 & -0.42$\pm$0.85 & -0.27$\pm$0.06 & 8.36$\pm$0.17 & 8.36$\pm$0.17 & 8.34$\pm$0.17 & 0.00$\pm$1.57 & 0.00$\pm$1.62 & 2.58$\pm$0.37 & 2.61$\pm$0.41  \\[0.5ex]
18836 & 10.64$\pm$0.14 & 11.10$\pm$0.18 & 0.53$\pm$0.15 & 1.06$\pm$0.14 & 1.10$\pm$0.02 & 8.66$\pm$0.03 & 8.66$\pm$0.03 & 8.63$\pm$0.03 & 1.42$\pm$0.43 & 1.17$\pm$0.42 & 49.90$\pm$0.88 & 57.94$\pm$0.97  \\[0.5ex]
18851 & 10.75$\pm$0.32 & 10.92$\pm$0.33 & 1.06$\pm$0.18 & 1.19$\pm$0.18 & 1.17$\pm$0.04 & 8.64$\pm$0.05 & 8.64$\pm$0.05 & 8.63$\pm$0.05 & 2.61$\pm$0.50 & 2.58$\pm$0.50 & 49.86$\pm$1.88 & 49.60$\pm$2.07  \\[0.5ex]
18855 & 10.29$\pm$0.19 & 10.69$\pm$0.15 & -0.37$\pm$0.14 & 0.04$\pm$0.14 & 0.12$\pm$0.03 & 8.74$\pm$0.03 & 8.74$\pm$0.03 & 8.71$\pm$0.03 & 0.39$\pm$0.41 & 0.18$\pm$0.41 & 25.61$\pm$1.01 & 28.74$\pm$1.11  \\[0.5ex]
18903 & 10.74$\pm$0.01 & 11.44$\pm$0.02 & 0.60$\pm$0.14 & 1.28$\pm$0.14 & 1.23$\pm$0.03 & 8.71$\pm$0.05 & 8.70$\pm$0.05 & 8.67$\pm$0.05 & 2.63$\pm$0.40 & 2.36$\pm$0.40 & 17.63$\pm$0.60 & 20.93$\pm$0.66  \\[0.5ex]
18907 & 10.91$\pm$0.08 & 11.04$\pm$0.09 & 1.01$\pm$0.15 & 1.23$\pm$0.15 & 1.36$\pm$0.02 & 8.79$\pm$0.04 & 8.79$\pm$0.04 & 8.77$\pm$0.04 & 2.44$\pm$0.44 & 2.32$\pm$0.44 & 58.53$\pm$1.23 & 61.92$\pm$1.36  \\[0.5ex]
18940 & 10.20$\pm$0.10 & 10.81$\pm$0.02 & -0.45$\pm$0.20 & 0.12$\pm$0.20 & 0.25$\pm$0.05 & 8.70$\pm$0.06 & 8.70$\pm$0.06 & 8.67$\pm$0.06 & 0.50$\pm$0.56 & 0.20$\pm$0.56 & 22.26$\pm$1.21 & 27.06$\pm$1.33  \\[0.5ex]
18942 & 9.35$\pm$0.34 & 10.47$\pm$0.23 & 0.10$\pm$0.21 & 0.92$\pm$0.21 & 0.40$\pm$0.04 & 8.52$\pm$0.05 & 8.52$\pm$0.05 & 8.51$\pm$0.05 & 1.81$\pm$0.58 & 1.71$\pm$0.58 & 93.26$\pm$2.87 & 96.71$\pm$3.16  \\[0.5ex]
18943 & 10.11$\pm$0.18 & 10.32$\pm$0.05 & 0.35$\pm$0.22 & 0.53$\pm$0.22 & 0.69$\pm$0.07 & 8.72$\pm$0.06 & 8.72$\pm$0.06 & 8.70$\pm$0.06 & 0.85$\pm$0.60 & 0.72$\pm$0.60 & 85.78$\pm$4.28 & 90.48$\pm$4.71  \\[0.5ex]
18945 & 9.89$\pm$0.42 & 9.97$\pm$0.43 & -0.12$\pm$0.18 & 0.01$\pm$0.18 & 0.17$\pm$0.05 & 8.53$\pm$0.05 & 8.52$\pm$0.05 & 8.51$\pm$0.05 & 0.13$\pm$0.51 & 0.03$\pm$0.51 & 49.60$\pm$1.77 & 51.29$\pm$1.94  \\[0.5ex]
18947 & 11.33$\pm$0.12 & 11.52$\pm$0.01 & 0.75$\pm$0.29 & 0.90$\pm$0.29 & 1.16$\pm$0.05 & 8.71$\pm$0.05 & 8.71$\pm$0.05 & 8.69$\pm$0.05 & 1.93$\pm$0.78 & 1.77$\pm$0.78 & 23.10$\pm$1.42 & 25.08$\pm$1.56  \\[0.5ex]
18952 & 10.31$\pm$0.16 & 10.86$\pm$0.19 & -0.38$\pm$0.11 & 0.07$\pm$0.11 & 0.40$\pm$0.04 & 8.88$\pm$0.08 & 8.88$\pm$0.08 & 8.85$\pm$0.08 & 0.00$\pm$0.57 & 0.00$\pm$0.57 & 30.60$\pm$0.70 & 37.13$\pm$0.77  \\[0.5ex]
18969 & 8.93$\pm$0.04 & 9.68$\pm$0.28 & -0.61$\pm$0.59 & 0.28$\pm$0.59 & -0.34$\pm$0.11 & 8.50$\pm$0.10 & 8.50$\pm$0.10 & 8.48$\pm$0.10 & 2.20$\pm$1.27 & 2.12$\pm$1.26 & 497.97$\pm$17.93 & 510.42$\pm$19.72  \\[0.5ex]
18972 & 11.30$\pm$0.07 & 11.68$\pm$0.06 & 0.02$\pm$0.70 & 0.40$\pm$0.70 & 0.57$\pm$0.17 & 8.51$\pm$0.09 & 8.51$\pm$0.09 & 8.48$\pm$0.09 & 1.87$\pm$1.39 & 1.64$\pm$1.38 & 2.72$\pm$1.02 & 3.12$\pm$1.13  \\[0.5ex]
19000 & 9.83$\pm$0.16 & 10.00$\pm$0.10 & 0.14$\pm$0.25 & 0.31$\pm$0.25 & 0.39$\pm$0.05 & 8.52$\pm$0.04 & 8.52$\pm$0.04 & 8.51$\pm$0.04 & 2.09$\pm$0.68 & 2.01$\pm$0.68 & 34.60$\pm$0.90 & 35.32$\pm$0.99  \\[0.5ex]
19027 & 9.23$\pm$0.72 & 9.54$\pm$0.70 & 0.15$\pm$0.13 & 0.32$\pm$0.13 & 0.42$\pm$0.03 & 8.26$\pm$0.05 & 8.26$\pm$0.05 & 8.24$\pm$0.05 & 0.61$\pm$0.39 & 0.52$\pm$0.39 & 144.61$\pm$2.69 & 148.45$\pm$2.96  \\[0.5ex]
19048 & 10.17$\pm$0.08 & 10.46$\pm$0.07 & 0.18$\pm$0.06 & 0.48$\pm$0.06 & 0.62$\pm$0.01 & 8.69$\pm$0.02 & 8.69$\pm$0.02 & 8.67$\pm$0.02 & 1.22$\pm$0.18 & 1.05$\pm$0.18 & 35.20$\pm$0.34 & 38.72$\pm$0.37  \\[0.5ex]
19052 & 9.92$\pm$0.33 & 10.52$\pm$0.35 & -0.43$\pm$0.20 & -0.00$\pm$0.20 & 0.24$\pm$0.08 & 8.59$\pm$0.09 & 8.59$\pm$0.09 & 8.56$\pm$0.09 & 0.00$\pm$0.97 & 0.00$\pm$0.97 & 39.18$\pm$2.39 & 45.90$\pm$2.63  \\[0.5ex]
19068 & 9.75$\pm$0.08 & 10.38$\pm$0.05 & -0.57$\pm$0.16 & 0.04$\pm$0.16 & 0.13$\pm$0.03 & 8.70$\pm$0.04 & 8.70$\pm$0.04 & 8.67$\pm$0.04 & 0.35$\pm$0.45 & 0.06$\pm$0.46 & 31.25$\pm$1.01 & 37.91$\pm$1.11  \\[0.5ex]
19070 & 11.20$\pm$0.18 & 11.51$\pm$0.17 & 0.64$\pm$0.36 & 0.98$\pm$0.36 & 1.15$\pm$0.09 & 8.73$\pm$0.13 & 8.72$\pm$0.13 & 8.70$\pm$0.13 & 1.88$\pm$0.90 & 1.67$\pm$0.90 & 17.70$\pm$1.88 & 19.97$\pm$2.07  \\[0.5ex]
19078 & 10.49$\pm$0.17 & 10.58$\pm$0.25 & 0.57$\pm$0.10 & 0.66$\pm$0.10 & 0.80$\pm$0.02 & 8.53$\pm$0.02 & 8.53$\pm$0.02 & 8.52$\pm$0.02 & 0.52$\pm$0.29 & 0.44$\pm$0.29 & 103.64$\pm$1.46 & 105.05$\pm$1.60  \\[0.5ex]
19088 & 10.65$\pm$0.04 & 10.90$\pm$0.10 & 0.43$\pm$0.12 & 0.73$\pm$0.12 & 0.76$\pm$0.02 & 8.78$\pm$0.03 & 8.78$\pm$0.03 & 8.76$\pm$0.03 & 1.25$\pm$0.34 & 1.13$\pm$0.34 & 48.85$\pm$0.89 & 51.39$\pm$0.98  \\[0.5ex]
19132 & 11.09$\pm$0.09 & 11.17$\pm$0.07 & -1.14$\pm$0.12 & -1.06$\pm$0.12 & -0.92$\pm$0.11 & 8.60$\pm$0.11 & 8.60$\pm$0.11 & 8.58$\pm$0.11 & 0.00$\pm$nan & 0.00$\pm$nan & 1.17$\pm$0.21 & 1.18$\pm$0.23  \\[0.5ex]
19149 & 9.77$\pm$0.04 & 9.89$\pm$0.12 & 0.07$\pm$0.12 & 0.24$\pm$0.12 & 0.42$\pm$0.03 & 8.49$\pm$0.03 & 8.49$\pm$0.03 & 8.47$\pm$0.03 & 1.06$\pm$0.35 & 0.93$\pm$0.35 & 64.31$\pm$1.34 & 68.17$\pm$1.47  \\[0.5ex]
19155 & 10.57$\pm$0.04 & 11.11$\pm$0.03 & -0.27$\pm$0.13 & 0.30$\pm$0.13 & 0.49$\pm$0.02 & 8.67$\pm$0.03 & 8.67$\pm$0.03 & 8.63$\pm$0.03 & 1.82$\pm$0.39 & 1.50$\pm$0.39 & 12.35$\pm$0.44 & 15.31$\pm$0.49  \\[0.5ex]
19230 & 10.36$\pm$0.02 & 10.53$\pm$0.01 & -1.73$\pm$nan & -1.56$\pm$nan & -1.45$\pm$0.19 & 8.83$\pm$0.19 & 8.83$\pm$0.19 & 8.81$\pm$0.19 & 0.00$\pm$nan & 0.00$\pm$nan & 0.89$\pm$0.37 & 0.92$\pm$0.41  \\[0.5ex]
19246 & 10.89$\pm$0.20 & 11.25$\pm$0.19 & 0.36$\pm$0.26 & 0.73$\pm$0.26 & 0.84$\pm$0.04 & 8.85$\pm$0.06 & 8.85$\pm$0.06 & 8.82$\pm$0.06 & 1.38$\pm$0.71 & 1.18$\pm$0.71 & 24.15$\pm$1.35 & 27.06$\pm$1.48  \\[0.5ex]
19274 & 10.79$\pm$0.12 & 10.94$\pm$0.05 & -0.07$\pm$0.20 & 0.07$\pm$0.20 & 0.26$\pm$0.05 & 8.78$\pm$0.08 & 8.78$\pm$0.08 & 8.76$\pm$0.08 & 0.62$\pm$0.56 & 0.50$\pm$0.56 & 38.31$\pm$1.13 & 40.23$\pm$1.24  \\[0.5ex]
19341 & 11.13$\pm$0.01 & 11.29$\pm$0.02 & -1.58$\pm$0.17 & -1.41$\pm$0.17 & -1.24$\pm$0.15 & 9.05$\pm$0.22 & 9.05$\pm$0.22 & 9.03$\pm$0.22 & 0.00$\pm$nan & 0.00$\pm$nan & 0.38$\pm$0.14 & 0.40$\pm$0.15  \\[0.5ex]
19346 & 9.97$\pm$0.58 & 10.71$\pm$0.54 & 0.19$\pm$0.25 & 0.57$\pm$0.25 & 0.46$\pm$0.06 & 8.38$\pm$0.06 & 8.38$\pm$0.06 & 8.37$\pm$0.06 & 1.67$\pm$0.67 & 1.58$\pm$0.67 & 56.43$\pm$2.33 & 57.92$\pm$2.56  \\[0.5ex]
19347 & 9.95$\pm$0.15 & 10.02$\pm$0.29 & -0.36$\pm$0.17 & -0.26$\pm$0.38 & 0.09$\pm$0.09 & 8.63$\pm$0.10 & 8.55$\pm$0.10 & 8.60$\pm$0.10 & 0.00$\pm$1.01 & 0.00$\pm$0.94 & 33.08$\pm$2.54 & 35.84$\pm$2.79  \\[0.5ex]
19353 & 10.66$\pm$0.09 & 11.33$\pm$0.13 & 0.40$\pm$0.11 & 1.10$\pm$0.11 & 1.29$\pm$0.02 & 8.82$\pm$0.04 & 8.82$\pm$0.04 & 8.78$\pm$0.04 & 2.53$\pm$0.32 & 2.18$\pm$0.32 & 27.53$\pm$0.78 & 35.54$\pm$0.86  \\[0.5ex]
19377 & 10.62$\pm$0.13 & 10.67$\pm$0.13 & -0.31$\pm$0.71 & -0.24$\pm$0.77 & -0.14$\pm$0.13 & 8.73$\pm$0.10 & 8.73$\pm$0.11 & 8.72$\pm$0.10 & 1.64$\pm$1.41 & 1.64$\pm$1.47 & 4.76$\pm$0.56 & 4.76$\pm$0.61  \\[0.5ex]
19414 & 10.93$\pm$0.04 & 11.26$\pm$0.05 & -0.85$\pm$1.10 & -0.52$\pm$1.10 & -0.34$\pm$0.17 & 8.62$\pm$0.10 & 8.62$\pm$0.10 & 8.60$\pm$0.10 & 0.00$\pm$1.88 & 0.00$\pm$1.88 & 2.46$\pm$0.86 & 2.74$\pm$0.94  \\[0.5ex]
19424 & 9.73$\pm$0.16 & 9.69$\pm$0.38 & -0.75$\pm$0.15 & -0.64$\pm$0.15 & -0.56$\pm$0.12 & 8.58$\pm$0.10 & 8.58$\pm$0.10 & 8.56$\pm$0.10 & 0.00$\pm$1.02 & 0.00$\pm$1.02 & 49.30$\pm$2.52 & 49.27$\pm$2.78  \\[0.5ex]
19449 & 10.06$\pm$0.34 & 10.16$\pm$0.31 & 0.49$\pm$0.22 & 0.76$\pm$0.21 & 0.80$\pm$0.05 & 8.57$\pm$0.04 & 8.57$\pm$0.04 & 8.55$\pm$0.04 & 2.42$\pm$0.59 & 2.31$\pm$0.59 & 81.00$\pm$3.11 & 84.49$\pm$3.42  \\[0.5ex]
19523 & 10.65$\pm$0.10 & 11.05$\pm$0.12 & 0.74$\pm$0.28 & 1.17$\pm$0.28 & 1.29$\pm$0.08 & 8.68$\pm$0.07 & 8.68$\pm$0.07 & 8.65$\pm$0.07 & 2.27$\pm$0.74 & 2.04$\pm$0.74 & 164.33$\pm$18.51 & 188.53$\pm$20.36  \\[0.5ex]
19552 & 10.84$\pm$0.19 & 10.81$\pm$0.09 & 0.67$\pm$0.24 & 0.77$\pm$0.24 & 0.98$\pm$0.07 & 8.79$\pm$0.07 & 8.78$\pm$0.07 & 8.77$\pm$0.07 & 1.32$\pm$0.66 & 1.21$\pm$0.66 & 61.03$\pm$3.31 & 63.90$\pm$3.64  \\[0.5ex]
19559 & 11.47$\pm$0.04 & 11.69$\pm$0.05 & 2.36$\pm$0.54 & 2.60$\pm$0.54 & 2.66$\pm$0.03 & 8.31$\pm$0.10 & 8.31$\pm$0.10 & 8.29$\pm$0.10 & 7.78$\pm$1.20 & 7.67$\pm$1.22 & 12.51$\pm$0.52 & 13.02$\pm$0.57  \\[0.5ex]
19616 & 10.79$\pm$0.17 & 11.09$\pm$0.15 & 1.31$\pm$0.08 & 1.62$\pm$0.08 & 1.67$\pm$0.01 & 8.70$\pm$0.02 & 8.70$\pm$0.02 & 8.68$\pm$0.02 & 2.48$\pm$0.23 & 2.35$\pm$0.23 & 65.34$\pm$0.89 & 69.50$\pm$0.98  \\[0.5ex]
19625 & 10.43$\pm$0.35 & 10.91$\pm$0.26 & -0.06$\pm$0.33 & 0.22$\pm$0.33 & 0.07$\pm$0.05 & 8.47$\pm$0.05 & 8.47$\pm$0.05 & 8.46$\pm$0.05 & 1.68$\pm$0.85 & 1.68$\pm$0.86 & 31.76$\pm$0.78 & 31.76$\pm$0.85  \\[0.5ex]
19626 & 9.02$\pm$0.14 & 9.99$\pm$0.10 & -0.53$\pm$0.07 & 0.56$\pm$0.07 & 0.29$\pm$0.02 & 8.51$\pm$0.03 & 8.51$\pm$0.03 & 8.48$\pm$0.03 & 0.71$\pm$0.22 & 0.38$\pm$0.22 & 64.75$\pm$0.99 & 81.89$\pm$1.09  \\[0.5ex]
19632 & 11.15$\pm$0.04 & 11.52$\pm$0.07 & 0.47$\pm$0.89 & 0.74$\pm$0.85 & 0.84$\pm$0.08 & 8.75$\pm$0.10 & 8.75$\pm$0.10 & 8.73$\pm$0.10 & 4.01$\pm$1.59 & 3.87$\pm$1.56 & 3.31$\pm$0.51 & 3.53$\pm$0.56  \\[0.5ex]
19652 & 9.95$\pm$0.17 & 10.37$\pm$0.10 & 0.22$\pm$0.18 & 0.73$\pm$0.19 & 0.87$\pm$0.03 & 8.61$\pm$0.05 & 8.61$\pm$0.05 & 8.58$\pm$0.05 & 2.52$\pm$0.53 & 2.24$\pm$0.53 & 34.78$\pm$1.17 & 41.55$\pm$1.29  \\[0.5ex]
19668 & 10.61$\pm$0.01 & 10.87$\pm$0.04 & -1.01$\pm$0.20 & -0.80$\pm$0.19 & -0.68$\pm$0.17 & 8.77$\pm$0.13 & 8.77$\pm$0.13 & 8.75$\pm$0.13 & 0.00$\pm$nan & 0.00$\pm$nan & 2.45$\pm$0.28 & 2.55$\pm$0.30  \\[0.5ex]
19690 & 11.00$\pm$0.15 & 11.17$\pm$0.11 & 1.53$\pm$0.19 & 1.72$\pm$0.19 & 1.81$\pm$0.05 & 8.74$\pm$0.05 & 8.73$\pm$0.05 & 8.72$\pm$0.05 & 2.34$\pm$0.52 & 2.25$\pm$0.54 & 203.38$\pm$14.06 & 209.77$\pm$15.46  \\[0.5ex]
19723 & 10.18$\pm$0.08 & 10.44$\pm$0.02 & 1.06$\pm$0.07 & 1.23$\pm$0.07 & 1.39$\pm$0.02 & 8.67$\pm$0.02 & 8.67$\pm$0.02 & 8.65$\pm$0.02 & 1.88$\pm$0.20 & 1.76$\pm$0.20 & 109.80$\pm$1.22 & 115.34$\pm$1.34  \\[0.5ex]
19764 & 10.65$\pm$0.34 & 11.12$\pm$0.25 & 0.72$\pm$0.15 & 1.05$\pm$0.15 & 1.21$\pm$0.03 & 8.69$\pm$0.03 & 8.69$\pm$0.03 & 8.66$\pm$0.03 & 1.25$\pm$0.43 & 1.05$\pm$0.44 & 47.24$\pm$1.56 & 52.85$\pm$1.72  \\[0.5ex]
19769 & 10.50$\pm$0.12 & 10.81$\pm$0.05 & 0.14$\pm$0.15 & 0.44$\pm$0.15 & 0.64$\pm$0.03 & 8.65$\pm$0.05 & 8.64$\pm$0.05 & 8.62$\pm$0.05 & 1.68$\pm$0.43 & 1.48$\pm$0.43 & 30.67$\pm$0.94 & 34.53$\pm$1.04  \\[0.5ex]
19793 & 10.72$\pm$0.18 & 10.99$\pm$0.14 & -0.33$\pm$0.44 & -0.08$\pm$0.44 & 0.06$\pm$0.07 & 8.65$\pm$0.09 & 8.65$\pm$0.09 & 8.63$\pm$0.09 & 1.20$\pm$1.05 & 1.06$\pm$1.05 & 6.94$\pm$0.44 & 7.47$\pm$0.48  \\[0.5ex]
19804 & 10.34$\pm$0.03 & 10.90$\pm$0.02 & 0.04$\pm$0.14 & 0.61$\pm$0.14 & 0.66$\pm$0.02 & 8.70$\pm$0.04 & 8.70$\pm$0.04 & 8.67$\pm$0.04 & 0.91$\pm$0.40 & 0.65$\pm$0.40 & 40.49$\pm$0.82 & 47.86$\pm$0.90  \\[0.5ex]
19818 & 10.91$\pm$0.13 & 11.00$\pm$0.11 & 1.03$\pm$0.09 & 1.13$\pm$0.09 & 1.32$\pm$0.02 & 8.64$\pm$0.02 & 8.64$\pm$0.02 & 8.62$\pm$0.02 & 2.30$\pm$0.27 & 2.20$\pm$0.27 & 59.03$\pm$1.03 & 61.12$\pm$1.13  \\[0.5ex]
19821 & 10.78$\pm$0.12 & 10.84$\pm$0.12 & -0.24$\pm$0.34 & -0.17$\pm$0.34 & 0.05$\pm$0.05 & 8.61$\pm$0.08 & 8.61$\pm$0.08 & 8.59$\pm$0.08 & 1.41$\pm$0.88 & 1.31$\pm$0.87 & 8.28$\pm$0.56 & 8.59$\pm$0.62  \\[0.5ex]
19825 & 10.94$\pm$0.10 & 11.22$\pm$0.16 & 0.09$\pm$0.33 & 0.35$\pm$0.33 & 0.38$\pm$0.07 & 8.75$\pm$0.07 & 8.75$\pm$0.07 & 8.73$\pm$0.07 & 1.12$\pm$0.84 & 1.02$\pm$0.85 & 8.24$\pm$0.36 & 8.52$\pm$0.40  \\[0.5ex]
19953 & 9.25$\pm$0.09 & 10.13$\pm$0.08 & -0.88$\pm$0.11 & -0.08$\pm$0.11 & -0.01$\pm$0.02 & 8.44$\pm$0.03 & 8.44$\pm$0.03 & 8.41$\pm$0.03 & 0.81$\pm$0.31 & 0.47$\pm$0.31 & 32.39$\pm$0.71 & 41.49$\pm$0.78  \\[0.5ex]
19969 & 10.69$\pm$0.06 & 10.95$\pm$0.03 & 0.81$\pm$0.07 & 0.98$\pm$0.07 & 1.09$\pm$0.01 & 8.76$\pm$0.02 & 8.76$\pm$0.02 & 8.74$\pm$0.02 & 1.17$\pm$0.20 & 1.08$\pm$0.20 & 78.80$\pm$0.69 & 81.39$\pm$0.76  \\[0.5ex]
20033 & 10.50$\pm$0.01 & 10.69$\pm$0.02 & -0.89$\pm$0.59 & -0.71$\pm$0.59 & -0.60$\pm$0.08 & 8.62$\pm$0.11 & 8.62$\pm$0.11 & 8.60$\pm$0.11 & 0.17$\pm$1.28 & 0.08$\pm$1.28 & 7.10$\pm$0.67 & 7.34$\pm$0.74  \\[0.5ex]
20046 & 10.19$\pm$0.09 & 10.32$\pm$0.15 & 0.57$\pm$0.09 & 0.61$\pm$0.09 & 0.74$\pm$0.02 & 8.69$\pm$0.02 & 8.69$\pm$0.02 & 8.67$\pm$0.02 & 1.33$\pm$0.27 & 1.28$\pm$0.27 & 92.63$\pm$1.38 & 92.54$\pm$1.52  \\[0.5ex]
20051 & 10.17$\pm$0.07 & 10.28$\pm$0.02 & 0.31$\pm$0.10 & 0.48$\pm$0.10 & 0.71$\pm$0.02 & 8.52$\pm$0.02 & 8.52$\pm$0.02 & 8.50$\pm$0.02 & 0.75$\pm$0.28 & 0.59$\pm$0.28 & 66.81$\pm$1.12 & 72.31$\pm$1.24  \\[0.5ex]
20065 & 11.32$\pm$0.07 & 11.92$\pm$0.07 & 0.67$\pm$0.37 & 1.27$\pm$0.39 & 1.33$\pm$0.06 & 8.58$\pm$0.06 & 8.58$\pm$0.06 & 8.55$\pm$0.06 & 3.46$\pm$0.94 & 3.18$\pm$0.96 & 8.44$\pm$0.65 & 10.13$\pm$0.72  \\[0.5ex]
20084 & 9.93$\pm$0.11 & 9.41$\pm$0.12 & 0.01$\pm$0.06 & -0.52$\pm$0.06 & 0.13$\pm$0.01 & 8.46$\pm$0.02 & 8.46$\pm$0.02 & 8.45$\pm$0.02 & 1.24$\pm$0.19 & 1.24$\pm$0.19 & 63.14$\pm$0.70 & 63.14$\pm$0.77  \\[0.5ex]
20088 & 11.12$\pm$0.03 & 11.48$\pm$0.04 & 0.24$\pm$0.31 & 0.58$\pm$0.31 & 0.84$\pm$0.04 & 8.69$\pm$0.05 & 8.69$\pm$0.05 & 8.66$\pm$0.05 & 1.58$\pm$0.82 & 1.32$\pm$0.82 & 6.87$\pm$0.32 & 8.05$\pm$0.35  \\[0.5ex]
20152 & 11.00$\pm$0.10 & 11.03$\pm$0.07 & 0.89$\pm$0.21 & 0.95$\pm$0.21 & 1.11$\pm$0.04 & 8.60$\pm$0.04 & 8.59$\pm$0.04 & 8.58$\pm$0.04 & 2.31$\pm$0.58 & 2.24$\pm$0.58 & 31.52$\pm$1.83 & 31.87$\pm$2.01  \\[0.5ex]
20171 & 10.89$\pm$0.01 & 11.72$\pm$0.02 & -1.12$\pm$1.25 & -0.28$\pm$1.27 & -0.35$\pm$0.14 & 8.41$\pm$0.12 & 8.41$\pm$0.12 & 8.38$\pm$0.12 & 0.51$\pm$1.86 & 0.19$\pm$1.88 & 1.36$\pm$0.16 & 1.70$\pm$0.18  \\[0.5ex]
20185 & 10.85$\pm$0.03 & 11.05$\pm$0.02 & 0.93$\pm$0.15 & 1.17$\pm$0.15 & 1.30$\pm$0.03 & 8.70$\pm$0.03 & 8.70$\pm$0.03 & 8.68$\pm$0.03 & 2.37$\pm$0.42 & 2.23$\pm$0.43 & 54.61$\pm$1.72 & 58.38$\pm$1.90  \\[0.5ex]
20217 & 11.19$\pm$0.08 & 11.29$\pm$0.08 & 0.74$\pm$0.15 & 0.84$\pm$0.15 & 1.02$\pm$0.04 & 8.76$\pm$0.05 & 8.76$\pm$0.05 & 8.74$\pm$0.05 & 1.20$\pm$0.43 & 1.10$\pm$0.43 & 44.46$\pm$1.36 & 45.93$\pm$1.49  \\[0.5ex]
20227 & 10.92$\pm$0.05 & 11.50$\pm$0.04 & 0.33$\pm$0.45 & 0.89$\pm$0.45 & 0.96$\pm$0.11 & 8.86$\pm$0.14 & 8.86$\pm$0.14 & 8.83$\pm$0.14 & 2.74$\pm$1.06 & 2.47$\pm$1.06 & 11.80$\pm$2.26 & 13.95$\pm$2.48  \\[0.5ex]
20231 & 10.78$\pm$0.32 & 10.77$\pm$0.29 & 0.39$\pm$0.23 & 0.37$\pm$0.23 & 0.58$\pm$0.05 & 8.76$\pm$0.06 & 8.76$\pm$0.06 & 8.75$\pm$0.06 & 1.10$\pm$0.64 & 1.04$\pm$0.64 & 33.65$\pm$1.85 & 33.71$\pm$2.03  \\[0.5ex]
20257 & 9.92$\pm$0.30 & 10.14$\pm$0.25 & -0.01$\pm$0.18 & 0.29$\pm$0.17 & 0.34$\pm$0.03 & 8.55$\pm$0.04 & 8.55$\pm$0.04 & 8.52$\pm$0.04 & 1.18$\pm$0.50 & 1.05$\pm$0.50 & 59.73$\pm$1.17 & 63.31$\pm$1.29  \\[0.5ex]
20262 & 10.23$\pm$0.18 & 10.53$\pm$0.09 & -0.06$\pm$0.24 & 0.29$\pm$0.24 & 0.51$\pm$0.04 & 8.67$\pm$0.05 & 8.67$\pm$0.05 & 8.64$\pm$0.05 & 1.38$\pm$0.65 & 1.14$\pm$0.65 & 29.10$\pm$0.90 & 33.73$\pm$0.98  \\[0.5ex]
20265 & 11.10$\pm$0.20 & 11.33$\pm$0.21 & 0.80$\pm$0.18 & 1.02$\pm$0.18 & 1.19$\pm$0.03 & 8.69$\pm$0.05 & 8.68$\pm$0.05 & 8.66$\pm$0.05 & 2.13$\pm$0.52 & 1.99$\pm$0.52 & 26.17$\pm$1.04 & 28.17$\pm$1.15  \\[0.5ex]
20267 & 10.42$\pm$0.06 & 10.71$\pm$0.05 & 0.98$\pm$0.09 & 1.28$\pm$0.09 & 1.45$\pm$0.02 & 8.56$\pm$0.02 & 8.56$\pm$0.02 & 8.53$\pm$0.02 & 1.43$\pm$0.27 & 1.24$\pm$0.28 & 76.45$\pm$1.03 & 85.06$\pm$1.13  \\[0.5ex]
20276 & 10.89$\pm$0.37 & 11.22$\pm$0.24 & -0.08$\pm$0.39 & 0.24$\pm$0.39 & 0.25$\pm$0.09 & 8.89$\pm$0.10 & 8.89$\pm$0.10 & 8.87$\pm$0.10 & 1.26$\pm$0.96 & 1.13$\pm$0.96 & 23.21$\pm$1.21 & 24.50$\pm$1.34  \\[0.5ex]
20319 & 10.52$\pm$0.12 & 10.73$\pm$0.05 & -0.08$\pm$0.18 & 0.09$\pm$0.18 & 0.24$\pm$0.05 & 8.49$\pm$0.05 & 8.49$\pm$0.05 & 8.47$\pm$0.05 & 0.16$\pm$0.51 & 0.05$\pm$0.51 & 16.22$\pm$1.04 & 16.99$\pm$1.15  \\[0.5ex]
20331 & 10.45$\pm$0.05 & 10.97$\pm$0.06 & 0.87$\pm$0.05 & 1.39$\pm$0.05 & 1.49$\pm$0.01 & 8.71$\pm$0.02 & 8.71$\pm$0.02 & 8.68$\pm$0.02 & 1.59$\pm$0.15 & 1.32$\pm$0.15 & 61.78$\pm$0.48 & 73.02$\pm$0.53  \\[0.5ex]
20345 & 10.31$\pm$0.07 & 10.36$\pm$0.03 & 0.12$\pm$0.25 & 0.16$\pm$0.25 & 0.30$\pm$0.05 & 8.76$\pm$0.05 & 8.76$\pm$0.05 & 8.75$\pm$0.05 & 1.31$\pm$0.68 & 1.26$\pm$0.67 & 36.15$\pm$2.23 & 36.19$\pm$2.45  \\[0.5ex]
20399 & 8.28$\pm$0.41 & 9.14$\pm$0.39 & -1.02$\pm$0.26 & -0.17$\pm$0.26 & -0.37$\pm$0.05 & 8.44$\pm$0.05 & 8.44$\pm$0.05 & 8.41$\pm$0.05 & 1.11$\pm$0.71 & 0.83$\pm$0.71 & 78.56$\pm$2.36 & 93.72$\pm$2.60  \\[0.5ex]
20435 & 9.91$\pm$0.35 & 10.33$\pm$0.29 & -0.19$\pm$0.36 & 0.14$\pm$0.36 & -0.02$\pm$0.07 & 8.60$\pm$0.07 & 8.60$\pm$0.07 & 8.58$\pm$0.07 & 1.28$\pm$0.90 & 1.22$\pm$0.91 & 60.38$\pm$2.61 & 60.33$\pm$2.87  \\[0.5ex]
20447 & 10.75$\pm$0.35 & 10.87$\pm$0.33 & 0.61$\pm$0.67 & 0.71$\pm$0.66 & 0.90$\pm$0.08 & 8.74$\pm$0.09 & 8.74$\pm$0.09 & 8.72$\pm$0.09 & 3.23$\pm$1.37 & 3.13$\pm$1.36 & 24.79$\pm$1.22 & 25.71$\pm$1.35  \\[0.5ex]
20467 & 10.16$\pm$0.10 & 10.16$\pm$0.22 & 0.42$\pm$0.17 & 0.50$\pm$0.16 & 0.74$\pm$0.04 & 8.59$\pm$0.04 & 8.59$\pm$0.04 & 8.57$\pm$0.04 & 2.24$\pm$0.47 & 2.13$\pm$0.47 & 58.10$\pm$1.87 & 60.84$\pm$2.06  \\[0.5ex]
20476 & 9.44$\pm$0.09 & 9.71$\pm$0.16 & 0.48$\pm$0.05 & 0.75$\pm$0.05 & 0.92$\pm$0.01 & 8.17$\pm$0.02 & 8.17$\pm$0.02 & 8.14$\pm$0.02 & 0.95$\pm$0.14 & 0.78$\pm$0.14 & 182.01$\pm$1.52 & 200.41$\pm$1.67  \\[0.5ex]
20480 & 9.82$\pm$0.09 & 10.08$\pm$0.10 & 0.18$\pm$0.07 & 0.46$\pm$0.07 & 0.66$\pm$0.01 & 8.55$\pm$0.02 & 8.55$\pm$0.02 & 8.52$\pm$0.02 & 1.05$\pm$0.21 & 0.85$\pm$0.21 & 63.37$\pm$0.76 & 71.07$\pm$0.83  \\[0.5ex]
20528 & 10.83$\pm$0.02 & 11.83$\pm$0.03 & 0.20$\pm$0.11 & 1.16$\pm$0.11 & 1.11$\pm$0.02 & 8.79$\pm$0.03 & 8.79$\pm$0.03 & 8.75$\pm$0.03 & 2.17$\pm$0.32 & 1.82$\pm$0.32 & 23.63$\pm$0.42 & 30.63$\pm$0.47  \\[0.5ex]
20541 & 11.26$\pm$0.15 & 11.67$\pm$0.08 & 1.11$\pm$0.15 & 1.54$\pm$0.15 & 1.70$\pm$0.03 & 8.68$\pm$0.04 & 8.68$\pm$0.04 & 8.65$\pm$0.04 & 2.76$\pm$0.43 & 2.51$\pm$0.43 & 41.32$\pm$1.27 & 48.08$\pm$1.40  \\[0.5ex]
20553 & 11.22$\pm$0.06 & 11.83$\pm$0.03 & 0.75$\pm$0.17 & 1.32$\pm$0.17 & 1.29$\pm$0.03 & 8.51$\pm$0.03 & 8.51$\pm$0.03 & 8.48$\pm$0.03 & 2.38$\pm$0.50 & 2.15$\pm$0.50 & 41.81$\pm$2.01 & 47.84$\pm$2.21  \\[0.5ex]
20560 & 9.47$\pm$0.10 & 8.87$\pm$0.86 & 0.28$\pm$0.10 & 0.62$\pm$0.10 & 0.47$\pm$0.03 & 8.08$\pm$0.05 & 8.08$\pm$0.05 & 8.07$\pm$0.05 & 0.15$\pm$0.30 & 0.09$\pm$0.30 & 1524.50$\pm$16.75 & 1530.99$\pm$18.43  \\[0.5ex]
20562 & 9.28$\pm$0.24 & 9.59$\pm$0.28 & 0.22$\pm$0.08 & 0.52$\pm$0.08 & 0.56$\pm$0.02 & 8.22$\pm$0.03 & 8.22$\pm$0.03 & 8.20$\pm$0.03 & 0.00$\pm$0.24 & 0.00$\pm$0.24 & 189.73$\pm$2.06 & 198.10$\pm$2.27  \\[0.5ex]
20575 & 11.23$\pm$0.01 & 11.67$\pm$0.01 & -1.63$\pm$0.39 & -1.20$\pm$0.40 & -0.87$\pm$0.19 & 8.78$\pm$0.17 & 8.78$\pm$0.17 & 8.74$\pm$0.17 & 0.00$\pm$nan & 0.00$\pm$nan & 0.27$\pm$0.10 & 0.33$\pm$0.11  \\[0.5ex]
20580 & 11.18$\pm$0.24 & 11.19$\pm$0.24 & 1.01$\pm$1.25 & 1.06$\pm$1.28 & 1.30$\pm$0.13 & 8.48$\pm$0.10 & 8.47$\pm$0.10 & 8.46$\pm$0.10 & 5.03$\pm$1.86 & 4.93$\pm$1.88 & 5.62$\pm$0.51 & 5.83$\pm$0.57  \\[0.5ex]
20581 & 9.53$\pm$0.05 & 9.83$\pm$0.04 & 0.27$\pm$0.08 & 0.55$\pm$0.08 & 0.73$\pm$0.02 & 8.40$\pm$0.02 & 8.40$\pm$0.02 & 8.37$\pm$0.02 & 1.08$\pm$0.23 & 0.89$\pm$0.23 & 60.54$\pm$0.90 & 67.14$\pm$0.99  \\[0.5ex]
20588 & 10.82$\pm$0.09 & 10.85$\pm$0.08 & -0.18$\pm$0.35 & -0.13$\pm$0.35 & 0.05$\pm$0.09 & 8.70$\pm$0.06 & 8.70$\pm$0.06 & 8.68$\pm$0.06 & 1.17$\pm$0.88 & 1.09$\pm$0.88 & 13.13$\pm$1.12 & 13.35$\pm$1.23  \\[0.5ex]
20613 & 10.07$\pm$0.03 & 10.09$\pm$0.11 & 0.79$\pm$0.06 & 0.82$\pm$0.06 & 1.01$\pm$0.02 & 8.60$\pm$0.02 & 8.60$\pm$0.02 & 8.59$\pm$0.02 & 0.75$\pm$0.18 & 0.68$\pm$0.18 & 125.02$\pm$1.20 & 126.55$\pm$1.32  \\[0.5ex]
20625 & 9.91$\pm$0.01 & 11.07$\pm$0.04 & -0.37$\pm$0.10 & 0.77$\pm$0.10 & 0.58$\pm$0.02 & 8.71$\pm$0.04 & 8.71$\pm$0.04 & 8.67$\pm$0.04 & 1.52$\pm$0.29 & 1.16$\pm$0.29 & 32.00$\pm$0.66 & 41.97$\pm$0.73  \\[0.5ex]
20626 & 10.93$\pm$0.09 & 11.19$\pm$0.15 & 0.77$\pm$0.12 & 1.03$\pm$0.12 & 1.21$\pm$0.03 & 8.76$\pm$0.03 & 8.76$\pm$0.03 & 8.73$\pm$0.03 & 1.62$\pm$0.35 & 1.44$\pm$0.35 & 49.95$\pm$1.38 & 55.00$\pm$1.52  \\[0.5ex]
20663 & 11.08$\pm$0.15 & 11.32$\pm$0.07 & 0.72$\pm$0.76 & 1.01$\pm$0.76 & 1.17$\pm$0.02 & 8.79$\pm$0.08 & 8.79$\pm$0.08 & 8.76$\pm$0.08 & 2.65$\pm$1.47 & 2.46$\pm$1.47 & 27.45$\pm$0.91 & 30.40$\pm$1.00  \\[0.5ex]
20685 & 9.37$\pm$0.25 & 9.44$\pm$0.40 & 0.00$\pm$0.81 & -0.02$\pm$0.80 & 0.21$\pm$0.18 & 8.42$\pm$0.17 & 8.43$\pm$0.17 & 8.41$\pm$0.17 & 1.10$\pm$1.51 & 1.03$\pm$1.49 & 48.23$\pm$5.89 & 48.65$\pm$6.48  \\[0.5ex]
20687 & 10.99$\pm$0.04 & 11.41$\pm$0.05 & 0.32$\pm$0.11 & 0.74$\pm$0.11 & 0.96$\pm$0.03 & 8.80$\pm$0.04 & 8.80$\pm$0.04 & 8.77$\pm$0.04 & 1.39$\pm$0.33 & 1.12$\pm$0.33 & 18.59$\pm$0.64 & 22.13$\pm$0.71  \\[0.5ex]
20709 & 11.26$\pm$0.15 & 11.63$\pm$0.16 & 0.77$\pm$0.19 & 1.17$\pm$0.19 & 1.34$\pm$0.03 & 8.68$\pm$0.05 & 8.68$\pm$0.05 & 8.65$\pm$0.05 & 2.61$\pm$0.54 & 2.37$\pm$0.54 & 21.69$\pm$0.54 & 25.09$\pm$0.59  \\[0.5ex]
20721 & 10.36$\pm$0.18 & 10.73$\pm$0.15 & 0.64$\pm$0.09 & 1.01$\pm$0.09 & 1.08$\pm$0.02 & 8.70$\pm$0.02 & 8.70$\pm$0.02 & 8.68$\pm$0.02 & 0.99$\pm$0.26 & 0.82$\pm$0.26 & 62.58$\pm$1.61 & 68.76$\pm$1.77  \\[0.5ex]
20757 & 11.00$\pm$0.06 & 11.59$\pm$0.13 & -0.80$\pm$0.20 & -0.22$\pm$0.22 & -0.36$\pm$0.13 & 8.68$\pm$0.10 & 8.67$\pm$0.11 & 8.66$\pm$0.10 & 0.00$\pm$1.31 & 0.00$\pm$1.34 & 9.11$\pm$0.50 & 9.83$\pm$0.55  \\[0.5ex]
20764 & 10.78$\pm$0.04 & 11.37$\pm$0.04 & -0.09$\pm$0.17 & 0.50$\pm$0.17 & 0.57$\pm$0.03 & 8.78$\pm$0.05 & 8.78$\pm$0.05 & 8.75$\pm$0.05 & 1.01$\pm$0.47 & 0.74$\pm$0.48 & 13.64$\pm$0.80 & 16.29$\pm$0.88  \\[0.5ex]
20787 & 11.27$\pm$0.18 & 11.55$\pm$0.18 & -0.11$\pm$0.30 & 0.20$\pm$0.31 & 0.25$\pm$0.08 & 8.64$\pm$0.06 & 8.63$\pm$0.07 & 8.62$\pm$0.06 & 0.00$\pm$0.93 & 0.00$\pm$0.94 & 10.25$\pm$1.10 & 10.74$\pm$1.21  \\[0.5ex]
20788 & 11.27$\pm$0.43 & 11.62$\pm$0.37 & 1.28$\pm$0.19 & 1.58$\pm$0.19 & 1.53$\pm$0.06 & 8.77$\pm$0.06 & 8.78$\pm$0.06 & 8.75$\pm$0.06 & 2.42$\pm$0.53 & 2.34$\pm$0.53 & 33.19$\pm$2.38 & 33.92$\pm$2.61  \\[0.5ex]
20791 & 11.22$\pm$0.03 & 11.52$\pm$0.03 & -0.79$\pm$0.19 & -0.50$\pm$0.18 & -0.23$\pm$0.11 & 8.89$\pm$0.09 & 8.89$\pm$0.09 & 8.87$\pm$0.09 & 0.00$\pm$nan & 0.00$\pm$nan & 2.16$\pm$0.28 & 2.44$\pm$0.31  \\[0.5ex]
20823 & 10.94$\pm$0.25 & 11.09$\pm$0.27 & 0.49$\pm$0.41 & 0.49$\pm$0.35 & 0.89$\pm$0.07 & 8.41$\pm$0.07 & 8.43$\pm$0.07 & 8.38$\pm$0.07 & 1.34$\pm$1.00 & 1.18$\pm$0.88 & 22.10$\pm$1.10 & 23.90$\pm$1.21  \\[0.5ex]
20828 & 10.15$\pm$0.24 & 10.36$\pm$0.25 & 0.85$\pm$0.22 & 1.10$\pm$0.22 & 1.35$\pm$0.07 & 8.53$\pm$0.05 & 8.54$\pm$0.05 & 8.51$\pm$0.05 & 1.57$\pm$0.58 & 1.36$\pm$0.58 & 101.17$\pm$4.90 & 113.88$\pm$5.39  \\[0.5ex]
20829 & 10.98$\pm$0.09 & 11.21$\pm$0.10 & -0.37$\pm$0.24 & -0.14$\pm$0.24 & 0.06$\pm$0.04 & 8.70$\pm$0.08 & 8.70$\pm$0.08 & 8.68$\pm$0.08 & 0.00$\pm$0.80 & 0.00$\pm$0.81 & 8.63$\pm$0.64 & 9.31$\pm$0.70  \\[0.5ex]
20830 & 10.35$\pm$0.14 & 10.50$\pm$0.16 & 0.52$\pm$0.09 & 0.73$\pm$0.09 & 1.00$\pm$0.02 & 8.72$\pm$0.03 & 8.72$\pm$0.03 & 8.69$\pm$0.03 & 1.99$\pm$0.28 & 1.79$\pm$0.28 & 42.64$\pm$0.79 & 47.71$\pm$0.86  \\[0.5ex]
20844 & 10.92$\pm$0.11 & 10.84$\pm$0.09 & 1.16$\pm$0.16 & 1.22$\pm$0.16 & 1.38$\pm$0.04 & 8.68$\pm$0.04 & 8.69$\pm$0.04 & 8.67$\pm$0.04 & 1.85$\pm$0.45 & 1.78$\pm$0.45 & 56.68$\pm$1.44 & 57.30$\pm$1.59  \\[0.5ex]
20866 & 10.92$\pm$0.53 & 11.52$\pm$0.44 & 0.25$\pm$0.41 & 0.75$\pm$0.42 & 0.57$\pm$0.10 & 8.77$\pm$0.12 & 8.90$\pm$0.12 & 8.75$\pm$0.12 & 1.20$\pm$1.00 & 1.08$\pm$1.00 & 31.87$\pm$2.46 & 33.41$\pm$2.71  \\[0.5ex]
20926 & 9.94$\pm$0.08 & 10.43$\pm$0.03 & -0.54$\pm$0.21 & -0.12$\pm$0.21 & 0.09$\pm$0.04 & 8.49$\pm$0.05 & 8.48$\pm$0.05 & 8.46$\pm$0.05 & 0.00$\pm$0.70 & 0.00$\pm$0.71 & 33.28$\pm$1.28 & 38.44$\pm$1.41  \\[0.5ex]
20928 & 10.11$\pm$0.12 & 10.44$\pm$0.12 & 0.85$\pm$0.26 & 1.13$\pm$0.26 & 1.01$\pm$0.07 & 8.61$\pm$0.05 & 8.62$\pm$0.05 & 8.60$\pm$0.05 & 3.83$\pm$0.70 & 3.83$\pm$0.69 & 52.73$\pm$2.59 & 52.73$\pm$2.85  \\[0.5ex]
20965 & 10.06$\pm$0.17 & 10.18$\pm$0.14 & 0.22$\pm$0.21 & 0.30$\pm$0.22 & 0.49$\pm$0.04 & 8.58$\pm$0.05 & 8.58$\pm$0.05 & 8.57$\pm$0.05 & 0.75$\pm$0.60 & 0.66$\pm$0.60 & 55.67$\pm$1.16 & 57.28$\pm$1.27  \\[0.5ex]
20971 & 10.98$\pm$0.16 & 11.20$\pm$0.14 & 0.60$\pm$0.14 & 0.81$\pm$0.14 & 1.06$\pm$0.02 & 8.74$\pm$0.03 & 8.74$\pm$0.03 & 8.71$\pm$0.03 & 1.15$\pm$0.42 & 0.96$\pm$0.42 & 40.05$\pm$1.08 & 44.45$\pm$1.19  \\[0.5ex]
21015 & 11.11$\pm$0.08 & 11.54$\pm$0.09 & 0.73$\pm$0.25 & 1.22$\pm$0.26 & 1.29$\pm$0.06 & 8.78$\pm$0.07 & 8.78$\pm$0.07 & 8.75$\pm$0.07 & 2.57$\pm$0.68 & 2.34$\pm$0.69 & 27.99$\pm$2.24 & 32.27$\pm$2.47  \\[0.5ex]
21034 & 10.46$\pm$0.02 & 11.20$\pm$0.02 & 0.42$\pm$0.07 & 1.16$\pm$0.07 & 1.23$\pm$0.02 & 8.57$\pm$0.02 & 8.57$\pm$0.02 & 8.53$\pm$0.02 & 1.82$\pm$0.19 & 1.50$\pm$0.19 & 51.29$\pm$0.87 & 64.53$\pm$0.96  \\[0.5ex]
21046 & 9.64$\pm$0.17 & 10.28$\pm$0.20 & 0.38$\pm$0.24 & 1.06$\pm$0.24 & 0.81$\pm$0.05 & 8.57$\pm$0.07 & 8.57$\pm$0.07 & 8.54$\pm$0.07 & 1.77$\pm$0.66 & 1.59$\pm$0.66 & 98.67$\pm$4.34 & 108.15$\pm$4.77  \\[0.5ex]
21060 & 9.37$\pm$0.24 & 9.98$\pm$0.21 & 0.32$\pm$0.31 & 0.86$\pm$0.30 & 0.70$\pm$0.06 & 8.01$\pm$0.24 & 8.01$\pm$0.24 & 7.99$\pm$0.24 & 2.42$\pm$0.80 & 2.27$\pm$0.80 & 61.11$\pm$4.46 & 65.62$\pm$4.91  \\[0.5ex]
21062 & 9.30$\pm$0.11 & 9.50$\pm$0.05 & -0.61$\pm$0.10 & -0.44$\pm$0.10 & -0.37$\pm$0.03 & 8.51$\pm$0.03 & 8.51$\pm$0.03 & 8.49$\pm$0.03 & 0.88$\pm$0.30 & 0.80$\pm$0.30 & 47.74$\pm$0.99 & 48.53$\pm$1.09  \\[0.5ex]
21069 & 11.07$\pm$0.10 & 11.24$\pm$0.14 & 0.91$\pm$0.26 & 1.12$\pm$0.26 & 1.34$\pm$0.08 & 8.67$\pm$0.06 & 8.67$\pm$0.06 & 8.65$\pm$0.06 & 1.93$\pm$0.68 & 1.76$\pm$0.68 & 37.08$\pm$1.95 & 40.58$\pm$2.14  \\[0.5ex]
21129 & 10.01$\pm$0.19 & 10.36$\pm$0.20 & 0.58$\pm$0.16 & 0.96$\pm$0.16 & 0.90$\pm$0.03 & 8.66$\pm$0.04 & 8.66$\pm$0.04 & 8.64$\pm$0.04 & 1.68$\pm$0.46 & 1.57$\pm$0.46 & 62.05$\pm$0.94 & 64.96$\pm$1.04  \\[0.5ex]
21413 & 10.05$\pm$0.23 & 10.17$\pm$0.32 & 0.89$\pm$0.16 & 0.88$\pm$0.16 & 1.06$\pm$0.04 & 8.55$\pm$0.04 & 8.55$\pm$0.04 & 8.54$\pm$0.04 & 1.95$\pm$0.46 & 1.95$\pm$0.46 & 155.74$\pm$5.01 & 155.74$\pm$5.51  \\[0.5ex]
21420 & 11.00$\pm$0.15 & 11.56$\pm$0.19 & 0.98$\pm$0.18 & 1.60$\pm$0.18 & 1.64$\pm$0.03 & 8.61$\pm$0.04 & 8.61$\pm$0.04 & 8.58$\pm$0.04 & 2.61$\pm$0.53 & 2.33$\pm$0.53 & 38.49$\pm$1.31 & 46.09$\pm$1.44  \\[0.5ex]
21455 & 11.03$\pm$0.04 & 11.44$\pm$0.06 & 0.24$\pm$0.31 & 0.66$\pm$0.30 & 0.78$\pm$0.05 & 8.75$\pm$0.06 & 8.75$\pm$0.06 & 8.72$\pm$0.06 & 1.82$\pm$0.81 & 1.60$\pm$0.80 & 11.68$\pm$0.76 & 13.36$\pm$0.84  \\[0.5ex]
21487 & 10.52$\pm$0.03 & 10.92$\pm$0.04 & 0.12$\pm$0.13 & 0.54$\pm$0.13 & 0.69$\pm$0.02 & 8.75$\pm$0.03 & 8.75$\pm$0.03 & 8.72$\pm$0.03 & 1.33$\pm$0.37 & 1.10$\pm$0.37 & 21.99$\pm$0.59 & 25.41$\pm$0.65  \\[0.5ex]
21510 & 10.51$\pm$0.16 & 10.92$\pm$0.20 & 0.08$\pm$0.37 & 0.52$\pm$0.37 & 0.63$\pm$0.02 & 8.67$\pm$0.06 & 8.67$\pm$0.06 & 8.64$\pm$0.06 & 1.33$\pm$0.94 & 1.10$\pm$0.94 & 21.11$\pm$0.59 & 24.23$\pm$0.65  \\[0.5ex]
21543 & 10.73$\pm$0.21 & 10.78$\pm$0.22 & 0.78$\pm$0.12 & 0.84$\pm$0.12 & 1.40$\pm$0.02 & 8.72$\pm$0.03 & 8.72$\pm$0.03 & 8.69$\pm$0.03 & 1.87$\pm$0.34 & 1.60$\pm$0.34 & 39.20$\pm$1.08 & 46.29$\pm$1.19  \\[0.5ex]
21589 & 10.85$\pm$0.01 & 11.36$\pm$0.03 & 0.38$\pm$0.20 & 0.88$\pm$0.20 & 0.97$\pm$0.04 & 8.58$\pm$0.05 & 8.58$\pm$0.05 & 8.55$\pm$0.05 & 2.06$\pm$0.56 & 1.81$\pm$0.56 & 27.16$\pm$1.24 & 31.67$\pm$1.37  \\[0.5ex]
21594 & 9.94$\pm$0.10 & 10.02$\pm$0.25 & 1.25$\pm$0.12 & 1.30$\pm$0.12 & 1.41$\pm$0.04 & 8.41$\pm$0.04 & 8.41$\pm$0.04 & 8.40$\pm$0.04 & 1.78$\pm$0.35 & 1.78$\pm$0.35 & 245.01$\pm$6.38 & 245.01$\pm$7.02  \\[0.5ex]
21839 & 8.74$\pm$0.21 & 8.33$\pm$0.17 & -0.22$\pm$0.18 & -0.21$\pm$0.18 & -0.13$\pm$0.02 & 8.50$\pm$0.04 & 8.50$\pm$0.04 & 8.50$\pm$0.04 & 1.48$\pm$0.51 & 1.46$\pm$0.51 & 64.63$\pm$1.34 & 64.50$\pm$1.48  \\[0.5ex]
21861 & 8.77$\pm$0.50 & 9.23$\pm$0.56 & -0.71$\pm$0.19 & -0.40$\pm$0.19 & -0.27$\pm$0.04 & 8.36$\pm$0.05 & 8.36$\pm$0.05 & 8.33$\pm$0.05 & 0.46$\pm$0.53 & 0.28$\pm$0.53 & 52.09$\pm$1.47 & 57.25$\pm$1.62  \\[0.5ex]
21872 & 10.47$\pm$0.02 & 11.05$\pm$0.02 & 1.02$\pm$0.07 & 1.59$\pm$0.07 & 1.67$\pm$0.01 & 8.72$\pm$0.02 & 8.72$\pm$0.02 & 8.69$\pm$0.02 & 2.14$\pm$0.22 & 1.87$\pm$0.22 & 59.24$\pm$0.55 & 70.51$\pm$0.60  \\[0.5ex]
21888 & 10.88$\pm$0.24 & 10.87$\pm$0.22 & 0.23$\pm$0.39 & 0.26$\pm$0.39 & 0.48$\pm$0.07 & 8.73$\pm$0.06 & 8.72$\pm$0.06 & 8.71$\pm$0.06 & 1.79$\pm$0.96 & 1.71$\pm$0.97 & 17.33$\pm$0.61 & 17.69$\pm$0.68  \\[0.5ex]
21890 & 10.28$\pm$0.26 & 10.70$\pm$0.22 & 0.40$\pm$0.18 & 0.85$\pm$0.18 & 0.90$\pm$0.05 & 8.70$\pm$0.05 & 8.70$\pm$0.05 & 8.67$\pm$0.05 & 1.37$\pm$0.51 & 1.17$\pm$0.51 & 44.76$\pm$1.88 & 50.41$\pm$2.07  \\[0.5ex]
22006 & 11.48$\pm$0.23 & 11.73$\pm$0.23 & 1.44$\pm$0.30 & 1.67$\pm$0.30 & 1.79$\pm$0.05 & 8.78$\pm$0.06 & 8.78$\pm$0.06 & 8.76$\pm$0.06 & 3.46$\pm$0.80 & 3.33$\pm$0.79 & 25.36$\pm$6.51 & 26.94$\pm$7.16  \\[0.5ex]
\hline\\[-2ex]
\end{tabular}
